Inverse Dynamic Games Based on Maximum Entropy Inverse Reinforcement Learning

We consider the inverse problem of dynamic games, where cost function parameters are sought which explain observed behavior of interacting players. Maximum entropy inverse reinforcement learning is extended to the N-player case in order to solve inverse dynamic games with continuous-valued state and control spaces. We present methods for identification of cost function parameters from observed data which correspond to (i) a Pareto efficient solution, (ii) an open-loop Nash equilibrium or (iii) a feedback Nash equilibrium. Furthermore, we give results on the unbiasedness of the estimation of cost function parameters for each arising class of inverse dynamic game. The applicability of the methods is demonstrated with simulation examples of a nonlinear and a linear-quadratic dynamic game.

==> tikz/bob_linear_CL-OL_x-u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-0.00883564691700313,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$s_x$ in m},
axis background/.style={fill=white},
name = plot1,
legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.499999658724144\\
0.04	0.499994746658538\\
0.06	0.499974420860538\\
0.08	0.49992226733935\\
0.1	0.499817574383315\\
0.12	0.499636474545751\\
0.14	0.499352961686821\\
0.16	0.498939789691888\\
0.18	0.498369259639819\\
0.2	0.497613902282486\\
0.22	0.496647062727677\\
0.24	0.495443394194137\\
0.26	0.493979267637472\\
0.28	0.492233103934201\\
0.3	0.490185635162182\\
0.32	0.487820101338594\\
0.34	0.485122388769909\\
0.36	0.482081115935554\\
0.38	0.478687672574696\\
0.4	0.474936217377179\\
0.42	0.470823639399895\\
0.44	0.466349488041401\\
0.46	0.461515876113645\\
0.48	0.456327360253135\\
0.5	0.450790802616593\\
0.52	0.444915217510755\\
0.54	0.438711606317686\\
0.56	0.432192783793338\\
0.58	0.425373198537742\\
0.6	0.418268750163725\\
0.62	0.410896605428728\\
0.64	0.403275015344149\\
0.66	0.395423135037552\\
0.68	0.387360847916713\\
0.7	0.379108595470722\\
0.72	0.370687213842809\\
0.74	0.362117778121709\\
0.76	0.353421455123908\\
0.78	0.344619365276622\\
0.8	0.335732454062652\\
0.82	0.326781373350622\\
0.84	0.317786372810307\\
0.86	0.30876720150021\\
0.88	0.299743019614092\\
0.9	0.29073232028374\\
0.92	0.281752861256494\\
0.94	0.272821606197302\\
0.96	0.263954675305317\\
0.98	0.2551673048847\\
1	0.24647381546726\\
1.02	0.237887588050195\\
1.04	0.229421047985266\\
1.06	0.221085656035224\\
1.08	0.212891906099037\\
1.1	0.204849329099078\\
1.12	0.196966502519986\\
1.14	0.189251065088826\\
1.16	0.181709736090371\\
1.18	0.174348338819768\\
1.2	0.167171827686818\\
1.22	0.160184318501055\\
1.24	0.15338912148357\\
1.26	0.14678877657137\\
1.28	0.140385090601566\\
1.3	0.13417917598218\\
1.32	0.128171490474538\\
1.34	0.1223618777357\\
1.36	0.116749608295422\\
1.38	0.111333420668036\\
1.4	0.106111562325327\\
1.42	0.101081830281626\\
1.44	0.0962416110667711\\
1.46	0.0915879198851301\\
1.48	0.0871174387793291\\
1.5	0.0828265536386575\\
1.52	0.0787113899144856\\
1.54	0.0747678469266292\\
1.56	0.0709916306649693\\
1.58	0.0673782850097599\\
1.6	0.0639232213118628\\
1.62	0.0606217462902041\\
1.64	0.0574690882184072\\
1.66	0.0544604213869971\\
1.68	0.0515908888414665\\
1.7	0.0488556234073209\\
1.72	0.0462497670250379\\
1.74	0.0437684884263437\\
1.76	0.0414069991921824\\
1.78	0.0391605682400381\\
1.8	0.0370245347948455\\
1.82	0.0349943199026832\\
1.84	0.0330654365507457\\
1.86	0.0312334984606719\\
1.88	0.0294942276250326\\
1.9	0.0278434606586946\\
1.92	0.0262771540381655\\
1.94	0.0247913883022516\\
1.96	0.0233823712862091\\
1.98	0.0220464404608855\\
2	0.0207800644478621\\
2.02	0.0195798437805261\\
2.04	0.0184425109794287\\
2.06	0.0173649300080804\\
2.08	0.0163440951717087\\
2.1	0.0153771295179205\\
2.12	0.0144612827959093\\
2.14	0.0135939290287587\\
2.16	0.0127725637509288\\
2.18	0.0119948009601593\\
2.2	0.0112583698294667\\
2.22	0.0105611112207143\\
2.24	0.00990097403802185\\
2.26	0.00927601145685071\\
2.28	0.00868437706224279\\
2.3	0.00812432092710581\\
2.32	0.00759418565871299\\
2.34	0.007092402438706\\
2.36	0.00661748707848742\\
2.38	0.00616803611086757\\
2.4	0.00574272293517305\\
2.42	0.00534029403213514\\
2.44	0.00495956526224673\\
2.46	0.00459941825945694\\
2.48	0.00425879693027274\\
2.5	0.00393670406657313\\
2.52	0.00363219807893998\\
2.54	0.00334438985586173\\
2.56	0.00307243975281348\\
2.58	0.00281555471389836\\
2.6	0.0025729855274172\\
2.62	0.00234402421565778\\
2.64	0.0021280015583492\\
2.66	0.00192428474836757\\
2.68	0.00173227517729296\\
2.7	0.00155140634748074\\
2.72	0.00138114190675445\\
2.74	0.00122097380144106\\
2.76	0.00107042054288745\\
2.78	0.000929025581900297\\
2.8	0.000796355785203141\\
2.82	0.00067200000799149\\
2.84	0.000555567756508827\\
2.86	0.000446687934249639\\
2.88	0.0003450076653474\\
2.9	0.000250191188940498\\
2.92	0.000161918818565462\\
2.94	7.98859608301536e-05\\
2.96	3.80218799411091e-06\\
2.98	-6.66096404571166e-05\\
3	-0.000131614211678729\\
3.02	-0.000191464552474606\\
3.04	-0.000246402784419168\\
3.06	-0.000296660843431996\\
3.08	-0.000342461165560154\\
3.1	-0.000384017339729806\\
3.12	-0.000421534727546722\\
3.14	-0.000455211049703626\\
3.16	-0.000485236937965242\\
3.18	-0.00051179645120079\\
3.2	-0.000535067553617883\\
3.22	-0.000555222553229893\\
3.24	-0.000572428498637948\\
3.26	-0.000586847532406939\\
3.28	-0.00059863719968036\\
3.3	-0.000607950711312764\\
3.32	-0.000614937161451495\\
3.34	-0.000619741700305432\\
3.36	-0.000622505663719569\\
3.38	-0.000623366661959257\\
3.4	-0.000622458630941209\\
3.42	-0.000619911849748541\\
3.44	-0.000615852928782171\\
3.46	-0.000610404773206227\\
3.48	-0.000603686526393227\\
3.5	-0.000595813498080692\\
3.52	-0.000586897081629788\\
3.54	-0.000577044664519298\\
3.56	-0.000566359535860092\\
3.58	-0.00055494079425044\\
3.6	-0.000542883259107244\\
3.62	-0.000530277388322334\\
3.64	-0.000517209205006735\\
3.66	-0.000503760235972411\\
3.68	-0.000490007464758833\\
3.7	-0.000476023301822831\\
3.72	-0.000461875574667466\\
3.74	-0.000447627540468078\\
3.76	-0.000433337923527377\\
3.78	-0.000419060979426762\\
3.8	-0.000404846587099226\\
3.82	-0.000390740369210012\\
3.84	-0.000376783840191044\\
3.86	-0.00036301458017587\\
3.88	-0.000349466431908499\\
3.9	-0.000336169716625761\\
3.92	-0.000323151464015626\\
3.94	-0.000310435650668168\\
3.96	-0.000298043441172303\\
3.98	-0.000285993426004354\\
4	-0.000274301850775869\\
4.02	-0.000262982832137215\\
4.04	-0.000252048556513084\\
4.06	-0.000241509458941713\\
4.08	-0.000231374380418794\\
4.1	-0.000221650703164905\\
4.12	-0.000212344464202\\
4.14	-0.000203460448458899\\
4.16	-0.000195002263197719\\
4.18	-0.000186972395980777\\
4.2	-0.00017937225867687\\
4.22	-0.000172202220079109\\
4.24	-0.000165461629665422\\
4.26	-0.000159148834897161\\
4.28	-0.00015326119422921\\
4.3	-0.000147795087712222\\
4.32	-0.00014274592674118\\
4.34	-0.000138108164174106\\
4.36	-0.000133875305691389\\
4.38	-0.000130039922926935\\
4.4	-0.000126593668599249\\
4.42	-0.000123527293577351\\
4.44	-0.000120830665574876\\
4.46	-0.000118492788946188\\
4.48	-0.000116501824944879\\
4.5	-0.000114845111730781\\
4.52	-0.000113509183379742\\
4.54	-0.000112479787169922\\
4.56	-0.000111741898529994\\
4.58	-0.000111279733141229\\
4.6	-0.000111076755896535\\
4.62	-0.000111115686505235\\
4.64	-0.000111378501829038\\
4.66	-0.000111846434980669\\
4.68	-0.000112499971655613\\
4.7	-0.000113318843813617\\
4.72	-0.000114282021125765\\
4.74	-0.000115367700309991\\
4.76	-0.000116553292349399\\
4.78	-0.000117815407192117\\
4.8	-0.000119129835123755\\
4.82	-0.000120471523428979\\
4.84	-0.000121814546246077\\
4.86	-0.000123132064776097\\
4.88	-0.000124396274175722\\
4.9	-0.000125578332772947\\
4.92	-0.000126648268771878\\
4.94	-0.000127574859509027\\
4.96	-0.000128325478977453\\
4.98	-0.000128865910931019\\
5	-0.000129160127299539\\
};
\addlegendentry{$\zeta_{E,\mathrm{FB}}$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.49999966346516\\
0.04	0.499994817408315\\
0.06	0.499974754471517\\
0.08	0.499923248056301\\
0.1	0.499819798256665\\
0.12	0.499640751324787\\
0.14	0.499360298648679\\
0.16	0.49895136144292\\
0.18	0.498386367511299\\
0.2	0.497637926537367\\
0.22	0.496679410403569\\
0.24	0.495485445031712\\
0.26	0.494032320188809\\
0.28	0.492298323611036\\
0.3	0.490264005673939\\
0.32	0.48791238067925\\
0.34	0.485229070644036\\
0.36	0.482202397270151\\
0.38	0.478823427544455\\
0.4	0.475085978177099\\
0.42	0.470986583829265\\
0.44	0.466524433816352\\
0.46	0.461701281700056\\
0.48	0.456521331906092\\
0.5	0.450991107226801\\
0.52	0.445119300791491\\
0.54	0.43891661581207\\
0.56	0.432395596139263\\
0.58	0.425570450398811\\
0.6	0.418456872218808\\
0.62	0.411071858808772\\
0.64	0.403433529911029\\
0.66	0.395560948913979\\
0.68	0.387473947697646\\
0.7	0.379192956575742\\
0.72	0.370738840502269\\
0.74	0.362132742525095\\
0.76	0.353395935295592\\
0.78	0.344549681283976\\
0.8	0.33561510220177\\
0.82	0.326613057998449\\
0.84	0.317564035676106\\
0.86	0.308488048053857\\
0.88	0.299404542512646\\
0.9	0.2903323196592\\
0.92	0.281289461768146\\
0.94	0.272293270790489\\
0.96	0.263360215655761\\
0.98	0.254505888542797\\
1	0.24574496975076\\
1.02	0.237091200765009\\
1.04	0.228557365083357\\
1.06	0.220155276343952\\
1.08	0.211895773279232\\
1.1	0.20378872100912\\
1.12	0.195843018180363\\
1.14	0.188066609456345\\
1.16	0.180466502863916\\
1.18	0.173048791509207\\
1.2	0.16581867918355\\
1.22	0.158780509392743\\
1.24	0.151937797355957\\
1.26	0.145293264536039\\
1.28	0.13884887528119\\
1.3	0.132605875177842\\
1.32	0.126564830735694\\
1.34	0.120725670047714\\
1.36	0.115087724091713\\
1.38	0.109649768361101\\
1.4	0.104410064533269\\
1.42	0.0993664019057432\\
1.44	0.0945161383558787\\
1.46	0.0898562406044041\\
1.48	0.0853833235870435\\
1.5	0.0810936887617583\\
1.52	0.0769833612004789\\
1.54	0.0730481253308211\\
1.56	0.0692835592106661\\
1.58	0.0656850672394098\\
1.6	0.0622479112305505\\
1.62	0.0589672397895123\\
1.64	0.0558381159580723\\
1.66	0.0528555431022911\\
1.68	0.0500144890331442\\
1.7	0.0473099083598047\\
1.72	0.0447367630883454\\
1.74	0.0422900414903406\\
1.76	0.0399647752757219\\
1.78	0.0377560551128993\\
1.8	0.0356590445466822\\
1.82	0.0336689923710238\\
1.84	0.0317812435185115\\
1.86	0.0299912485341752\\
1.88	0.0282945717044273\\
1.9	0.0266868979146738\\
1.92	0.0251640383106439\\
1.94	0.0237219348394315\\
1.96	0.0223566637467964\\
1.98	0.0210644381075516\\
2	0.0198416094651756\\
2.02	0.0186846686550726\\
2.04	0.0175902458843192\\
2.06	0.0165551101389435\\
2.08	0.0155761679876126\\
2.1	0.0146504618479699\\
2.12	0.0137751677783219\\
2.14	0.0129475928538072\\
2.16	0.0121651721834044\\
2.18	0.0114254656214226\\
2.2	0.0107261542240046\\
2.22	0.0100650364972983\\
2.24	0.00944002447951278\\
2.26	0.00884913969591369\\
2.28	0.00829050902328684\\
2.3	0.00776236049765359\\
2.32	0.00726301909566244\\
2.34	0.00679090251616295\\
2.36	0.00634451698540477\\
2.38	0.00592245310710197\\
2.4	0.00552338177647398\\
2.42	0.00514605017492728\\
2.44	0.00478927785922364\\
2.46	0.00445195295660669\\
2.48	0.00413302847554089\\
2.5	0.00383151874012265\\
2.52	0.00354649595459736\\
2.54	0.00327708690280589\\
2.56	0.00302246978579618\\
2.58	0.00278187119943794\\
2.6	0.00255456325279962\\
2.62	0.00233986082699371\\
2.64	0.0021371189732614\\
2.66	0.00194573044812892\\
2.68	0.00176512338257563\\
2.7	0.00159475908150715\\
2.72	0.00143412994933579\\
2.74	0.00128275753691199\\
2.76	0.00114019070435151\\
2.78	0.00100600389393084\\
2.8	0.000879795507132363\\
2.82	0.000761186379731127\\
2.84	0.000649818348387323\\
2.86	0.00054535290212874\\
2.88	0.000447469912343851\\
2.9	0.000355866435096618\\
2.92	0.000270255579605317\\
2.94	0.000190365437006543\\
2.96	0.000115938064089108\\
2.98	4.67285170951769e-05\\
3	-1.74960686583671e-05\\
3.02	-7.69573569203711e-05\\
3.04	-0.000131866649313729\\
3.06	-0.000182425686991741\\
3.08	-0.000228827416385337\\
3.1	-0.000271256719459474\\
3.12	-0.000309891108344764\\
3.14	-0.000344901383366614\\
3.16	-0.000376452252824031\\
3.18	-0.000404702912414133\\
3.2	-0.000429807581904836\\
3.22	-0.000451915996434346\\
3.24	-0.000471173849831425\\
3.26	-0.00048772318757411\\
3.28	-0.000501702747507337\\
3.3	-0.000513248247009048\\
3.32	-0.000522492616125353\\
3.34	-0.000529566177162714\\
3.36	-0.000534596772178208\\
3.38	-0.000537709840894227\\
3.4	-0.000539028452471848\\
3.42	-0.000538673295437746\\
3.44	-0.000536762630710492\\
3.46	-0.000533412213068509\\
3.48	-0.000528735186641121\\
3.5	-0.000522841959897086\\
3.52	-0.000515840065404555\\
3.54	-0.000507834009258558\\
3.56	-0.000498925114549021\\
3.58	-0.000489211362880566\\
3.6	-0.0004787872374843\\
3.62	-0.000467743571186641\\
3.64	-0.000456167402269979\\
3.66	-0.000444141841369269\\
3.68	-0.000431745952386078\\
3.7	-0.00041905465066945\\
3.72	-0.000406138621740479\\
3.74	-0.000393064263871001\\
3.76	-0.000379893657711891\\
3.78	-0.0003666845658286\\
3.8	-0.000353490464437695\\
3.82	-0.000340360608792585\\
3.84	-0.000327340132579856\\
3.86	-0.000314470180360228\\
3.88	-0.000301788070698523\\
3.9	-0.000289327486161134\\
3.92	-0.000277118685090548\\
3.94	-0.00026518872902365\\
3.96	-0.000253561718943562\\
3.98	-0.000242259033383123\\
4	-0.000231299561595633\\
4.02	-0.000220699925730154\\
4.04	-0.000210474686967298\\
4.06	-0.000200636531801394\\
4.08	-0.000191196435996376\\
4.1	-0.000182163805098624\\
4.12	-0.000173546591540198\\
4.14	-0.000165351389401433\\
4.16	-0.00015758350872921\\
4.18	-0.000150247031827435\\
4.2	-0.000143344854266699\\
4.22	-0.000136878713527121\\
4.24	-0.000130849208136696\\
4.26	-0.000125255809995167\\
4.28	-0.000120096872315756\\
4.3	-0.000115369635294732\\
4.32	-0.000111070231235026\\
4.34	-0.000107193690436485\\
4.36	-0.000103733948783866\\
4.38	-0.00010068385757469\\
4.4	-9.80351957835304e-05\\
4.42	-9.57786846257489e-05\\
4.44	-9.39040040451361e-05\\
4.46	-9.23998105421152e-05\\
4.48	-9.12537556076878e-05\\
4.5	-9.04525039827686e-05\\
4.52	-8.99817509550779e-05\\
4.54	-8.98262379516511e-05\\
4.56	-8.9969765825791e-05\\
4.58	-9.03952053688722e-05\\
4.6	-9.10845048088748e-05\\
4.62	-9.20186941473023e-05\\
4.64	-9.31778865778788e-05\\
4.66	-9.45412771041033e-05\\
4.68	-9.60871388150259e-05\\
4.7	-9.77928171701554e-05\\
4.72	-9.96347226516634e-05\\
4.74	-0.000101588321988129\\
4.76	-0.000103628127847778\\
4.78	-0.000105727686577355\\
4.8	-0.000107859562986774\\
4.82	-0.00010999532054824\\
4.84	-0.000112105494643019\\
4.86	-0.000114159555573714\\
4.88	-0.000116125857262201\\
4.9	-0.000117971566765778\\
4.92	-0.000119662569245725\\
4.94	-0.00012116334311809\\
4.96	-0.000122436800772746\\
4.98	-0.000123444092117518\\
5	-0.000124144371114942\\
};
\addlegendentry{$\hat{\zeta}_{\mathrm{FB}}$}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.499999687565137\\
0.04	0.499994621288268\\
0.06	0.499973802310995\\
0.08	0.499921024806871\\
0.1	0.499815905669407\\
0.12	0.499635750610149\\
0.14	0.49935585871458\\
0.16	0.498951153302189\\
0.18	0.498396236604908\\
0.2	0.497666438526278\\
0.22	0.496738155042913\\
0.24	0.495589062674787\\
0.26	0.494198797270039\\
0.28	0.492548769469702\\
0.3	0.490622578999633\\
0.32	0.488406118364841\\
0.34	0.485887445883713\\
0.36	0.483057008516939\\
0.38	0.479907545549971\\
0.4	0.476434007107506\\
0.42	0.472633555201378\\
0.44	0.468505454146051\\
0.46	0.464050986067722\\
0.48	0.459273297763362\\
0.5	0.454177306255867\\
0.52	0.448769648296979\\
0.54	0.443058426213222\\
0.56	0.437053090693694\\
0.58	0.430764427496264\\
0.6	0.424204378523715\\
0.62	0.417385775280238\\
0.64	0.410322301945669\\
0.66	0.40302855181581\\
0.68	0.395519684993496\\
0.7	0.387811269236645\\
0.72	0.379919268515131\\
0.74	0.37186014728488\\
0.76	0.363650503892511\\
0.78	0.355306929350378\\
0.8	0.346845999825619\\
0.82	0.338284410597489\\
0.84	0.329638782925153\\
0.86	0.320925404763894\\
0.88	0.312160225787997\\
0.9	0.303358875393449\\
0.92	0.294536840942198\\
0.94	0.285709175471279\\
0.96	0.276890367138375\\
0.98	0.268094339221822\\
1	0.259334458726777\\
1.02	0.250623715408912\\
1.04	0.241974622641935\\
1.06	0.233399023471388\\
1.08	0.224908086071909\\
1.1	0.216512303747234\\
1.12	0.208221514075641\\
1.14	0.200045089026264\\
1.16	0.191991828311317\\
1.18	0.184069873733143\\
1.2	0.176286714147566\\
1.22	0.168649185463893\\
1.24	0.161163470644913\\
1.26	0.153835135132784\\
1.28	0.14666933402974\\
1.3	0.1396705627728\\
1.32	0.132842762340266\\
1.34	0.1261893498236\\
1.36	0.119713218427419\\
1.38	0.1134167374695\\
1.4	0.107301752380864\\
1.42	0.101369729813612\\
1.44	0.0956216405132841\\
1.46	0.0900579322084214\\
1.48	0.0846787038039609\\
1.5	0.0794837053812337\\
1.52	0.0744723381979651\\
1.54	0.069643654688275\\
1.56	0.0649963601620918\\
1.58	0.0605289117604578\\
1.6	0.0562393339718277\\
1.62	0.0521253557013136\\
1.64	0.0481845234445787\\
1.66	0.0444142012878374\\
1.68	0.0408115709078554\\
1.7	0.0373736315719493\\
1.72	0.0340972077812\\
1.74	0.0309789732741283\\
1.76	0.0280152843787593\\
1.78	0.02520239812693\\
1.8	0.0225365225208288\\
1.82	0.0200138165329948\\
1.84	0.0176303901063182\\
1.86	0.0153823041540403\\
1.88	0.0132655727195413\\
1.9	0.0112761681892255\\
1.92	0.00940986706521594\\
1.94	0.00766243181286468\\
1.96	0.00602967083844839\\
1.98	0.00450743848916817\\
2	0.00309163505314961\\
2.02	0.00177820675944278\\
2.04	0.00056314577802226\\
2.06	-0.000557506619744373\\
2.08	-0.00158772655569518\\
2.1	-0.00253155979637463\\
2.12	-0.0033929662555406\\
2.14	-0.00417580594663766\\
2.16	-0.00488383898279712\\
2.18	-0.00552072557683693\\
2.2	-0.0060900260412618\\
2.22	-0.0065952007882631\\
2.24	-0.00703961032971894\\
2.26	-0.00742654401398193\\
2.28	-0.00775931516920642\\
2.3	-0.00804115490588818\\
2.32	-0.00827518122671832\\
2.34	-0.00846439928793943\\
2.36	-0.00861170139934559\\
2.38	-0.0087198670242823\\
2.4	-0.00879156277964658\\
2.42	-0.00882934243588687\\
2.44	-0.00883564691700313\\
2.46	-0.00881280675207905\\
2.48	-0.00876315476488081\\
2.5	-0.00868894298183159\\
2.52	-0.00859229314357654\\
2.54	-0.00847523307780088\\
2.56	-0.00833969669922998\\
2.58	-0.0081875240096293\\
2.6	-0.00802046109780441\\
2.62	-0.00784016013960099\\
2.64	-0.00764817939790482\\
2.66	-0.00744598322264181\\
2.68	-0.00723494205077797\\
2.7	-0.00701640792340508\\
2.72	-0.00679167572460806\\
2.74	-0.00656188909326531\\
2.76	-0.00632813014286344\\
2.78	-0.00609141968988989\\
2.8	-0.00585271725383299\\
2.82	-0.00561292105718193\\
2.84	-0.00537286802542677\\
2.86	-0.00513333378705842\\
2.88	-0.00489503267356866\\
2.9	-0.00465861771945015\\
2.92	-0.00442468066219639\\
2.94	-0.00419376815826247\\
2.96	-0.00396645053079666\\
2.98	-0.00374313829049754\\
3	-0.00352418876545498\\
3.02	-0.00330993114290969\\
3.04	-0.00310066646925323\\
3.06	-0.002896667650028\\
3.08	-0.00269817944992726\\
3.1	-0.00250541849279511\\
3.12	-0.00231857326162648\\
3.14	-0.00213780409856717\\
3.16	-0.00196324320491382\\
3.18	-0.00179499464111392\\
3.2	-0.00163313620814362\\
3.22	-0.00147775187503025\\
3.24	-0.00132882667605422\\
3.26	-0.00118630555983952\\
3.28	-0.00105012812797762\\
3.3	-0.00092022863502759\\
3.32	-0.000796535988515998\\
3.34	-0.000678973748936988\\
3.36	-0.000567460129752226\\
3.38	-0.000461907997390933\\
3.4	-0.000362224871249871\\
3.42	-0.000268312923693342\\
3.44	-0.000180068980053196\\
3.46	-9.73845186288203e-05\\
3.48	-2.01510997504819e-05\\
3.5	5.17211096357057e-05\\
3.52	0.000118429744245908\\
3.54	0.000180189149114821\\
3.56	0.000237205641675146\\
3.58	0.000289677511757584\\
3.6	0.000337795021590841\\
3.62	0.000381740405801625\\
3.64	0.000421687871414644\\
3.66	0.000457803597852613\\
3.68	0.000490245736936245\\
3.7	0.00051916441288426\\
3.72	0.000544701722313376\\
3.74	0.000566991734238317\\
3.76	0.000586160490071809\\
3.78	0.000602326003624581\\
3.8	0.00061559826110536\\
3.82	0.000626096912493728\\
3.84	0.000634051637460051\\
3.86	0.000639644000610308\\
3.88	0.000643033886858207\\
3.9	0.000644373481282855\\
3.92	0.000643807269128753\\
3.94	0.000641472035805801\\
3.96	0.000637496866889294\\
3.98	0.000632003148119927\\
4	0.000625104565403789\\
4.02	0.000616907104812368\\
4.04	0.000607509052582547\\
4.06	0.000597000995116609\\
4.08	0.000585465818982231\\
4.1	0.000572978710912489\\
4.12	0.000559616200759333\\
4.14	0.000545505430867712\\
4.16	0.000530738799984854\\
4.18	0.000515395851776661\\
4.2	0.000499551722791722\\
4.22	0.000483277142461316\\
4.24	0.000466638433099407\\
4.26	0.000449697509902649\\
4.28	0.000432511880950379\\
4.3	0.000415134647204627\\
4.32	0.000397614502510106\\
4.34	0.000379995733594221\\
4.36	0.000362318220067059\\
4.38	0.000344619807945221\\
4.4	0.00032695460437037\\
4.42	0.000309356092572179\\
4.44	0.000291850485212104\\
4.46	0.000274462761958083\\
4.48	0.000257216669484542\\
4.5	0.000240134721472386\\
4.52	0.000223238198609006\\
4.54	0.000206547148588275\\
4.56	0.000190080386110551\\
4.58	0.000173855492882674\\
4.6	0.000157888817617971\\
4.62	0.000142195476036247\\
4.64	0.000126789350863796\\
4.66	0.000111683091833392\\
4.68	9.68896952433925e-05\\
4.7	8.24242748671352e-05\\
4.72	6.82849035540331e-05\\
4.74	5.44679895999085e-05\\
4.76	4.09707988846514e-05\\
4.78	2.77914548722144e-05\\
4.8	1.4928938610618e-05\\
4.82	2.38308873194526e-06\\
4.84	-9.84539854765327e-06\\
4.86	-2.17549694279639e-05\\
4.88	-3.33432125247056e-05\\
4.9	-4.46068588695347e-05\\
4.92	-5.55417819100396e-05\\
4.94	-6.61429975097457e-05\\
4.96	-7.64046639481119e-05\\
4.98	-8.63200819205333e-05\\
5	-9.58816945383376e-05\\
};
\addlegendentry{$\zeta_{E,\mathrm{LOLN}}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.499999697078701\\
0.04	0.499994783783725\\
0.06	0.49997453948883\\
0.08	0.499923223802119\\
0.1	0.499820919451985\\
0.12	0.499645487199542\\
0.14	0.499372749046371\\
0.16	0.498978106477378\\
0.18	0.498436662169258\\
0.2	0.497724078623405\\
0.22	0.496817132408994\\
0.24	0.495693721843394\\
0.26	0.494333638773928\\
0.28	0.492718438998419\\
0.3	0.49083169805053\\
0.32	0.488659280888245\\
0.34	0.48618914533296\\
0.36	0.483411534547033\\
0.38	0.480318981569217\\
0.4	0.476906160645077\\
0.42	0.473169906702957\\
0.44	0.469109139261838\\
0.46	0.46472475510541\\
0.48	0.460019512060966\\
0.5	0.454997908478908\\
0.52	0.44966612017591\\
0.54	0.444031859419235\\
0.56	0.438104154342012\\
0.58	0.43189329566554\\
0.6	0.425410833013369\\
0.62	0.418669234601454\\
0.64	0.411681785484409\\
0.66	0.404462597193819\\
0.68	0.397026548691389\\
0.7	0.3893889223848\\
0.72	0.381565358930593\\
0.74	0.373571896812743\\
0.76	0.365424957051758\\
0.78	0.357140964779847\\
0.8	0.348736307463129\\
0.82	0.340227337945235\\
0.84	0.331630526821229\\
0.86	0.322962130235913\\
0.88	0.314238048290936\\
0.9	0.305473823530656\\
0.92	0.296684690452626\\
0.94	0.287885713401015\\
0.96	0.279091459216867\\
0.98	0.270315924503183\\
1	0.26157253562492\\
1.02	0.252874164080797\\
1.04	0.244233314123058\\
1.06	0.23566198506025\\
1.08	0.227171509710036\\
1.1	0.218772552468579\\
1.12	0.210475109310537\\
1.14	0.202288524838657\\
1.16	0.194221683276354\\
1.18	0.186282901844129\\
1.2	0.178479853499144\\
1.22	0.170819575471827\\
1.24	0.16330846926587\\
1.26	0.155952300658232\\
1.28	0.148756219577254\\
1.3	0.141724972964842\\
1.32	0.13486267615505\\
1.34	0.128172893165571\\
1.36	0.121658685546703\\
1.38	0.115322612381343\\
1.4	0.10916673028499\\
1.42	0.103192593405749\\
1.44	0.09740134066916\\
1.46	0.0917937210088899\\
1.48	0.0863699108277221\\
1.5	0.081129751361416\\
1.52	0.0760727564884513\\
1.54	0.0711981127300283\\
1.56	0.0665046792500678\\
1.58	0.0619909878552109\\
1.6	0.0576553023650679\\
1.62	0.0534955590996307\\
1.64	0.0495093208392566\\
1.66	0.0456939825372892\\
1.68	0.0420467750783505\\
1.7	0.0385647652783405\\
1.72	0.0352448558844376\\
1.74	0.0320837855750981\\
1.76	0.0290781681248391\\
1.78	0.0262243596312431\\
1.8	0.0235185332485041\\
1.82	0.0209568267887928\\
1.84	0.0185353430426877\\
1.86	0.0162501497791754\\
1.88	0.0140972797456508\\
1.9	0.0120727306679166\\
1.92	0.0101724785905091\\
1.94	0.00839238696534769\\
1.96	0.00672820044544861\\
1.98	0.00517571284942016\\
2	0.00373077291141822\\
2.02	0.00238928428114613\\
2.04	0.00114720552385476\\
2.06	5.50120342489649e-07\\
2.08	-0.00105461353304481\\
2.1	-0.00202216545884473\\
2.12	-0.00290605216280036\\
2.14	-0.00371021085985148\\
2.16	-0.0044384755430583\\
2.18	-0.00509457642827454\\
2.2	-0.00568213995414744\\
2.22	-0.00620468878211776\\
2.24	-0.00666564179641975\\
2.26	-0.0070683141040812\\
2.28	-0.00741591715307839\\
2.3	-0.00771162072103974\\
2.32	-0.00795859727068352\\
2.34	-0.00815991081758272\\
2.36	-0.00831851355641115\\
2.38	-0.00843724586094342\\
2.4	-0.00851883628405495\\
2.42	-0.00856590155772199\\
2.44	-0.00858094659302157\\
2.46	-0.00856636448013155\\
2.48	-0.0085244364883306\\
2.5	-0.00845734130932946\\
2.52	-0.00836727537468343\\
2.54	-0.00825631624058765\\
2.56	-0.00812642550740227\\
2.58	-0.00797947439550531\\
2.6	-0.00781724374529261\\
2.62	-0.00764142401717786\\
2.64	-0.0074536152915926\\
2.66	-0.00725532726898622\\
2.68	-0.00704797926982595\\
2.7	-0.00683290023459686\\
2.72	-0.00661132872380186\\
2.74	-0.00638449657013917\\
2.76	-0.00615356335867073\\
2.78	-0.00591954378512037\\
2.8	-0.00568339583048152\\
2.82	-0.00544602077000169\\
2.84	-0.0052082631731825\\
2.86	-0.00497091090377962\\
2.88	-0.0047346951198028\\
2.9	-0.00450029027351589\\
2.92	-0.00426831411143679\\
2.94	-0.00403932767433751\\
2.96	-0.00381383529724412\\
2.98	-0.00359229099267406\\
3	-0.00337517847771023\\
3.02	-0.00316284085905722\\
3.04	-0.00295555425144082\\
3.06	-0.00275357056008071\\
3.08	-0.00255711748069051\\
3.1	-0.00236639849947773\\
3.12	-0.00218159289314378\\
3.14	-0.00200285572888401\\
3.16	-0.00183031786438763\\
3.18	-0.00166408594783782\\
3.2	-0.00150424241791161\\
3.22	-0.00135084550377997\\
3.24	-0.00120392922510776\\
3.26	-0.00106353183318063\\
3.28	-0.00092961935682045\\
3.3	-0.000802095284872977\\
3.32	-0.000680860430625064\\
3.34	-0.0005658129345113\\
3.36	-0.000456848264113969\\
3.38	-0.000353859214163081\\
3.4	-0.000256735906536353\\
3.42	-0.00016536579025922\\
3.44	-7.96336415048284e-05\\
3.46	5.78436405961925e-07\\
3.48	7.53910130045763e-05\\
3.5	0.000144927330674725\\
3.52	0.000209313304652409\\
3.54	0.000268663737673297\\
3.56	0.000323143217345464\\
3.58	0.000372973739655111\\
3.6	0.000418369305912413\\
3.62	0.000459535288838972\\
3.64	0.000496668432567806\\
3.66	0.000529956852643363\\
3.68	0.000559580036021507\\
3.7	0.00058570884106953\\
3.72	0.000608505497566143\\
3.74	0.000628123606701484\\
3.76	0.000644708141077108\\
3.78	0.000658395444705998\\
3.8	0.000669313233012557\\
3.82	0.000677580592832612\\
3.84	0.000683307982413411\\
3.86	0.000686602240624595\\
3.88	0.000687669577461217\\
3.9	0.000686696415781688\\
3.92	0.000683832947802099\\
3.94	0.000679222103102283\\
3.96	0.000672999548625809\\
3.98	0.000665293688679989\\
4	0.00065622566493587\\
4.02	0.000645909356428242\\
4.04	0.000634451379555631\\
4.06	0.000621951088080303\\
4.08	0.000608500573128264\\
4.1	0.00059418466318926\\
4.12	0.000579080924116772\\
4.14	0.000563259659128026\\
4.16	0.000546806539733527\\
4.18	0.000529829480897126\\
4.2	0.00051240359582931\\
4.22	0.000494599397222401\\
4.24	0.000476483356302904\\
4.26	0.000458117902831516\\
4.28	0.000439561425103124\\
4.3	0.000420868269946802\\
4.32	0.000402088742725815\\
4.34	0.000383269107337616\\
4.36	0.000364451586213847\\
4.38	0.000345674360320341\\
4.4	0.000326971569157119\\
4.42	0.000308378062965234\\
4.44	0.00028994553016113\\
4.46	0.00027169710998554\\
4.48	0.000253650636721605\\
4.5	0.000235823406218103\\
4.52	0.00021823217588945\\
4.54	0.000200893164715703\\
4.56	0.000183822053242559\\
4.58	0.000167033983581353\\
4.6	0.000150543559409061\\
4.62	0.000134364845968295\\
4.64	0.000118511370067312\\
4.66	0.000102996120080003\\
4.68	8.78315459459027e-05\\
4.7	7.30295591701806e-05\\
4.72	5.86015328236509e-05\\
4.74	4.45555871437547e-05\\
4.76	3.08854296632222e-05\\
4.78	1.758816479714e-05\\
4.8	4.66226204796791e-06\\
4.82	-7.89335693156829e-06\\
4.84	-2.0079318338472e-05\\
4.86	-3.18957962194806e-05\\
4.88	-4.33425124710608e-05\\
4.9	-5.4418736839413e-05\\
4.92	-6.51232869204675e-05\\
4.94	-7.5454528159888e-05\\
4.96	-8.54103738530677e-05\\
4.98	-9.49882851451334e-05\\
5	-0.000104185271030942\\
};
\addlegendentry{$\hat{\zeta}_{\mathrm{LOLN}}$}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot1.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-5,
ymax=8,
ytick = {-3,0,3,6},
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi$ in $^\circ$},
axis background/.style={fill=white},
name = plot2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0815747724859043\\
0.04	0.305627261744689\\
0.06	0.643328452963219\\
0.08	1.06865950057169\\
0.1	1.55828693721629\\
0.12	2.0914317689524\\
0.14	2.64973401977984\\
0.16	3.21711416353314\\
0.18	3.77963275793506\\
0.2	4.32534947541502\\
0.22	4.84418260830605\\
0.24	5.32777001351959\\
0.26	5.76933235790214\\
0.28	6.16353941027434\\
0.3	6.50637995855964\\
0.32	6.79503595699539\\
0.34	7.02776143862067\\
0.36	7.20376659870863\\
0.38	7.32310736465364\\
0.4	7.38658069369031\\
0.42	7.39562577194068\\
0.44	7.35223122577327\\
0.46	7.25884840062603\\
0.48	7.1183107189218\\
0.5	6.93375908487908\\
0.52	6.70857318579536\\
0.54	6.44630857807593\\
0.56	6.15063949566488\\
0.58	5.82530721838236\\
0.6	5.47407379235928\\
0.62	5.10068087540169\\
0.64	4.70881346541657\\
0.66	4.30206825865384\\
0.68	3.88392637644697\\
0.7	3.45773019478644\\
0.72	3.0266640087272\\
0.74	2.59373826966231\\
0.76	2.16177713429209\\
0.78	1.7334090675878\\
0.8	1.31106024326108\\
0.82	0.896950486544976\\
0.84	0.493091510964722\\
0.86	0.101287209557704\\
0.88	-0.276864227450108\\
0.9	-0.639966586449964\\
0.92	-0.986820498339124\\
0.94	-1.31641708755011\\
0.96	-1.62793059109115\\
0.98	-1.92071011968551\\
1	-2.1942707191223\\
1.02	-2.4482838790679\\
1.04	-2.6825676258459\\
1.06	-2.89707632402518\\
1.08	-3.09189030481955\\
1.1	-3.26720543050619\\
1.12	-3.42332265616268\\
1.14	-3.56063767165504\\
1.16	-3.67963072183636\\
1.18	-3.78085667382327\\
1.2	-3.864935385847\\
1.22	-3.93254242427488\\
1.24	-3.98440017952873\\
1.26	-4.02126943681927\\
1.28	-4.04394134290959\\
1.3	-4.05322972519497\\
1.32	-4.04996390349398\\
1.34	-4.03498203565282\\
1.36	-4.00912499398185\\
1.38	-3.97323076636717\\
1.4	-3.92812937196485\\
1.42	-3.87463827729126\\
1.44	-3.81355827771848\\
1.46	-3.74566978600424\\
1.48	-3.6717295591726\\
1.5	-3.59246788638137\\
1.52	-3.50858621825221\\
1.54	-3.42075521302205\\
1.56	-3.32961317343484\\
1.58	-3.23576484837456\\
1.6	-3.13978056364289\\
1.62	-3.04219564636296\\
1.64	-2.94351015265276\\
1.66	-2.84418886827601\\
1.68	-2.74466155076667\\
1.7	-2.64532338754343\\
1.72	-2.54653564766198\\
1.74	-2.44862650503753\\
1.76	-2.35189201559514\\
1.78	-2.25659722873446\\
1.8	-2.16297739812906\\
1.82	-2.07123928092284\\
1.84	-1.98156251060882\\
1.86	-1.89410102506213\\
1.88	-1.80898453379615\\
1.9	-1.72632001331805\\
1.92	-1.64619321082041\\
1.94	-1.56867011656097\\
1.96	-1.4937984260584\\
1.98	-1.42160899250527\\
2	-1.35211725713857\\
2.02	-1.2853246472405\\
2.04	-1.22121993157068\\
2.06	-1.1597804989433\\
2.08	-1.10097355920505\\
2.1	-1.04475730159527\\
2.12	-0.991082010575864\\
2.14	-0.939891131047975\\
2.16	-0.891122275824326\\
2.18	-0.844708161651096\\
2.2	-0.80057745423321\\
2.22	-0.758655549090783\\
2.24	-0.718865304590157\\
2.26	-0.681127726099945\\
2.28	-0.645362598176975\\
2.3	-0.611489061335446\\
2.32	-0.579426125612788\\
2.34	-0.549093125760702\\
2.36	-0.520410132533484\\
2.38	-0.493298319748271\\
2.4	-0.467680288599284\\
2.42	-0.443480349906806\\
2.44	-0.420624767126957\\
2.46	-0.399041960851485\\
2.48	-0.378662678954247\\
2.5	-0.359420135377514\\
2.52	-0.341250119411399\\
2.54	-0.324091077441296\\
2.56	-0.307884168062085\\
2.58	-0.29257328941662\\
2.6	-0.27810508472156\\
2.62	-0.264428930989616\\
2.64	-0.251496910404563\\
2.66	-0.239263761347628\\
2.68	-0.227686809198286\\
2.7	-0.216725886570768\\
2.72	-0.206343246087736\\
2.74	-0.196503461704926\\
2.76	-0.187173313930459\\
2.78	-0.178321668736937\\
2.8	-0.169919356602655\\
2.82	-0.161939049046837\\
2.84	-0.154355127090964\\
2.86	-0.147143549128736\\
2.88	-0.140281723919028\\
2.9	-0.133748389370764\\
2.92	-0.127523494377615\\
2.94	-0.121588089201395\\
2.96	-0.115924224640756\\
2.98	-0.110514861279336\\
3	-0.105343793338429\\
3.02	-0.100395588943154\\
3.04	-0.0956555414455812\\
3.06	-0.091109633579874\\
3.08	-0.086744521788135\\
3.1	-0.0825475354811609\\
3.12	-0.0785066856424936\\
3.14	-0.0746106859358936\\
3.16	-0.0708489845003043\\
3.18	-0.0672118019126877\\
3.2	-0.0636901717628984\\
3.22	-0.0602759801052941\\
3.24	-0.0569620008294161\\
3.26	-0.0537419240987174\\
3.28	-0.0506103707693389\\
3.3	-0.0475628942671535\\
3.32	-0.0445959657201844\\
3.34	-0.0417069403456361\\
3.36	-0.0388940088969669\\
3.38	-0.036156130597004\\
3.4	-0.0334929548747747\\
3.42	-0.0309047319841675\\
3.44	-0.0283922171265299\\
3.46	-0.0259565744750704\\
3.48	-0.02359928034881\\
3.5	-0.0213220329426191\\
3.52	-0.0191266683042752\\
3.54	-0.0170150830446902\\
3.56	-0.0149891657751144\\
3.58	-0.0130507340024717\\
3.6	-0.0112014756029652\\
3.62	-0.00944289289707184\\
3.64	-0.00777624744979452\\
3.66	-0.00620250482240914\\
3.68	-0.00472227864565244\\
3.7	-0.00333577521417669\\
3.72	-0.00204274045140356\\
3.74	-0.000842411925696847\\
3.76	0.00026651961485001\\
3.78	0.00128593557185784\\
3.8	0.00221829789338552\\
3.82	0.0030666356195971\\
3.84	0.00383450932815636\\
3.86	0.00452595107803839\\
3.88	0.00514538226898659\\
3.9	0.00569751336978001\\
3.92	0.00618722875061557\\
3.94	0.00661946693588336\\
3.96	0.00699910028522681\\
3.98	0.00733082298949716\\
4	0.00761905517082448\\
4.02	0.00786786400408672\\
4.04	0.00808090797281313\\
4.06	0.00826140453962057\\
4.08	0.00841211810230291\\
4.1	0.00853536821455047\\
4.12	0.00863305508080133\\
4.14	0.00870669629199228\\
4.16	0.00875747249673343\\
4.18	0.00878627885853058\\
4.2	0.00879377780945133\\
4.22	0.00878045095600658\\
4.24	0.00874664820218928\\
4.26	0.00869263227592959\\
4.28	0.00861861726905663\\
4.3	0.00852480038067383\\
4.32	0.00841138693387332\\
4.34	0.0082786082898118\\
4.36	0.00812673244749128\\
4.38	0.00795606885308106\\
4.4	0.00776696690126045\\
4.42	0.00755980965266162\\
4.44	0.0073350028723332\\
4.46	0.00709296189669764\\
4.48	0.00683409703930107\\
4.5	0.00655879807226849\\
4.52	0.00626741951255493\\
4.54	0.00596026765857253\\
4.56	0.00563759070111033\\
4.58	0.0052995717404923\\
4.6	0.0049463256112701\\
4.62	0.00457789926936352\\
4.64	0.00419427485012008\\
4.66	0.00379537562938213\\
4.68	0.00338107259354176\\
4.7	0.00295119042354308\\
4.72	0.00250551119732078\\
4.74	0.00204377415865922\\
4.76	0.00156566795583667\\
4.78	0.00107081412307943\\
4.8	0.000558739183920506\\
4.82	2.88315971676365e-05\\
4.84	-0.000519715629209498\\
4.86	-0.00108798064516792\\
4.88	-0.00167740221720179\\
4.9	-0.00228987851718364\\
4.92	-0.00292787068318596\\
4.94	-0.0035944904433688\\
4.96	-0.0042935577410262\\
4.98	-0.00502960747926599\\
5	-0.00580782518701048\\
};
%\addlegendentry{FB Nash}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0804649739220891\\
0.04	0.301690272660431\\
0.06	0.635514232980061\\
0.08	1.05647729904827\\
0.1	1.54170564367708\\
0.12	2.07078882530906\\
0.14	2.6256529123391\\
0.16	3.19043039871367\\
0.18	3.75132812840088\\
0.2	4.29649434207145\\
0.22	4.81588585704908\\
0.24	5.30113628898057\\
0.26	5.7454261177173\\
0.28	6.14335532404905\\
0.3	6.49081925105048\\
0.32	6.78488824844585\\
0.34	7.02369157307377\\
0.36	7.20630594235848\\
0.38	7.33264906609945\\
0.4	7.4033784140026\\
0.42	7.4197954143824\\
0.44	7.38375522521495\\
0.46	7.29758217157188\\
0.48	7.16399085864274\\
0.5	6.98601292890361\\
0.52	6.76692945958582\\
0.54	6.5102089231752\\
0.56	6.21945058699252\\
0.58	5.89833320043229\\
0.6	5.55056879379953\\
0.62	5.17986139525586\\
0.64	4.78987046384163\\
0.66	4.38417881543532\\
0.68	3.96626474771138\\
0.7	3.53947818239999\\
0.72	3.10702060586134\\
0.74	2.67192854665576\\
0.76	2.2370603259924\\
0.78	1.80508582035251\\
0.8	1.37847898324556\\
0.82	0.959512880215725\\
0.84	0.550257007699471\\
0.86	0.152576693461793\\
0.88	-0.231865641840851\\
0.9	-0.601607580316034\\
0.92	-0.955382362877191\\
0.94	-1.29211329886708\\
0.96	-1.61090711092826\\
0.98	-1.91104638431589\\
1	-2.19198127679495\\
1.02	-2.45332062333833\\
1.04	-2.69482254640679\\
1.06	-2.91638472467647\\
1.08	-3.11803443594241\\
1.1	-3.29991846583323\\
1.12	-3.46229297240841\\
1.14	-3.6055133902275\\
1.16	-3.73002444863721\\
1.18	-3.83635037684565\\
1.2	-3.92508536232606\\
1.22	-3.9968842713909\\
1.24	-4.05245368569928\\
1.26	-4.09254331310473\\
1.28	-4.11793780629117\\
1.3	-4.12944901153143\\
1.32	-4.12790866814622\\
1.34	-4.11416158455137\\
1.36	-4.08905927716892\\
1.38	-4.05345398496599\\
1.4	-4.00819315903769\\
1.42	-3.95411446813476\\
1.44	-3.89204130966897\\
1.46	-3.82277880903383\\
1.48	-3.74711029497698\\
1.5	-3.66579422336531\\
1.52	-3.57956142444188\\
1.54	-3.48911269999254\\
1.56	-3.3951168586056\\
1.58	-3.29820917892012\\
1.6	-3.1989902652693\\
1.62	-3.09802526148299\\
1.64	-2.99584338393856\\
1.66	-2.89293770625784\\
1.68	-2.78976514991642\\
1.7	-2.68674674982518\\
1.72	-2.58426815765151\\
1.74	-2.48268034596495\\
1.76	-2.38230048949547\\
1.78	-2.28341300054314\\
1.8	-2.18627069419971\\
1.82	-2.09109605968628\\
1.84	-1.99808263734954\\
1.86	-1.90739647323774\\
1.88	-1.81917762209588\\
1.9	-1.73354168276868\\
1.92	-1.65058135256217\\
1.94	-1.57036799183694\\
1.96	-1.49295319650091\\
1.98	-1.41837035678513\\
2	-1.3466361775845\\
2.02	-1.27775216789577\\
2.04	-1.21170609403774\\
2.06	-1.14847338789336\\
2.08	-1.08801850318065\\
2.1	-1.03029619746518\\
2.12	-0.97525273848595\\
2.14	-0.922827056713897\\
2.16	-0.872951842453567\\
2.18	-0.825554579959018\\
2.2	-0.780558503368605\\
2.22	-0.73788345592332\\
2.24	-0.697446687699137\\
2.26	-0.659163602714965\\
2.28	-0.622948450450911\\
2.3	-0.588714949672652\\
2.32	-0.556376827971872\\
2.34	-0.525848299362932\\
2.36	-0.497044498564785\\
2.38	-0.469881872162832\\
2.4	-0.444278520323675\\
2.42	-0.420154478799597\\
2.44	-0.397431952185179\\
2.46	-0.376035511296783\\
2.48	-0.355892257604821\\
2.5	-0.336931954884794\\
2.52	-0.319087128364783\\
2.54	-0.302293129386569\\
2.56	-0.286488173452596\\
2.58	-0.271613355164735\\
2.6	-0.257612642129788\\
2.62	-0.244432849894061\\
2.64	-0.232023597619437\\
2.66	-0.220337244978668\\
2.68	-0.209328816117237\\
2.7	-0.1989559139086\\
2.72	-0.189178623319836\\
2.74	-0.179959399019793\\
2.76	-0.17126294571703\\
2.78	-0.163056097380913\\
2.8	-0.155307693122651\\
2.82	-0.147988442719689\\
2.84	-0.141070790725393\\
2.86	-0.134528786189433\\
2.88	-0.128337956773967\\
2.9	-0.122475182029855\\
2.92	-0.116918572934016\\
2.94	-0.11164736335731\\
2.96	-0.106641809664318\\
2.98	-0.101883103648487\\
3	-0.097353299387212\\
3.02	-0.0930352538885592\\
3.04	-0.0889125816084347\\
3.06	-0.08496963016246\\
3.08	-0.0811914712766303\\
3.1	-0.0775639039073187\\
3.12	-0.0740734736115147\\
3.14	-0.0707075074229446\\
3.16	-0.0674541566131914\\
3.18	-0.0643024461207759\\
3.2	-0.0612423283106534\\
3.22	-0.0582647367244289\\
3.24	-0.0553616353269796\\
3.26	-0.0525260569340814\\
3.28	-0.0497521303754122\\
3.3	-0.0470350908566694\\
3.32	-0.0443712694741031\\
3.34	-0.0417580645324139\\
3.36	-0.0391938890682649\\
3.38	-0.0366781009853222\\
3.4	-0.0342109146932377\\
3.42	-0.0317932994817617\\
3.44	-0.029426870406493\\
3.46	-0.0271137730740416\\
3.48	-0.0248565720477643\\
3.5	-0.0226581424255418\\
3.52	-0.0205215697738808\\
3.54	-0.0184500605301783\\
3.56	-0.0164468604350967\\
3.58	-0.0145151820977378\\
3.6	-0.0126581388018292\\
3.62	-0.0108786815524397\\
3.64	-0.00917953710740595\\
3.66	-0.0075631449959568\\
3.68	-0.00603159222492017\\
3.7	-0.00458654590771269\\
3.72	-0.00322918529565203\\
3.74	-0.00196013626361545\\
3.76	-0.000779412218262781\\
3.78	0.000313633086850559\\
3.8	0.00132033550304678\\
3.82	0.00224272859607195\\
3.84	0.00308352361927591\\
3.86	0.0038460618719985\\
3.88	0.00453423596163145\\
3.9	0.00515238548392872\\
3.92	0.00570517110180149\\
3.94	0.00619743412652617\\
3.96	0.00663405363010332\\
3.98	0.00701980656796892\\
4	0.00735924294834141\\
4.02	0.00765658347432615\\
4.04	0.00791564019500392\\
4.06	0.00813976644791649\\
4.08	0.00833183462796027\\
4.1	0.00849423662047883\\
4.12	0.00862890624939222\\
4.14	0.00873735856894009\\
4.16	0.00882073954348389\\
4.18	0.00887988247077552\\
4.2	0.0089153679607125\\
4.22	0.00892758263032035\\
4.24	0.00891677424945143\\
4.26	0.00888310156930717\\
4.28	0.00882667747081056\\
4.3	0.00874760451352114\\
4.32	0.00864600155879948\\
4.34	0.00852202271077644\\
4.36	0.00837586860090423\\
4.38	0.00820779017487317\\
4.4	0.00801808578846604\\
4.42	0.00780709349212729\\
4.44	0.00757517895955678\\
4.46	0.00732272049769568\\
4.48	0.00705009253710636\\
4.5	0.00675765000680882\\
4.52	0.00644571276721821\\
4.54	0.00611455315288787\\
4.56	0.00576438651873209\\
4.58	0.00539536599490253\\
4.6	0.00500758078102611\\
4.62	0.004601058584057\\
4.64	0.00417577094454122\\
4.66	0.00373164099769171\\
4.68	0.00326855124672623\\
4.7	0.00278635115930662\\
4.72	0.00228486141576989\\
4.74	0.00176387206692112\\
4.76	0.00122313408382172\\
4.78	0.000662339257769573\\
4.8	8.10867554532674e-05\\
4.82	-0.000521164655956274\\
4.84	-0.00114516414160385\\
4.86	-0.00179195205968579\\
4.88	-0.00246295992960119\\
4.9	-0.00316012116947592\\
4.92	-0.00388597985695896\\
4.94	-0.00464378696477231\\
4.96	-0.00543755855152876\\
4.98	-0.0062720736430655\\
5	-0.00715279354657288\\
};
%\addlegendentry{FB Nash Model}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0844295575728524\\
0.04	0.312023242326054\\
0.06	0.648295618753471\\
0.08	1.06370686497138\\
0.1	1.53322124574985\\
0.12	2.03556116239458\\
0.14	2.5530175252358\\
0.16	3.0707352248132\\
0.18	3.57662068736038\\
0.2	4.06080963839088\\
0.22	4.51544471069658\\
0.24	4.93448963809687\\
0.26	5.31330081293922\\
0.28	5.64864998041903\\
0.3	5.93837997194334\\
0.32	6.18124617514202\\
0.34	6.3769174741694\\
0.36	6.52565883127716\\
0.38	6.62830981356734\\
0.4	6.68625087394971\\
0.42	6.70116624944967\\
0.44	6.67505477421819\\
0.46	6.61021498047367\\
0.48	6.50906350558662\\
0.5	6.37413436091851\\
0.52	6.20810980170019\\
0.54	6.01368194875112\\
0.56	5.79352464876708\\
0.58	5.55034116862891\\
0.6	5.28680338186379\\
0.62	5.00549128815833\\
0.64	4.70890691405969\\
0.66	4.39950392671913\\
0.68	4.07962499994483\\
0.7	3.75148617158416\\
0.72	3.41719248457501\\
0.74	3.07875674460315\\
0.76	2.73806319346879\\
0.78	2.39686273054075\\
0.8	2.05677930444194\\
0.82	1.71933119412499\\
0.84	1.38591385520747\\
0.86	1.05780112351188\\
0.88	0.736145570878797\\
0.9	0.421991017392268\\
0.92	0.116273352252891\\
0.94	-0.18017925920224\\
0.96	-0.466635834705911\\
0.98	-0.742462575060807\\
1	-1.00711640361688\\
1.02	-1.26014105008661\\
1.04	-1.50117811618805\\
1.06	-1.7299371442279\\
1.08	-1.94619415999972\\
1.1	-2.14979167278394\\
1.12	-2.34063470569229\\
1.14	-2.51868641639335\\
1.16	-2.68399389075732\\
1.18	-2.83664449187315\\
1.2	-2.97676074010515\\
1.22	-3.10450031309294\\
1.24	-3.22005604575153\\
1.26	-3.32365366023202\\
1.28	-3.41555685252352\\
1.3	-3.49608478880377\\
1.32	-3.56557127985317\\
1.34	-3.62436044580965\\
1.36	-3.67280671616873\\
1.38	-3.71127482978348\\
1.4	-3.74013983486123\\
1.42	-3.75978848663557\\
1.44	-3.77064108465127\\
1.46	-3.77312660517869\\
1.48	-3.76766856514434\\
1.5	-3.7546850221309\\
1.52	-3.73458857437727\\
1.54	-3.7077863607785\\
1.56	-3.6746801045318\\
1.58	-3.63567601394532\\
1.6	-3.59119148207317\\
1.62	-3.54163357691842\\
1.64	-3.48739676032892\\
1.66	-3.42886288799733\\
1.68	-3.36640120946115\\
1.7	-3.30036836810264\\
1.72	-3.23110882432332\\
1.74	-3.15896527297768\\
1.76	-3.08427540966939\\
1.78	-3.00736225503509\\
1.8	-2.92853432799712\\
1.82	-2.8480856457635\\
1.84	-2.76629572382794\\
1.86	-2.68342957596984\\
1.88	-2.59973790941502\\
1.9	-2.51546534450446\\
1.92	-2.43084662498919\\
1.94	-2.34610183588829\\
1.96	-2.26143814112083\\
1.98	-2.17704978350582\\
2	-2.09311808476225\\
2.02	-2.00981144550908\\
2.04	-1.92728534526522\\
2.06	-1.84568373283345\\
2.08	-1.76514638453746\\
2.1	-1.68579706377834\\
2.12	-1.60774878124412\\
2.14	-1.53110522454062\\
2.16	-1.45596075819144\\
2.18	-1.382400423638\\
2.2	-1.3104999392395\\
2.22	-1.24032570027293\\
2.24	-1.17193477893308\\
2.26	-1.10537929178048\\
2.28	-1.04070452886036\\
2.3	-0.977940808410284\\
2.32	-0.917113230249085\\
2.34	-0.858241855190103\\
2.36	-0.801341705041215\\
2.38	-0.746422762604819\\
2.4	-0.693489971677841\\
2.42	-0.642543237051735\\
2.44	-0.593577424512476\\
2.46	-0.546582527237204\\
2.48	-0.501547891247613\\
2.5	-0.458451334115383\\
2.52	-0.417264988269257\\
2.54	-0.377959510106478\\
2.56	-0.340504079992788\\
2.58	-0.304866402262423\\
2.6	-0.271012705218119\\
2.62	-0.23890774113111\\
2.64	-0.208514786241127\\
2.66	-0.179795640756399\\
2.68	-0.152710628853653\\
2.7	-0.127220203382353\\
2.72	-0.103278202725744\\
2.74	-0.0808334708976629\\
2.76	-0.0598356399709949\\
2.78	-0.0402351396629175\\
2.8	-0.0219831973349024\\
2.82	-0.00503183799271526\\
2.84	0.0106661157135845\\
2.86	0.0251570434896439\\
2.88	0.0384865273968159\\
2.9	0.05069935185216\\
2.92	0.0618395036284413\\
2.94	0.0719504668047891\\
2.96	0.0810796351506137\\
2.98	0.0892764260240326\\
3	0.0965886966063704\\
3.02	0.103062733040578\\
3.04	0.108743250431235\\
3.06	0.113673392844545\\
3.08	0.117894733308339\\
3.1	0.121447273812078\\
3.12	0.124369445306845\\
3.14	0.126698107705354\\
3.16	0.128468549881943\\
3.18	0.129714489672577\\
3.2	0.130468239303072\\
3.22	0.130766252536532\\
3.24	0.130643650108891\\
3.26	0.130132450426822\\
3.28	0.129263403280643\\
3.3	0.128065989844313\\
3.32	0.126568422675437\\
3.34	0.124797645715258\\
3.36	0.122779334288665\\
3.38	0.120537895104188\\
3.4	0.118096466254001\\
3.42	0.115476917213921\\
3.44	0.112699848843404\\
3.46	0.109784593385554\\
3.48	0.106750134065951\\
3.5	0.103622594603826\\
3.52	0.100417696137587\\
3.54	0.0971477114808556\\
3.56	0.0938246471106793\\
3.58	0.0904602431675308\\
3.6	0.087065973455308\\
3.62	0.0836530454413334\\
3.64	0.0802324002563553\\
3.66	0.0768147126945465\\
3.68	0.0734103912135054\\
3.7	0.0700295779342549\\
3.72	0.0666821486412438\\
3.74	0.0633777127823452\\
3.76	0.0601256134688578\\
3.78	0.0569349274755052\\
3.8	0.0538144652404364\\
3.82	0.0507724694172878\\
3.84	0.0478118759107452\\
3.86	0.0449316955376155\\
3.88	0.0421312243765436\\
3.9	0.0394101512623323\\
3.92	0.0367685577859421\\
3.94	0.0342069182944918\\
3.96	0.0317260998912583\\
3.98	0.0293273624356762\\
4	0.0270123585433384\\
4.02	0.0247831335859957\\
4.04	0.0226421256915568\\
4.06	0.0205921657440886\\
4.08	0.0186364773838159\\
4.1	0.0167786770071216\\
4.12	0.0150211436262562\\
4.14	0.0133552650498575\\
4.16	0.011776527802071\\
4.18	0.0102820358971003\\
4.2	0.00886909807878984\\
4.22	0.00753522782062468\\
4.24	0.00627814332573053\\
4.26	0.00509576752687396\\
4.28	0.00398622808646209\\
4.3	0.00294785739654289\\
4.32	0.00197919257880487\\
4.34	0.00107897548457746\\
4.36	0.000246152694830556\\
4.38	-0.00052063071846864\\
4.4	-0.00122747489227571\\
4.42	-0.00187766854624233\\
4.44	-0.00247340754989766\\
4.46	-0.0030169650690763\\
4.48	-0.00351069156591826\\
4.5	-0.003957014798869\\
4.52	-0.00435843982267947\\
4.54	-0.00471754898840608\\
4.56	-0.00503700194341061\\
4.58	-0.00531953563136041\\
4.6	-0.00556796429222817\\
4.62	-0.00578517946229209\\
4.64	-0.00597414997413581\\
4.66	-0.00613792195664842\\
4.68	-0.00627895179506914\\
4.7	-0.006396282587393\\
4.72	-0.00649262001290085\\
4.74	-0.0065711572308291\\
4.76	-0.00663477487237524\\
4.78	-0.00668604104069784\\
4.8	-0.00672721131091658\\
4.82	-0.00676022873011222\\
4.84	-0.00678672381732662\\
4.86	-0.00680801456356273\\
4.88	-0.00682510643178459\\
4.9	-0.00683869235691734\\
4.92	-0.0068491527458472\\
4.94	-0.0068565554774215\\
4.96	-0.00686065590244865\\
4.98	-0.00686089684369815\\
5	-0.00685640859590061\\
};
%\addlegendentry{OL Nash}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0819804742912367\\
0.04	0.303255691042535\\
0.06	0.63068100876284\\
0.08	1.03578085450833\\
0.1	1.49438753791617\\
0.12	1.98588780462026\\
0.14	2.49308688013109\\
0.16	3.00152215305129\\
0.18	3.49935099526663\\
0.2	3.97691677490191\\
0.22	4.42644027663872\\
0.24	4.84194277953679\\
0.26	5.21878503126161\\
0.28	5.55366469244069\\
0.3	5.84438117044675\\
0.32	6.08957978531581\\
0.34	6.28880192972223\\
0.36	6.44221893170807\\
0.38	6.55051455112951\\
0.4	6.61493157830567\\
0.42	6.6370476017323\\
0.44	6.61870682440432\\
0.46	6.56207280918334\\
0.48	6.46946657690707\\
0.5	6.3432983614933\\
0.52	6.1861208806272\\
0.54	6.00055073039906\\
0.56	5.78918102516494\\
0.58	5.5546037976846\\
0.6	5.29942754164678\\
0.62	5.02618473375697\\
0.64	4.73731792558291\\
0.66	4.43521319617256\\
0.68	4.12218596319194\\
0.7	3.8004318011635\\
0.72	3.47202540689784\\
0.74	3.13894744890369\\
0.76	2.80307690270381\\
0.78	2.46616543987022\\
0.8	2.1298369866794\\
0.82	1.79560102580274\\
0.84	1.46486269564924\\
0.86	1.13890852983573\\
0.88	0.818909550124344\\
0.9	0.505921729753044\\
0.92	0.200901648950134\\
0.94	-0.0953010462473048\\
0.96	-0.381935501960618\\
0.98	-0.65834279692132\\
1	-0.923955942471081\\
1.02	-1.17829189991914\\
1.04	-1.42095205925321\\
1.06	-1.65162897767599\\
1.08	-1.87007811115074\\
1.1	-2.07611706170064\\
1.12	-2.2696255774088\\
1.14	-2.45054234671508\\
1.16	-2.61885904998108\\
1.18	-2.77464786119231\\
1.2	-2.91801922218898\\
1.22	-3.04911574290262\\
1.24	-3.16811220135605\\
1.26	-3.27521554366334\\
1.28	-3.37066350639671\\
1.3	-3.45472528004552\\
1.32	-3.52772537503557\\
1.34	-3.59000387740853\\
1.36	-3.64190944625619\\
1.38	-3.68379931372052\\
1.4	-3.71603928499364\\
1.42	-3.73900373831782\\
1.44	-3.75307576479072\\
1.46	-3.7586658820774\\
1.48	-3.75619989153214\\
1.5	-3.74609772658295\\
1.52	-3.72877310950753\\
1.54	-3.70463355143319\\
1.56	-3.67408035233691\\
1.58	-3.63750860104531\\
1.6	-3.59531148335333\\
1.62	-3.54789518622769\\
1.64	-3.49565948377507\\
1.66	-3.43899135293858\\
1.68	-3.37826501288293\\
1.7	-3.31384192499442\\
1.72	-3.24607079288096\\
1.74	-3.17528756237202\\
1.76	-3.10182049178807\\
1.78	-3.02599778392708\\
1.8	-2.94813414565301\\
1.82	-2.86853000213261\\
1.84	-2.7874715069459\\
1.86	-2.70523054208616\\
1.88	-2.62206471795994\\
1.9	-2.53821737338704\\
1.92	-2.45392030667636\\
1.94	-2.36940111972953\\
1.96	-2.28487234625609\\
1.98	-2.20053372749672\\
2	-2.11657252998632\\
2.02	-2.033163545554\\
2.04	-1.95046909132306\\
2.06	-1.86863900971099\\
2.08	-1.7878106684295\\
2.1	-1.70811357465101\\
2.12	-1.62966984079598\\
2.14	-1.55258590918191\\
2.16	-1.47695933652002\\
2.18	-1.40287888822458\\
2.2	-1.33042453841294\\
2.22	-1.25966746990549\\
2.24	-1.19067007422569\\
2.26	-1.12348595160007\\
2.28	-1.05815994116712\\
2.3	-0.994734766416055\\
2.32	-0.933241593779553\\
2.34	-0.873700414938385\\
2.36	-0.816126659197713\\
2.38	-0.760531193487085\\
2.4	-0.706920322360436\\
2.42	-0.655295787996084\\
2.44	-0.605654770196738\\
2.46	-0.557989886389491\\
2.48	-0.512289191625822\\
2.5	-0.468536719320759\\
2.52	-0.426715561642546\\
2.54	-0.386796690716895\\
2.56	-0.348747449899007\\
2.58	-0.312534040021653\\
2.6	-0.278121519395176\\
2.62	-0.245473803807492\\
2.64	-0.214553666524085\\
2.66	-0.185322738288014\\
2.68	-0.157741507319906\\
2.7	-0.131769319317964\\
2.72	-0.107364377457956\\
2.74	-0.0844852619324104\\
2.76	-0.0630837118646686\\
2.78	-0.0431073505353043\\
2.8	-0.0245047798713362\\
2.82	-0.00722558078467464\\
2.84	0.00877968682787816\\
2.86	0.0235594840846281\\
2.88	0.0371612931189896\\
2.9	0.0496316170794848\\
2.92	0.0610159801297442\\
2.94	0.0713589274485068\\
2.96	0.0807040252296193\\
2.98	0.0890940108739567\\
3	0.0965751653827169\\
3.02	0.103195929401935\\
3.04	0.109002961239203\\
3.06	0.114041338968866\\
3.08	0.118354560432027\\
3.1	0.121984543236547\\
3.12	0.124971624757039\\
3.14	0.127354562134875\\
3.16	0.129170532278184\\
3.18	0.130455131861847\\
3.2	0.131242377327505\\
3.22	0.131564704883554\\
3.24	0.131452970505145\\
3.26	0.130940624094225\\
3.28	0.130061955545346\\
3.3	0.128846838265059\\
3.32	0.127323968437026\\
3.34	0.125520865254702\\
3.36	0.123463870921339\\
3.38	0.121178150649987\\
3.4	0.118687692663491\\
3.42	0.116015308194495\\
3.44	0.113182631485436\\
3.46	0.110210119788551\\
3.48	0.107117053365872\\
3.5	0.103921535489228\\
3.52	0.100640492440243\\
3.54	0.097294660636039\\
3.56	0.0939043689529378\\
3.58	0.0904796658811666\\
3.6	0.0870303298166605\\
3.62	0.0835660022095795\\
3.64	0.0800961875643096\\
3.66	0.0766302534394619\\
3.68	0.0731774304478734\\
3.7	0.069746812256606\\
3.72	0.0663473555869477\\
3.74	0.0629878802144114\\
3.76	0.0596770689687361\\
3.78	0.0564234677338855\\
3.8	0.0532354854480496\\
3.82	0.0501213941036432\\
3.84	0.0470893287473071\\
3.86	0.0441470600029741\\
3.88	0.0412956986999417\\
3.9	0.0385331086730014\\
3.92	0.0358582411678187\\
3.94	0.0332703684175796\\
3.96	0.0307690836429904\\
3.98	0.0283543010522772\\
4	0.0260262558411867\\
4.02	0.0237855041929859\\
4.04	0.0216329232784615\\
4.06	0.0195697112559211\\
4.08	0.0175973872711918\\
4.1	0.0157177914576216\\
4.12	0.0139330849360781\\
4.14	0.0122457498149497\\
4.16	0.01065442351068\\
4.18	0.00915149146514054\\
4.2	0.00773380650010477\\
4.22	0.0063984632606204\\
4.24	0.00514270285142395\\
4.26	0.00396391283694124\\
4.28	0.00285962724128696\\
4.3	0.00182752654826508\\
4.32	0.000865437701368472\\
4.34	-2.86658962207693e-05\\
4.36	-0.000856664381631593\\
4.38	-0.00162029143230374\\
4.4	-0.00232113426598803\\
4.42	-0.00296154162370214\\
4.44	-0.00354825909916373\\
4.46	-0.00408384788280523\\
4.48	-0.00457015731214899\\
4.5	-0.00500916854749047\\
4.52	-0.00540299457189825\\
4.54	-0.00575388019121405\\
4.56	-0.00606420203405261\\
4.58	-0.00633646855180186\\
4.6	-0.00657332001862278\\
4.62	-0.00677752853144948\\
4.64	-0.00695199800998917\\
4.66	-0.00709976419672217\\
4.68	-0.00722399465690189\\
4.7	-0.00732798877855488\\
4.72	-0.00741517777248075\\
4.74	-0.00748805468295721\\
4.76	-0.00754535675685789\\
4.78	-0.0075891169517346\\
4.8	-0.0076215861801475\\
4.82	-0.00764476048774403\\
4.84	-0.00766038105325888\\
4.86	-0.00766993418851401\\
4.88	-0.00767465133841864\\
4.9	-0.00767550908096924\\
4.92	-0.00767322912724957\\
4.94	-0.00766827832143062\\
4.96	-0.00766086864077065\\
4.98	-0.0076509571956152\\
5	-0.00763824622939704\\
};
%\addlegendentry{OL Nash Model}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot2.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-0.95503322502944,
ymax=10,
ytick={0,4,8},
ylabel style={font=\color{white!15!black}},
ylabel={$M_1$ in Nm},
axis background/.style={fill=white},
name = plot3,
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	1.5990693851017\\
0.02	1.51050619159587\\
0.04	1.42791478248848\\
0.06	1.35095803025601\\
0.08	1.2793025687294\\
0.1	1.21262059405998\\
0.12	1.15059145061356\\
0.14	1.09290301251629\\
0.16	1.03925287178272\\
0.18	0.989349343955231\\
0.2	0.942912302273681\\
0.22	0.899673851192964\\
0.24	0.859378852637296\\
0.26	0.821785456613006\\
0.28	0.786664980525375\\
0.3	0.753802152415335\\
0.32	0.722995317913596\\
0.34	0.694056364222433\\
0.36	0.666810550388608\\
0.38	0.641096255388057\\
0.4	0.616764654531764\\
0.42	0.593679334332025\\
0.44	0.571715855038698\\
0.46	0.5507612697232\\
0.48	0.530713906644014\\
0.5	0.511482334798121\\
0.52	0.492984555844683\\
0.54	0.475148032747203\\
0.56	0.457909026303127\\
0.58	0.44121192649306\\
0.6	0.42500859026052\\
0.62	0.409257692191281\\
0.64	0.393924094014172\\
0.66	0.378978237900926\\
0.68	0.364395566775081\\
0.7	0.350155975007525\\
0.72	0.336243352867256\\
0.74	0.32264508675617\\
0.76	0.309351573351285\\
0.78	0.296355795236353\\
0.8	0.283652876286709\\
0.82	0.271239678757023\\
0.84	0.259114442717172\\
0.86	0.247276466596111\\
0.88	0.235725827353642\\
0.9	0.224463147849271\\
0.92	0.213489533932803\\
0.94	0.202806360952099\\
0.96	0.192415030369654\\
0.98	0.182316827276128\\
1	0.172512801201528\\
1.02	0.163003672387978\\
1.04	0.153789761183392\\
1.06	0.144870937958543\\
1.08	0.136246634488752\\
1.1	0.127916088326499\\
1.12	0.119878179248085\\
1.14	0.112131323060634\\
1.16	0.104673466778311\\
1.18	0.0975020916860804\\
1.2	0.0906142235308557\\
1.22	0.0840064482354076\\
1.24	0.0776748877314402\\
1.26	0.0716156529517941\\
1.28	0.0658249508991924\\
1.3	0.0602986524231346\\
1.32	0.0550323013069632\\
1.34	0.0500211307952341\\
1.36	0.0452600805048627\\
1.38	0.0407438138549273\\
1.4	0.036466736115695\\
1.42	0.0324230834019412\\
1.44	0.0286074622295336\\
1.46	0.0250141631611969\\
1.48	0.0216372609275077\\
1.5	0.0184706946509759\\
1.52	0.0155082687655261\\
1.54	0.0127436558087644\\
1.56	0.0101704015281557\\
1.58	0.00778197082276133\\
1.6	0.00557187389603811\\
1.62	0.0035332798521257\\
1.64	0.00165930434606737\\
1.66	-5.69329189885059e-05\\
1.68	-0.00162230180805062\\
1.7	-0.00304365332939847\\
1.72	-0.00432780922003968\\
1.74	-0.00548158220867687\\
1.76	-0.00651191076254459\\
1.78	-0.00742562774198396\\
1.8	-0.00822947589654623\\
1.82	-0.00893009185446864\\
1.84	-0.00953397868504041\\
1.86	-0.0100474819527052\\
1.88	-0.0104768026780074\\
1.9	-0.0108280909075761\\
1.92	-0.0111071238337221\\
1.94	-0.0113195196455365\\
1.96	-0.011470737919826\\
1.98	-0.0115660443562835\\
2	-0.0116104836739005\\
2.02	-0.0116089225491529\\
2.04	-0.011565905373765\\
2.06	-0.0114855864737956\\
2.08	-0.0113719844203743\\
2.1	-0.0112289505794947\\
2.12	-0.0110601418792837\\
2.14	-0.0108690021887837\\
2.16	-0.0106587573038192\\
2.18	-0.0104322537112567\\
2.2	-0.0101921290563228\\
2.22	-0.00994088459291084\\
2.24	-0.0096808689304957\\
2.26	-0.00941426733787939\\
2.28	-0.00914309646917965\\
2.3	-0.00886915350033459\\
2.32	-0.00859404071040617\\
2.34	-0.0083192403978768\\
2.36	-0.00804609719527801\\
2.38	-0.00777582104972482\\
2.4	-0.00750949050218469\\
2.42	-0.00724805931566731\\
2.44	-0.00699236052651109\\
2.46	-0.00674311722075488\\
2.48	-0.00650094944372745\\
2.5	-0.00626637742750208\\
2.52	-0.00603982650978045\\
2.54	-0.00582163886831167\\
2.56	-0.00561204682274442\\
2.58	-0.0054112058175055\\
2.6	-0.00521920590947764\\
2.62	-0.00503607483965986\\
2.64	-0.00486175837909534\\
2.66	-0.00469610406603531\\
2.68	-0.00453891679714418\\
2.7	-0.00438996713905347\\
2.72	-0.00424897724962811\\
2.74	-0.00411556815042139\\
2.76	-0.00398932624895574\\
2.78	-0.00386982964996738\\
2.8	-0.00375664076385386\\
2.82	-0.00364924523243852\\
2.84	-0.00354710393141398\\
2.86	-0.00344968915652404\\
2.88	-0.00335648808776264\\
2.9	-0.00326695976826478\\
2.92	-0.00318057111894354\\
2.94	-0.00309681483985537\\
2.96	-0.00301521262549117\\
2.98	-0.00293531607305205\\
3	-0.00285672886954069\\
3.02	-0.00277909491086752\\
3.04	-0.00270210563449864\\
3.06	-0.00262552770926699\\
3.08	-0.00254919129274422\\
3.1	-0.00247297979686357\\
3.12	-0.00239684700049957\\
3.14	-0.00232081001403243\\
3.16	-0.00224494384782754\\
3.18	-0.00216938339482615\\
3.2	-0.00209430218376415\\
3.22	-0.0020199130547457\\
3.24	-0.00194647237798849\\
3.26	-0.0018742391869799\\
3.28	-0.00180350000670069\\
3.3	-0.00173454709650451\\
3.32	-0.00166766249664621\\
3.34	-0.00160314400778901\\
3.36	-0.00154126236506271\\
3.38	-0.00148229701450151\\
3.4	-0.00142650977922318\\
3.42	-0.0013741480432036\\
3.44	-0.00132545515761234\\
3.46	-0.00128063526961558\\
3.48	-0.00123987145745202\\
3.5	-0.00120329547616857\\
3.52	-0.00117097176743555\\
3.54	-0.00114289015309421\\
3.56	-0.00111893543443738\\
3.58	-0.00109888104566216\\
3.6	-0.00108237487208106\\
3.62	-0.00106893498337077\\
3.64	-0.00105795829614013\\
3.66	-0.00104872846394318\\
3.68	-0.00104044160729805\\
3.7	-0.00103224061901683\\
3.72	-0.0010232428938238\\
3.74	-0.00101259504923731\\
3.76	-0.000999512535576255\\
3.78	-0.00098331462097992\\
3.8	-0.000963484597611662\\
3.82	-0.000939669760825633\\
3.84	-0.000911727183106203\\
3.86	-0.000879713980900223\\
3.88	-0.000843871002759195\\
3.9	-0.000804629643604341\\
3.92	-0.000762535601567038\\
3.94	-0.000718251090328578\\
3.96	-0.000672488789556919\\
3.98	-0.000625964588665969\\
4	-0.000579393927787473\\
4.02	-0.000533430947455076\\
4.04	-0.000488659427359806\\
4.06	-0.000445596446225051\\
4.08	-0.000404667566130916\\
4.1	-0.000366211887307674\\
4.12	-0.000330498447896641\\
4.14	-0.000297725274744728\\
4.16	-0.000268023586009561\\
4.18	-0.000241474300926566\\
4.2	-0.000218116404243872\\
4.22	-0.000197949640009293\\
4.24	-0.000180940257314327\\
4.26	-0.000167032397984907\\
4.28	-0.000156151118182653\\
4.3	-0.000148202891983177\\
4.32	-0.000143079983146518\\
4.34	-0.000140664561165161\\
4.36	-0.000140827842643679\\
4.38	-0.000143428878205615\\
4.4	-0.00014831776629187\\
4.42	-0.000155334221445023\\
4.44	-0.000164303261942662\\
4.46	-0.000175035304638039\\
4.48	-0.000187326545237264\\
4.5	-0.000200956854288435\\
4.52	-0.00021568850060486\\
4.54	-0.000231268365513651\\
4.56	-0.000247429555981952\\
4.58	-0.000263895004860885\\
4.6	-0.000280381486074224\\
4.62	-0.00029660620069477\\
4.64	-0.000312295387481035\\
4.66	-0.000327188903421552\\
4.68	-0.000341051562528747\\
4.7	-0.000353683410300635\\
4.72	-0.00036492142287919\\
4.74	-0.000374660784962691\\
4.76	-0.000382853899250384\\
4.78	-0.000389519317221845\\
4.8	-0.000394763103844969\\
4.82	-0.000398759114374286\\
4.84	-0.000401780346535979\\
4.86	-0.000404167035042252\\
4.88	-0.000406305489659634\\
4.9	-0.000408625044724892\\
4.92	-0.000411485006764594\\
4.94	-0.000415131141152065\\
4.96	-0.000419595770558778\\
4.98	-0.000424609674042771\\
5	-0.000429534423231547\\
};
%\addlegendentry{FB Nash}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.61486530353742\\
0.02	1.52586814442403\\
0.04	1.44276309188274\\
0.06	1.36522338735186\\
0.08	1.29292627319473\\
0.1	1.22555451926061\\
0.12	1.16279777910674\\
0.14	1.10435378470328\\
0.16	1.04992938772423\\
0.18	0.999241455211164\\
0.2	0.952017627011479\\
0.22	0.907996920591064\\
0.24	0.866929981519104\\
0.26	0.82858000625907\\
0.28	0.792722791786548\\
0.3	0.759146760345464\\
0.32	0.727653025498456\\
0.34	0.698055382054981\\
0.36	0.670180224614295\\
0.38	0.643866400110417\\
0.4	0.61896499857297\\
0.42	0.595339087148359\\
0.44	0.572863523161454\\
0.46	0.551424608046767\\
0.48	0.530919268940119\\
0.5	0.511254812545096\\
0.52	0.492348399359995\\
0.54	0.474126490077193\\
0.56	0.45652427800225\\
0.58	0.439485113181173\\
0.6	0.422959923698621\\
0.62	0.406906654530074\\
0.64	0.391289820152673\\
0.66	0.376079465888655\\
0.68	0.361250944472878\\
0.7	0.346784393633139\\
0.72	0.332664108369353\\
0.74	0.318877955085084\\
0.76	0.305416829752424\\
0.78	0.292274163013943\\
0.8	0.27944547142895\\
0.82	0.266927950988763\\
0.84	0.254720153668609\\
0.86	0.242821874853767\\
0.88	0.23123366208412\\
0.9	0.21995645550202\\
0.92	0.208991315440648\\
0.94	0.198339199816186\\
0.96	0.188000788070505\\
0.98	0.177976347878336\\
1	0.168265652374709\\
1.02	0.158868211398228\\
1.04	0.149783130347904\\
1.06	0.141008894680098\\
1.08	0.132543369901292\\
1.1	0.124383794021219\\
1.12	0.116526788334121\\
1.14	0.108968383194418\\
1.16	0.101704057490093\\
1.18	0.0947289560006704\\
1.2	0.0880381686512663\\
1.22	0.0816265194279004\\
1.24	0.0754885536501239\\
1.26	0.0696185687578328\\
1.28	0.0640106447887498\\
1.3	0.0586586748274072\\
1.32	0.0535563924149308\\
1.34	0.0486977033893639\\
1.36	0.0440769909450545\\
1.38	0.0396886113819337\\
1.4	0.0355268475293415\\
1.42	0.0315859143815885\\
1.44	0.0278599629952951\\
1.46	0.0243430829430308\\
1.48	0.021029393628539\\
1.5	0.0179135361131185\\
1.52	0.0149902754817503\\
1.54	0.0122542461839612\\
1.56	0.00969995798266393\\
1.58	0.00732180194900167\\
1.6	0.00511405751433522\\
1.62	0.0030708999329303\\
1.64	0.00118655782649021\\
1.66	-0.000544493163466192\\
1.68	-0.00212816440522653\\
1.7	-0.00357041489204508\\
1.72	-0.00487722908158084\\
1.74	-0.00605461498506699\\
1.76	-0.0071085982324299\\
1.78	-0.00804521209985354\\
1.8	-0.00887051319191468\\
1.82	-0.00959068688210309\\
1.84	-0.0102118866340344\\
1.86	-0.0107401724073029\\
1.88	-0.0111814941692577\\
1.9	-0.01154167575648\\
1.92	-0.0118263989601966\\
1.94	-0.0120412863693797\\
1.96	-0.0121918804404124\\
1.98	-0.0122834429276597\\
2	-0.0123210820494105\\
2.02	-0.0123097220376028\\
2.04	-0.0122540776001729\\
2.06	-0.0121586745745308\\
2.08	-0.0120277646683906\\
2.1	-0.0118652930807768\\
2.12	-0.0116750387831605\\
2.14	-0.0114605860039942\\
2.16	-0.011225307166818\\
2.18	-0.0109723442397525\\
2.2	-0.0107044700772641\\
2.22	-0.0104242946840593\\
2.24	-0.0101342829628658\\
2.26	-0.00983673282212939\\
2.28	-0.00953375839300337\\
2.3	-0.00922719208855656\\
2.32	-0.00891869784918512\\
2.34	-0.00860984038914304\\
2.36	-0.00830206843962303\\
2.38	-0.00799670307844795\\
2.4	-0.0076948974907526\\
2.42	-0.00739766733556266\\
2.44	-0.00710595370193966\\
2.46	-0.00682061616642426\\
2.48	-0.00654242640781046\\
2.5	-0.00627206559342367\\
2.52	-0.00601012485380584\\
2.54	-0.00575711025090477\\
2.56	-0.00551346069309497\\
2.58	-0.00527954814521604\\
2.6	-0.00505567782579162\\
2.62	-0.00484207880586435\\
2.64	-0.00463888042614703\\
2.66	-0.00444615008183642\\
2.68	-0.00426390187444821\\
2.7	-0.00409208476155345\\
2.72	-0.00393052174280281\\
2.74	-0.00377896634536263\\
2.76	-0.00363713316634332\\
2.78	-0.00350468795937275\\
2.8	-0.00338116920900385\\
2.82	-0.00326605220378097\\
2.84	-0.00315879271808058\\
2.86	-0.00305882176407502\\
2.88	-0.00296548103783775\\
2.9	-0.00287808491481803\\
2.92	-0.00279595046474094\\
2.94	-0.00271840280368571\\
2.96	-0.00264475131138379\\
2.98	-0.00257433452661669\\
3	-0.00250652242755002\\
3.02	-0.00244072249985729\\
3.04	-0.00237641230851784\\
3.06	-0.00231313421665443\\
3.08	-0.00225048598807102\\
3.1	-0.00218815235503728\\
3.12	-0.00212590823884232\\
3.14	-0.00206360004380402\\
3.16	-0.00200115483191666\\
3.18	-0.00193857602363859\\
3.2	-0.001875935195229\\
3.22	-0.00181337253177832\\
3.24	-0.00175106487323564\\
3.26	-0.00168924113750997\\
3.28	-0.001628162077481\\
3.3	-0.00156809802622446\\
3.32	-0.00150935384170251\\
3.34	-0.00145222222550816\\
3.36	-0.00139701725485023\\
3.38	-0.00134404795473602\\
3.4	-0.0012936231774097\\
3.42	-0.00124606304149964\\
3.44	-0.00120166671762174\\
3.46	-0.00116074126607007\\
3.48	-0.00112356181068424\\
3.5	-0.00109037180699957\\
3.52	-0.00106136420837316\\
3.54	-0.00103664765855595\\
3.56	-0.00101623757803813\\
3.58	-0.00100002211599249\\
3.6	-0.000987750438301726\\
3.62	-0.000979019834548587\\
3.64	-0.000973269639782127\\
3.66	-0.000969794430566932\\
3.68	-0.00096775792798559\\
3.7	-0.000966221988071544\\
3.72	-0.000964194336140041\\
3.74	-0.000960663231092806\\
3.76	-0.00095466235174826\\
3.78	-0.000945322242573734\\
3.8	-0.000931912610427273\\
3.82	-0.000913911658929569\\
3.84	-0.000891004157842847\\
3.86	-0.000863137384364184\\
3.88	-0.000830490252454775\\
3.9	-0.000793465891443477\\
3.92	-0.000752671207444079\\
3.94	-0.000708831733524085\\
3.96	-0.00066279031557327\\
3.98	-0.000615410480707907\\
4	-0.000567539532679173\\
4.02	-0.000519993086645756\\
4.04	-0.000473492427243057\\
4.06	-0.000428663183128246\\
4.08	-0.000386039828544179\\
4.1	-0.000346047187176615\\
4.12	-0.000309008342326126\\
4.14	-0.000275167806355121\\
4.16	-0.000244695159727553\\
4.18	-0.000217688977943636\\
4.2	-0.000194196500546217\\
4.22	-0.000174224101399687\\
4.24	-0.000157742150602007\\
4.26	-0.000144685745482665\\
4.28	-0.000134971067950976\\
4.3	-0.000128496176873221\\
4.32	-0.000125142130029341\\
4.34	-0.000124772942789346\\
4.36	-0.000127242800376691\\
4.38	-0.00013239305106834\\
4.4	-0.000140050349592582\\
4.42	-0.00015002653393631\\
4.44	-0.000162119402739252\\
4.46	-0.000176108078994186\\
4.48	-0.000191752781552996\\
4.5	-0.000208794780369642\\
4.52	-0.000226956506037246\\
4.54	-0.000245942241718675\\
4.56	-0.000265441585099523\\
4.58	-0.000285133806150917\\
4.6	-0.000304694409594485\\
4.62	-0.000323800270239748\\
4.64	-0.000342138269005145\\
4.66	-0.000359417950351259\\
4.68	-0.000375374075122078\\
4.7	-0.000389780113417533\\
4.72	-0.000402463536248498\\
4.74	-0.000413300877612065\\
4.76	-0.000422243724753083\\
4.78	-0.000429322366111726\\
4.8	-0.000434640334349109\\
4.82	-0.000438410346284052\\
4.84	-0.000440918646092739\\
4.86	-0.000442538843638055\\
4.88	-0.000443706023585765\\
4.9	-0.000444849779298127\\
4.92	-0.000446371107452204\\
4.94	-0.000448510275028943\\
4.96	-0.000451259171478557\\
4.98	-0.000454279219039927\\
5	-0.000456833044740169\\
};
%\addlegendentry{FB Nash Model}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	8.5691260590497\\
0.02	7.91538664865367\\
0.04	7.30401822311175\\
0.06	6.73215138594561\\
0.08	6.19715739426035\\
0.1	5.69662933297985\\
0.12	5.22835081148065\\
0.14	4.79028755763782\\
0.16	4.38055756459283\\
0.18	3.99742672781676\\
0.2	3.63928658384795\\
0.22	3.30464490760367\\
0.24	2.9921200529461\\
0.26	2.70042059412936\\
0.28	2.4283461812833\\
0.3	2.17477349549083\\
0.32	1.93864922450507\\
0.34	1.71898954533115\\
0.36	1.51486666439298\\
0.38	1.32540740847439\\
0.4	1.14979143037518\\
0.42	0.987242173887204\\
0.44	0.837025864566315\\
0.46	0.698450573499427\\
0.48	0.570858354953788\\
0.5	0.453624657881104\\
0.52	0.346159119370451\\
0.54	0.247899104276268\\
0.56	0.158307985329119\\
0.58	0.076877295377848\\
0.6	0.00312342771532004\\
0.62	-0.063415908183212\\
0.64	-0.123181383479669\\
0.66	-0.176591102721817\\
0.68	-0.224044316144919\\
0.7	-0.265922800737874\\
0.72	-0.302590573974016\\
0.74	-0.334392738576801\\
0.76	-0.36165875705068\\
0.78	-0.384703283283204\\
0.8	-0.403826307372579\\
0.82	-0.41931227240893\\
0.84	-0.431431707313998\\
0.86	-0.440442624886222\\
0.88	-0.446590524544995\\
0.9	-0.450108624443411\\
0.92	-0.451217002287557\\
0.94	-0.450124463694418\\
0.96	-0.447029416479833\\
0.98	-0.442120096491296\\
1	-0.435574736196708\\
1.02	-0.427560654203325\\
1.04	-0.418235045005631\\
1.06	-0.407746504640344\\
1.08	-0.396235277107893\\
1.1	-0.383833452285881\\
1.12	-0.370665209098482\\
1.14	-0.356846377266946\\
1.16	-0.342483913941698\\
1.18	-0.327678082360028\\
1.2	-0.312522714952395\\
1.22	-0.297105344378513\\
1.24	-0.281507371229546\\
1.26	-0.265804272711374\\
1.28	-0.250065147441704\\
1.3	-0.234352351138786\\
1.32	-0.218723388826048\\
1.34	-0.203231085645321\\
1.36	-0.187923967479021\\
1.38	-0.172846211050481\\
1.4	-0.158037769052019\\
1.42	-0.143534495241318\\
1.44	-0.129366956777132\\
1.46	-0.115561845239942\\
1.48	-0.10214296143405\\
1.5	-0.0891313277307921\\
1.52	-0.0765451264480181\\
1.54	-0.0643997956746678\\
1.56	-0.0527082776571379\\
1.58	-0.0414806565016994\\
1.6	-0.0307234350088033\\
1.62	-0.0204410468100207\\
1.64	-0.0106363092987343\\
1.66	-0.00131051171956731\\
1.68	0.00753651751263451\\
1.7	0.0159064658531873\\
1.72	0.0238023556633178\\
1.74	0.0312289969235717\\
1.76	0.0381933390901132\\
1.78	0.0447032364890978\\
1.8	0.050767230140808\\
1.82	0.0563944787761617\\
1.84	0.0615947328693307\\
1.86	0.0663783145104516\\
1.88	0.0707560111151831\\
1.9	0.074739470363924\\
1.92	0.0783416029868282\\
1.94	0.0815755984459202\\
1.96	0.0844547267222815\\
1.98	0.0869923077089481\\
2	0.0892016913954247\\
2.02	0.0910961761377246\\
2.04	0.0926889809558049\\
2.06	0.0939932560734287\\
2.08	0.0950227501290108\\
2.1	0.0957914774232792\\
2.12	0.0963132249578452\\
2.14	0.096601555023927\\
2.16	0.096669729964881\\
2.18	0.0965306865696401\\
2.2	0.0961969960566572\\
2.22	0.095680824354222\\
2.24	0.0949938959716468\\
2.26	0.0941478256785459\\
2.28	0.0931546254420754\\
2.3	0.0920257539489155\\
2.32	0.0907723139741565\\
2.34	0.0894050445737343\\
2.36	0.0879342859922715\\
2.38	0.0863699456218455\\
2.4	0.0847214656213998\\
2.42	0.0829977927121179\\
2.44	0.081207373615529\\
2.46	0.0793581549203847\\
2.48	0.0774584585888642\\
2.5	0.0755161414982825\\
2.52	0.073538414952373\\
2.54	0.0715321912536093\\
2.56	0.0695040583937124\\
2.58	0.0674602552846886\\
2.6	0.0654066569010129\\
2.62	0.0633487738772484\\
2.64	0.061291699028526\\
2.66	0.0592401057299426\\
2.68	0.0571982294598174\\
2.7	0.0551704299505615\\
2.72	0.0531608837433298\\
2.74	0.0511729038639686\\
2.76	0.0492096312401096\\
2.78	0.0472740454812131\\
2.8	0.0453689184856756\\
2.82	0.0434967976373222\\
2.84	0.0416600068191763\\
2.86	0.0398606271481891\\
2.88	0.0381004787404181\\
2.9	0.0363811038120178\\
2.92	0.0347037514046847\\
2.94	0.033069487068845\\
2.96	0.0314797909673728\\
2.98	0.0299352547436067\\
3	0.0284362366900821\\
3.02	0.0269830493743428\\
3.04	0.0255759513056622\\
3.06	0.02421513229921\\
3.08	0.0229006990937359\\
3.1	0.0216326614438712\\
3.12	0.0204109189061102\\
3.14	0.0192352568816019\\
3.16	0.0181053271515335\\
3.18	0.0170206414663998\\
3.2	0.0159805899545239\\
3.22	0.0149848797444824\\
3.24	0.0140326997416294\\
3.26	0.0131229952483587\\
3.28	0.0122547478875894\\
3.3	0.0114269676152885\\
3.32	0.0106386815810073\\
3.34	0.00988893337338752\\
3.36	0.00917677251491603\\
3.38	0.00850124417145712\\
3.4	0.00786137981654567\\
3.42	0.00725619178407072\\
3.44	0.00668466490439577\\
3.46	0.00614575366188075\\
3.48	0.00563844466669151\\
3.5	0.00516222491976633\\
3.52	0.00471572108520201\\
3.54	0.00429740930524405\\
3.56	0.00390586925554305\\
3.58	0.00353977850621103\\
3.6	0.00319790367167325\\
3.62	0.00287909190985429\\
3.64	0.00258226517169072\\
3.66	0.00230641630439718\\
3.68	0.00205060028734812\\
3.7	0.00181392672871792\\
3.72	0.00159555210861261\\
3.74	0.00139467321560876\\
3.76	0.00121052631092364\\
3.78	0.00104238190617942\\
3.8	0.000889538070409601\\
3.82	0.00075129394424198\\
3.84	0.000626666007493648\\
3.86	0.000514541389637992\\
3.88	0.000413899968570016\\
3.9	0.000323808462483241\\
3.92	0.000243415011977668\\
3.94	0.00017194363868169\\
3.96	0.000108694481907551\\
3.98	5.30384332401066e-05\\
4	4.41255677283234e-06\\
4.02	-3.76850089353689e-05\\
4.04	-7.36988777125251e-05\\
4.06	-0.000104016222809469\\
4.08	-0.000128971309112025\\
4.1	-0.000148846748392461\\
4.12	-0.000163951964510877\\
4.14	-0.000175064541839302\\
4.16	-0.000182739922705992\\
4.18	-0.000187422452493941\\
4.2	-0.000189513254466829\\
4.22	-0.000189372844870489\\
4.24	-0.000187323716290434\\
4.26	-0.000183651344582628\\
4.28	-0.000178605261412655\\
4.3	-0.000172401475670741\\
4.32	-0.000165225424652963\\
4.34	-0.000157233184369591\\
4.36	-0.000148551112134263\\
4.38	-0.000139297886269334\\
4.4	-0.000129779820656794\\
4.42	-0.000120165139734541\\
4.44	-0.000110558028514784\\
4.46	-0.00010105022000701\\
4.48	-9.17244142748277e-05\\
4.5	-8.26543030084017e-05\\
4.52	-7.39033547664159e-05\\
4.54	-6.5528740933805e-05\\
4.56	-5.7581571657237e-05\\
4.58	-5.0105988582567e-05\\
4.6	-4.31416320182423e-05\\
4.62	-3.67240438381185e-05\\
4.64	-3.08835114694699e-05\\
4.66	-2.5646956140854e-05\\
4.68	-2.10137902486022e-05\\
4.7	-1.68541907603654e-05\\
4.72	-1.31639743964256e-05\\
4.74	-9.95730027949002e-06\\
4.76	-7.23824133424558e-06\\
4.78	-5.00230982796758e-06\\
4.8	-3.23311812946915e-06\\
4.82	-1.90328499846733e-06\\
4.84	-9.74500899422854e-07\\
4.86	-3.95457413080141e-07\\
4.88	-1.03809841225295e-07\\
4.9	-2.56037508991836e-08\\
4.92	-7.97911219366358e-08\\
4.94	-1.81974132144959e-07\\
4.96	-2.48250409004548e-07\\
4.98	-2.06482628507141e-07\\
5	0\\
};
%\addlegendentry{OL Nash}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	8.42660825388411\\
0.02	7.78294231928469\\
0.04	7.18076808264287\\
0.06	6.61730776263602\\
0.08	6.09001305536931\\
0.1	5.59654937745557\\
0.12	5.13476371192925\\
0.14	4.7026783779091\\
0.16	4.29846207239754\\
0.18	3.92042598160543\\
0.2	3.56700411467148\\
0.22	3.23674073726853\\
0.24	2.92828687373337\\
0.26	2.64038076713263\\
0.28	2.37184719365297\\
0.3	2.12158730010536\\
0.32	1.88856762319163\\
0.34	1.67182163540613\\
0.36	1.47043893635232\\
0.38	1.28356139894596\\
0.4	1.11038257793494\\
0.42	0.950138988301685\\
0.44	0.802106873457197\\
0.46	0.665603816353504\\
0.48	0.539981581151816\\
0.5	0.42462279286745\\
0.52	0.318942627132556\\
0.54	0.222385488029914\\
0.56	0.13442150769728\\
0.58	0.0545459645914717\\
0.6	-0.0177198908887153\\
0.62	-0.0828334596486617\\
0.64	-0.141231921546289\\
0.66	-0.193331321561568\\
0.68	-0.239527600681416\\
0.7	-0.280199547596187\\
0.72	-0.315708636458948\\
0.74	-0.346398918664665\\
0.76	-0.372597439105368\\
0.78	-0.394616624458344\\
0.8	-0.412754757516523\\
0.82	-0.427295951255429\\
0.84	-0.438509539866938\\
0.86	-0.446651925834762\\
0.88	-0.451967161462892\\
0.9	-0.454687520942827\\
0.92	-0.45503322502944\\
0.94	-0.453212074309173\\
0.96	-0.449421307666735\\
0.98	-0.44384816304143\\
1	-0.436669972187583\\
1.02	-0.428054228623125\\
1.04	-0.41815807681817\\
1.06	-0.407129012728591\\
1.08	-0.39510628529876\\
1.1	-0.382221128998207\\
1.12	-0.368596962297949\\
1.14	-0.354349536851593\\
1.16	-0.339586500918689\\
1.18	-0.324407119918138\\
1.2	-0.308904121609014\\
1.22	-0.293164065652708\\
1.24	-0.277267521658178\\
1.26	-0.261289235606804\\
1.28	-0.245298320075663\\
1.3	-0.229357901406606\\
1.32	-0.213524394614778\\
1.34	-0.197849503532755\\
1.36	-0.182380600452129\\
1.38	-0.167160873738275\\
1.4	-0.152229467472442\\
1.42	-0.137621610705125\\
1.44	-0.123368748311767\\
1.46	-0.109497495471049\\
1.48	-0.0960303698362053\\
1.5	-0.0829870737443625\\
1.52	-0.0703846264819166\\
1.54	-0.0582374845083837\\
1.56	-0.046557654974194\\
1.58	-0.0353548006118476\\
1.6	-0.0246362249076357\\
1.62	-0.0144059973664203\\
1.64	-0.00466581700700908\\
1.66	0.00458426194643291\\
1.68	0.0133455123515964\\
1.7	0.0216205577854036\\
1.72	0.0294132889160794\\
1.74	0.0367287830294589\\
1.76	0.0435733858969078\\
1.78	0.0499554780761402\\
1.8	0.0558845885926562\\
1.82	0.0613708953783192\\
1.84	0.0664250893849474\\
1.86	0.0710583444031042\\
1.88	0.0752822495329613\\
1.9	0.0791087463908358\\
1.92	0.0825501697570009\\
1.94	0.0856199737407057\\
1.96	0.0883322211052556\\
1.98	0.090701003150068\\
2	0.0927404051839226\\
2.02	0.0944644509341674\\
2.04	0.0958870485932147\\
2.06	0.0970219401848392\\
2.08	0.0978826609972487\\
2.1	0.0984828132345699\\
2.12	0.0988365842787855\\
2.14	0.0989579844447004\\
2.16	0.0988607516175763\\
2.18	0.0985583093995783\\
2.2	0.0980637236828056\\
2.22	0.0973896608470605\\
2.24	0.0965483640757581\\
2.26	0.0955516523440028\\
2.28	0.0944108483750053\\
2.3	0.0931374354088065\\
2.32	0.0917428760483185\\
2.34	0.0902380095932872\\
2.36	0.0886333157306058\\
2.38	0.0869388822484278\\
2.4	0.0851643861823684\\
2.42	0.0833190933571338\\
2.44	0.0814117909723158\\
2.46	0.0794507773194425\\
2.48	0.0774438333134914\\
2.5	0.0753982750032345\\
2.52	0.0733218563762512\\
2.54	0.0712215190924043\\
2.56	0.069103681100933\\
2.58	0.066974499882506\\
2.6	0.0648398230469799\\
2.62	0.0627051704866609\\
2.64	0.0605757176160285\\
2.66	0.0584562710467411\\
2.68	0.0563512455073261\\
2.7	0.0542646423904259\\
2.72	0.0522000302902116\\
2.74	0.0501611758724216\\
2.76	0.0481515277345024\\
2.78	0.0461736941403395\\
2.8	0.0442301508595895\\
2.82	0.042323223397349\\
2.84	0.0404550680403488\\
2.86	0.0386276529667276\\
2.88	0.0368427397125709\\
2.9	0.0351018652794274\\
2.92	0.0334063286806306\\
2.94	0.0317571970755243\\
2.96	0.0301552552450586\\
2.98	0.0286010624711368\\
3	0.0270956169028849\\
3.02	0.0256391382813836\\
3.04	0.0242315233560415\\
3.06	0.0228726445688139\\
3.08	0.0215623373971401\\
3.1	0.0203003911575975\\
3.12	0.019086544950869\\
3.14	0.0179204596084901\\
3.16	0.0168017211115351\\
3.18	0.0157298286787513\\
3.2	0.0147041819211657\\
3.22	0.0137240691052728\\
3.24	0.0127886567222096\\
3.26	0.0118973403679322\\
3.28	0.0110492347220778\\
3.3	0.0102430203713433\\
3.32	0.00947743954981882\\
3.34	0.00875128600847107\\
3.36	0.00806339497897905\\
3.38	0.00741263364770843\\
3.4	0.00679789687357595\\
3.42	0.00621809628208539\\
3.44	0.00567215528708699\\
3.46	0.00515900067574445\\
3.48	0.0046775531375839\\
3.5	0.00422671915315561\\
3.52	0.00380538857956235\\
3.54	0.00341275536069384\\
3.56	0.00304788287002423\\
3.58	0.00270915369239863\\
3.6	0.00239505423665458\\
3.62	0.00210417957620088\\
3.64	0.00183523100851574\\
3.66	0.00158700713248404\\
3.68	0.0013583949899688\\
3.7	0.00114836166038295\\
3.72	0.000955946616064456\\
3.74	0.000780260934124387\\
3.76	0.000620481389266223\\
3.78	0.000475839452629644\\
3.8	0.000345614376683253\\
3.82	0.000229126858158294\\
3.84	0.00012573705158286\\
3.86	3.48303003706255e-05\\
3.88	-4.45896188050734e-05\\
3.9	-0.000113614385767436\\
3.92	-0.00017319099360497\\
3.94	-0.000224185801531397\\
3.96	-0.000267383268463971\\
3.98	-0.000303494717461839\\
4	-0.000333162121594904\\
4.02	-0.000356963943888232\\
4.04	-0.000375415896075541\\
4.06	-0.000388974411715994\\
4.08	-0.000398039656208349\\
4.1	-0.000402959245606641\\
4.12	-0.00040403268929381\\
4.14	-0.000401510744369674\\
4.16	-0.000395794097033674\\
4.18	-0.000387540538886739\\
4.2	-0.000377163142584238\\
4.22	-0.000365030651850481\\
4.24	-0.000351474849977402\\
4.26	-0.000336790858127442\\
4.28	-0.000321238765641365\\
4.3	-0.000305046376699984\\
4.32	-0.000288412115601232\\
4.34	-0.000271506443797556\\
4.36	-0.000254471927509216\\
4.38	-0.000237423479045012\\
4.4	-0.000220453348034425\\
4.42	-0.000203668368745231\\
4.44	-0.000187339833559159\\
4.46	-0.00017155639179455\\
4.48	-0.000156366316127252\\
4.5	-0.000141811151091105\\
4.52	-0.000127924915596157\\
4.54	-0.000114735998400465\\
4.56	-0.000102269776869068\\
4.58	-9.05476542939322e-05\\
4.6	-7.95872779662935e-05\\
4.62	-6.94051988614252e-05\\
4.64	-6.00153440811065e-05\\
4.66	-5.14291556290585e-05\\
4.68	-4.36572780231965e-05\\
4.7	-3.67070465530917e-05\\
4.72	-3.05826600432565e-05\\
4.74	-2.525721533747e-05\\
4.76	-2.06002665425462e-05\\
4.78	-1.6570592017783e-05\\
4.8	-1.31349214480015e-05\\
4.82	-1.02533169486495e-05\\
4.84	-7.88103144430369e-06\\
4.86	-5.96746469372776e-06\\
4.88	-4.45560623962062e-06\\
4.9	-3.2838504287409e-06\\
4.92	-2.38231865695646e-06\\
4.94	-1.67790702220902e-06\\
4.96	-1.09636005456143e-06\\
4.98	-5.6135799877576e-07\\
5	0\\
};
%\addlegendentry{OL Nash Model}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot3.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t=k\Delta T$ in s},
ymin=-6.80981474483293,
ymax=1,
axis background/.style={fill=white},
name = plot4,
ylabel style={font=\color{white!15!black}},
ylabel={$M_2$ in Nm},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0805867786638065\\
0.02	-0.119444933270768\\
0.04	-0.298833010124868\\
0.06	-0.458307298723869\\
0.08	-0.598673337188571\\
0.1	-0.720798549505873\\
0.12	-0.825599398804099\\
0.14	-0.914029499019745\\
0.16	-0.987068676152595\\
0.18	-1.0457129633063\\
0.2	-1.09096550745\\
0.22	-1.12382836109464\\
0.24	-1.14529512340638\\
0.26	-1.15634431329722\\
0.28	-1.15793452078851\\
0.3	-1.15099876315733\\
0.32	-1.13643970858266\\
0.34	-1.11512598029378\\
0.36	-1.08788910669805\\
0.38	-1.05552107173091\\
0.4	-1.018772420498\\
0.42	-0.978350875037348\\
0.44	-0.934920416486691\\
0.46	-0.88910079033525\\
0.48	-0.841467294816462\\
0.5	-0.792551537745223\\
0.52	-0.74284174211895\\
0.54	-0.692782965609808\\
0.56	-0.642778147130314\\
0.58	-0.593189367976569\\
0.6	-0.544339291633549\\
0.62	-0.496512753075076\\
0.64	-0.449958469110737\\
0.66	-0.404890843164901\\
0.68	-0.361491841788944\\
0.7	-0.319912919856569\\
0.72	-0.280276966559706\\
0.74	-0.242680225334875\\
0.76	-0.207194175213084\\
0.78	-0.17386745014528\\
0.8	-0.142727755136647\\
0.82	-0.113783747286753\\
0.84	-0.087026869663979\\
0.86	-0.0624331301325292\\
0.88	-0.0399648177392565\\
0.9	-0.0195721461936031\\
0.92	-0.00119484481166987\\
0.94	0.0152362631938503\\
0.96	0.0297979515175766\\
0.98	0.0425732936313422\\
1	0.0536504314969598\\
1.02	0.0631214258579553\\
1.04	0.0710811885153467\\
1.06	0.077626495633724\\
1.08	0.0828548252166189\\
1.1	0.0868637648733079\\
1.12	0.0897503822717543\\
1.14	0.0916103462999038\\
1.16	0.0925373620587868\\
1.18	0.0926226759971972\\
1.2	0.0919546484125817\\
1.22	0.090618388447149\\
1.24	0.0886949080152768\\
1.26	0.0862614205836267\\
1.28	0.0833922271621368\\
1.3	0.0801570228157475\\
1.32	0.0766208429999551\\
1.34	0.0728440813917411\\
1.36	0.0688825421489693\\
1.38	0.0647875215470363\\
1.4	0.060605914425704\\
1.42	0.0563803393941575\\
1.44	0.0521495139561854\\
1.46	0.0479483674424719\\
1.48	0.0438077121874776\\
1.5	0.0397544296861208\\
1.52	0.035811699363231\\
1.54	0.0319992315878777\\
1.56	0.0283335023586317\\
1.58	0.0248280033827701\\
1.6	0.0214936332744879\\
1.62	0.0183387303208933\\
1.64	0.0153692078435184\\
1.66	0.012588783177861\\
1.68	0.00999918973645197\\
1.7	0.00760038280367259\\
1.72	0.00539073795899508\\
1.74	0.00336723690427745\\
1.76	0.00152571554298817\\
1.78	-0.000138914393565476\\
1.8	-0.00163264740873889\\
1.82	-0.00296223939335981\\
1.84	-0.00413506266018197\\
1.86	-0.00515897272571617\\
1.88	-0.00604220310708037\\
1.9	-0.00679319162258535\\
1.92	-0.00742025955485419\\
1.94	-0.0079318500815832\\
1.96	-0.00833646358733676\\
1.98	-0.00864256504108528\\
2	-0.00885850551159294\\
2.02	-0.00899247815717812\\
2.04	-0.00905221547858294\\
2.06	-0.00904501069705968\\
2.08	-0.00897797322456841\\
2.1	-0.00885796893436139\\
2.12	-0.00869156975279408\\
2.14	-0.00848501576566252\\
2.16	-0.00824414786930736\\
2.18	-0.00797420574734987\\
2.2	-0.00768007129566982\\
2.22	-0.00736633570455011\\
2.24	-0.00703727560454349\\
2.26	-0.00669683737303168\\
2.28	-0.00634863046609029\\
2.3	-0.00599586559830719\\
2.32	-0.00564137635373\\
2.34	-0.00528773033787731\\
2.36	-0.00493721340133872\\
2.38	-0.00459183730792101\\
2.4	-0.00425334790636932\\
2.42	-0.00392324783194905\\
2.44	-0.00360279144073558\\
2.46	-0.00329301652383874\\
2.48	-0.00299477229424432\\
2.5	-0.00270872741794918\\
2.52	-0.00243538117991367\\
2.54	-0.00217507860507739\\
2.56	-0.00192798596988705\\
2.58	-0.00169415246379853\\
2.6	-0.00147353009377111\\
2.62	-0.00126598079611601\\
2.64	-0.00107125105253557\\
2.66	-0.000888969174372088\\
2.68	-0.00071872059373909\\
2.7	-0.000560060083479147\\
2.72	-0.000412493534981778\\
2.74	-0.000275433832437819\\
2.76	-0.000148281680187838\\
2.78	-3.04528693392259e-05\\
2.8	7.86325687471869e-05\\
2.82	0.000179591451283529\\
2.84	0.000273016895966587\\
2.86	0.000359463121462092\\
2.88	0.000439439578196162\\
2.9	0.000513426860833992\\
2.92	0.000581825015404254\\
2.94	0.000644983716705541\\
2.96	0.000703200654264262\\
2.98	0.000756674341852161\\
3	0.000805487042780393\\
3.02	0.000849680017884327\\
3.04	0.00088924379051607\\
3.06	0.000924033137688968\\
3.08	0.000953833701464494\\
3.1	0.000978418935585019\\
3.12	0.000997512825432175\\
3.14	0.00101079761948898\\
3.16	0.00101796557026544\\
3.18	0.00101874206165043\\
3.2	0.00101290444990463\\
3.22	0.00100030968081775\\
3.24	0.000980905276730376\\
3.26	0.000954796743538022\\
3.28	0.000922211015416955\\
3.3	0.000883536902366594\\
3.32	0.000839344973150517\\
3.34	0.000790323623002679\\
3.36	0.000737344932931313\\
3.38	0.000681362372140956\\
3.4	0.000623427698721684\\
3.42	0.000564648091389521\\
3.44	0.000506101259177637\\
3.46	0.000448866775878925\\
3.48	0.000393922086937325\\
3.5	0.000342136988754997\\
3.52	0.000294266578465557\\
3.54	0.000250898290941193\\
3.56	0.000212467295570243\\
3.58	0.000179260365074593\\
3.6	0.000151412003843268\\
3.62	0.000128922591832154\\
3.64	0.000111673237785488\\
3.66	9.94401374901437e-05\\
3.68	9.19100854066422e-05\\
3.7	8.86934175556226e-05\\
3.72	8.93380749367562e-05\\
3.74	9.33312156704043e-05\\
3.76	0.000100111094044173\\
3.78	0.00010907464469537\\
3.8	0.000119568763429494\\
3.82	0.000130922774523142\\
3.84	0.000142434473224073\\
3.86	0.00015340410409898\\
3.88	0.000163159420702714\\
3.9	0.000171057654289238\\
3.92	0.000176555576201791\\
3.94	0.000179200038074001\\
3.96	0.000178668912340725\\
3.98	0.000174806236507891\\
4	0.000167591742929462\\
4.02	0.000157167546786491\\
4.04	0.000143828517671217\\
4.06	0.000127974756066928\\
4.08	0.000110108074090433\\
4.1	9.08062735517093e-05\\
4.12	7.06723751291055e-05\\
4.14	5.03216184155601e-05\\
4.16	3.03591425906566e-05\\
4.18	1.13485473281354e-05\\
4.2	-6.19896495460771e-06\\
4.22	-2.18350139543857e-05\\
4.24	-3.51844264944236e-05\\
4.26	-4.59524051554852e-05\\
4.28	-5.39240295243312e-05\\
4.3	-5.89641271928817e-05\\
4.32	-6.10155838017152e-05\\
4.34	-6.0098028090113e-05\\
4.36	-5.63000060886285e-05\\
4.38	-4.97702711918437e-05\\
4.4	-4.07163506287734e-05\\
4.42	-2.93976354187614e-05\\
4.44	-1.61087502910982e-05\\
4.46	-1.16989752044197e-06\\
4.48	1.50753723750824e-05\\
4.5	3.22718112577852e-05\\
4.52	5.00671522620067e-05\\
4.54	6.81192593960036e-05\\
4.56	8.61009625631014e-05\\
4.58	0.000103707695524451\\
4.6	0.00012066388481872\\
4.62	0.000136722739234854\\
4.64	0.000151663215980673\\
4.66	0.000165293754067829\\
4.68	0.000177441725362174\\
4.7	0.000187943191457216\\
4.72	0.000196646945640845\\
4.74	0.000203380172472069\\
4.76	0.000207953754555725\\
4.78	0.00021014712235666\\
4.8	0.000209669979105147\\
4.82	0.000206194092721586\\
4.84	0.000199294401329559\\
4.86	0.000188492941785396\\
4.88	0.000173280926331942\\
4.9	0.000153102922621095\\
4.92	0.000127507229404537\\
4.94	9.61847916511066e-05\\
4.96	5.9082388762693e-05\\
4.98	1.65090878535829e-05\\
5	-3.07829777869261e-05\\
};
%\addlegendentry{FB Nash GT}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.042150368186656\\
0.02	-0.150330598674471\\
0.04	-0.32314468152699\\
0.06	-0.476958186994841\\
0.08	-0.612510638831052\\
0.1	-0.730602061468054\\
0.12	-0.832081103491817\\
0.14	-0.917834002166227\\
0.16	-0.988774383929632\\
0.18	-1.04583388975796\\
0.2	-1.0899536094059\\
0.22	-1.12207628811262\\
0.24	-1.14313924734572\\
0.26	-1.15406863511463\\
0.28	-1.15577339659681\\
0.3	-1.14914020900651\\
0.32	-1.13502920942573\\
0.34	-1.11427035170417\\
0.36	-1.08766035614852\\
0.38	-1.05596021280325\\
0.4	-1.01989320095788\\
0.42	-0.980143385416465\\
0.44	-0.937354472267086\\
0.46	-0.89212944624584\\
0.48	-0.845030295960611\\
0.5	-0.796577514579026\\
0.52	-0.747250426482399\\
0.54	-0.697487796381908\\
0.56	-0.647688677780601\\
0.58	-0.598213469183795\\
0.6	-0.549385147454061\\
0.62	-0.501490625503667\\
0.64	-0.45478204857996\\
0.66	-0.409479082017947\\
0.68	-0.365769911127721\\
0.7	-0.323812806474271\\
0.72	-0.283737958301681\\
0.74	-0.245649327791327\\
0.76	-0.209626500466963\\
0.78	-0.175726524771928\\
0.8	-0.143985726490569\\
0.82	-0.114421465047566\\
0.84	-0.087033537320983\\
0.86	-0.0618061669558599\\
0.88	-0.0387095330763442\\
0.9	-0.0177012478924136\\
0.92	0.00127213568399909\\
0.94	0.0182736828339247\\
0.96	0.0333747053698483\\
0.98	0.046653462446353\\
1	0.0581939503261727\\
1.02	0.0680848929821022\\
1.04	0.0764182333728994\\
1.06	0.0832883733636912\\
1.08	0.0887913782215051\\
1.1	0.0930241429752347\\
1.12	0.0960836250645016\\
1.14	0.0980661419162873\\
1.16	0.099066724017892\\
1.18	0.0991780839665163\\
1.2	0.0984905689014978\\
1.22	0.0970917592853832\\
1.24	0.0950658973817066\\
1.26	0.0924936081356493\\
1.28	0.0894516697552231\\
1.3	0.0860128322897475\\
1.32	0.0822455412413871\\
1.34	0.0782133931392037\\
1.36	0.0739765596209303\\
1.38	0.0695905689839632\\
1.4	0.0651061849361214\\
1.42	0.0605695495835004\\
1.44	0.0560223453584324\\
1.46	0.0515019709244083\\
1.48	0.0470412967282568\\
1.5	0.0426700512539936\\
1.52	0.0384147361833327\\
1.54	0.0342977197165941\\
1.56	0.0303375657720032\\
1.58	0.0265493554335266\\
1.6	0.0229449980490869\\
1.62	0.0195335275274769\\
1.64	0.0163215656634627\\
1.66	0.0133139801268439\\
1.68	0.0105131797135805\\
1.7	0.00791953369335141\\
1.72	0.00553161923439965\\
1.74	0.00334643412948477\\
1.76	0.00135959959749515\\
1.78	-0.000434444151263619\\
1.8	-0.00204210405467954\\
1.82	-0.00347068470753421\\
1.84	-0.00472820132361809\\
1.86	-0.00582315947314981\\
1.88	-0.00676444480836309\\
1.9	-0.00756121983602098\\
1.92	-0.00822282705451249\\
1.94	-0.00875875550341161\\
1.96	-0.00917845831132763\\
1.98	-0.00949119406508717\\
2	-0.00970612046871573\\
2.02	-0.00983221955964682\\
2.04	-0.0098782329271089\\
2.06	-0.00985264374461338\\
2.08	-0.00976347055821037\\
2.1	-0.00961825611012014\\
2.12	-0.00942426241019396\\
2.14	-0.00918841281053657\\
2.16	-0.00891725251900551\\
2.18	-0.00861687611542764\\
2.2	-0.00829268896909246\\
2.22	-0.00794975490841224\\
2.24	-0.00759281916560463\\
2.26	-0.00722626854470539\\
2.28	-0.00685408338471642\\
2.3	-0.0064796346401633\\
2.32	-0.00610589788732765\\
2.34	-0.00573557378500677\\
2.36	-0.00537106849188047\\
2.38	-0.00501447262800516\\
2.4	-0.00466744211084789\\
2.42	-0.00433130417968116\\
2.44	-0.00400714575999577\\
2.46	-0.00369582022717024\\
2.48	-0.00339796030668194\\
2.5	-0.00311398796409583\\
2.52	-0.00284407176997358\\
2.54	-0.00258821811458794\\
2.56	-0.00234628547182549\\
2.58	-0.00211799744508384\\
2.6	-0.00190296496729633\\
2.62	-0.00170069727982758\\
2.64	-0.00151060779496695\\
2.66	-0.00133205323844623\\
2.68	-0.00116435509818563\\
2.7	-0.00100680933014976\\
2.72	-0.00085865600911309\\
2.74	-0.000719138315389473\\
2.76	-0.000587534981706401\\
2.78	-0.000463158890915445\\
2.8	-0.000345311723253832\\
2.82	-0.000233343800615726\\
2.84	-0.000126688962207491\\
2.86	-2.48544557098825e-05\\
2.88	7.26064296152689e-05\\
2.9	0.000166045124034638\\
2.92	0.000255722263793332\\
2.94	0.000341807872816733\\
2.96	0.000424370297137383\\
2.98	0.000503355485477469\\
3	0.000578634874145478\\
3.02	0.000650001641185156\\
3.04	0.000717106505092841\\
3.06	0.00077952529429038\\
3.08	0.000836808326216493\\
3.1	0.000888427978085394\\
3.12	0.000933797060231784\\
3.14	0.000972342284361634\\
3.16	0.00100351006795617\\
3.18	0.00102677741107377\\
3.2	0.00104169580237471\\
3.22	0.00104791491374476\\
3.24	0.00104523756621538\\
3.26	0.00103360752183397\\
3.28	0.00101315364352694\\
3.3	0.000984224213706105\\
3.32	0.000947335570823401\\
3.34	0.000903246857284667\\
3.36	0.000852871783833501\\
3.38	0.000797300082228931\\
3.4	0.000737753321303046\\
3.42	0.000675506189989605\\
3.44	0.000611906293902958\\
3.46	0.000548243913637202\\
3.48	0.000485765775141802\\
3.5	0.00042561130253034\\
3.52	0.000368759521332006\\
3.54	0.000316047011087766\\
3.56	0.000268124117920171\\
3.58	0.000225458252109281\\
3.6	0.000188351126875457\\
3.62	0.000156941090607716\\
3.64	0.000131222730038201\\
3.66	0.000111064582307703\\
3.68	9.62280730030494e-05\\
3.7	8.63825227364575e-05\\
3.72	8.11161806429293e-05\\
3.74	7.99518731513399e-05\\
3.76	8.23449502983178e-05\\
3.78	8.76930085450604e-05\\
3.8	9.5341757812244e-05\\
3.82	0.00010457546422566\\
3.84	0.000114651901260262\\
3.86	0.000124785787718714\\
3.88	0.000134200314243248\\
3.9	0.000142144956000008\\
3.92	0.00014792046140235\\
3.94	0.000150952742070789\\
3.96	0.000150783050284989\\
3.98	0.000147126798665543\\
4	0.000139896251482905\\
4.02	0.000129169035187525\\
4.04	0.000115209523112587\\
4.06	9.84451133285394e-05\\
4.08	7.94108482486258e-05\\
4.1	5.87365841799171e-05\\
4.12	3.71140445626763e-05\\
4.14	1.52394641763038e-05\\
4.16	-6.20211555505448e-06\\
4.18	-2.65607970778039e-05\\
4.2	-4.525199943669e-05\\
4.22	-6.17674684796206e-05\\
4.24	-7.56829094561081e-05\\
4.26	-8.66651114070459e-05\\
4.28	-9.44772966256908e-05\\
4.3	-9.89774383130886e-05\\
4.32	-0.000100111665353656\\
4.34	-9.79106211742402e-05\\
4.36	-9.24865154059446e-05\\
4.38	-8.4023877981769e-05\\
4.4	-7.2766427102771e-05\\
4.42	-5.90087261586412e-05\\
4.44	-4.30909187251072e-05\\
4.46	-2.53820003206456e-05\\
4.48	-6.26792185625398e-06\\
4.5	1.38583186202354e-05\\
4.52	3.46039281660768e-05\\
4.54	5.55906860470385e-05\\
4.56	7.64622973286558e-05\\
4.58	9.68880352974766e-05\\
4.6	0.000116566011000474\\
4.62	0.000135228749830446\\
4.64	0.000152640419631986\\
4.66	0.000168585400892923\\
4.68	0.000182875615196437\\
4.7	0.000195333711129664\\
4.72	0.000205771857087408\\
4.74	0.000214006264615596\\
4.76	0.000219811954797056\\
4.78	0.000222917938841401\\
4.8	0.0002230158032768\\
4.82	0.000219693431647839\\
4.84	0.000212491058108836\\
4.86	0.000200867973065175\\
4.88	0.000184228113851947\\
4.9	0.000162008015380164\\
4.92	0.000133684781228199\\
4.94	9.89422481765121e-05\\
4.96	5.77728571015088e-05\\
4.98	1.05660325697425e-05\\
5	-4.18074235480741e-05\\
};
%\addlegendentry{FB Nash Model}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-6.80981474483293\\
0.02	-6.52026037301984\\
0.04	-6.22189239048491\\
0.06	-5.9177446325689\\
0.08	-5.61047654915154\\
0.1	-5.30240226770756\\
0.12	-4.99553959520441\\
0.14	-4.69162291460873\\
0.16	-4.39215108707166\\
0.18	-4.09839402626917\\
0.2	-3.81142931134506\\
0.22	-3.5321579826178\\
0.24	-3.26132039004129\\
0.26	-2.99952426255802\\
0.28	-2.74724400198676\\
0.3	-2.50484646647703\\
0.32	-2.27260290174108\\
0.34	-2.05068927844545\\
0.36	-1.83921074222747\\
0.38	-1.63820366431366\\
0.4	-1.447638784382\\
0.42	-1.26744186059888\\
0.44	-1.09749229690478\\
0.46	-0.937624906648483\\
0.48	-0.787646217959067\\
0.5	-0.647334927752384\\
0.52	-0.516439440203559\\
0.54	-0.394691279994339\\
0.56	-0.28180811714307\\
0.58	-0.177490309073893\\
0.6	-0.0814271821466461\\
0.62	0.00669602651051271\\
0.64	0.0871989940617808\\
0.66	0.160409462030235\\
0.68	0.226655058690979\\
0.7	0.286260749577519\\
0.72	0.339550012119367\\
0.74	0.386847103658542\\
0.76	0.428470924226169\\
0.78	0.464733221630847\\
0.8	0.495939155924858\\
0.82	0.522390374758295\\
0.84	0.544381818038551\\
0.86	0.56219888892124\\
0.88	0.57611740428198\\
0.9	0.586404823549353\\
0.92	0.593322383163641\\
0.94	0.597121761630945\\
0.96	0.598044263489881\\
0.98	0.596321045142118\\
1	0.592173541517007\\
1.02	0.585815448412837\\
1.04	0.57745149110784\\
1.06	0.56727630610878\\
1.08	0.555474640631922\\
1.1	0.542221550513266\\
1.12	0.527682835811078\\
1.14	0.512016962712501\\
1.16	0.495373337075433\\
1.18	0.477892681864467\\
1.2	0.459707290971284\\
1.22	0.440941160215347\\
1.24	0.421710155042553\\
1.26	0.402122462502118\\
1.28	0.382280063145836\\
1.3	0.362276586740058\\
1.32	0.342198894832264\\
1.34	0.322127392080154\\
1.36	0.302136406981443\\
1.38	0.28229414172144\\
1.4	0.262662797291992\\
1.42	0.243299521853106\\
1.44	0.224255117600748\\
1.46	0.205574618126033\\
1.48	0.187298849647964\\
1.5	0.169464543363781\\
1.52	0.152104273924427\\
1.54	0.135246555386585\\
1.56	0.118916096456634\\
1.58	0.103133973020657\\
1.6	0.0879163180812009\\
1.62	0.0732759670495567\\
1.64	0.05922329234732\\
1.66	0.0457662915032278\\
1.68	0.0329106544906511\\
1.7	0.0206597088157299\\
1.72	0.00901462812519849\\
1.74	-0.0020258439505626\\
1.76	-0.0124662940257879\\
1.78	-0.022312831076903\\
1.8	-0.0315727119204964\\
1.82	-0.0402542722195878\\
1.84	-0.0483669004769001\\
1.86	-0.0559210178735483\\
1.88	-0.0629279643075672\\
1.9	-0.0694003187092903\\
1.92	-0.0753527804350259\\
1.94	-0.0808006840933188\\
1.96	-0.0857596126096563\\
1.98	-0.0902453665848044\\
2	-0.094273944516066\\
2.02	-0.0978614611058403\\
2.04	-0.101024119499182\\
2.06	-0.103778201410976\\
2.08	-0.106140868173622\\
2.1	-0.108130070511788\\
2.12	-0.109763557050779\\
2.14	-0.111058824454686\\
2.16	-0.112033042362133\\
2.18	-0.112703027539949\\
2.2	-0.113085203822238\\
2.22	-0.113195562358613\\
2.24	-0.113049625452598\\
2.26	-0.112662812001483\\
2.28	-0.112051226598621\\
2.3	-0.11123049205174\\
2.32	-0.110215755079279\\
2.34	-0.109021676959968\\
2.36	-0.107662398395242\\
2.38	-0.1061515054245\\
2.4	-0.1045019970027\\
2.42	-0.102726254755742\\
2.44	-0.100836038323352\\
2.46	-0.0988424904848437\\
2.48	-0.096757241352161\\
2.5	-0.0945914808045697\\
2.52	-0.0923555814905393\\
2.54	-0.0900594861042724\\
2.56	-0.087712682038738\\
2.58	-0.0853241765862763\\
2.6	-0.0829024819848862\\
2.62	-0.0804556161776265\\
2.64	-0.0779910498180191\\
2.66	-0.0755157030454106\\
2.68	-0.0730359268712422\\
2.7	-0.070558209785556\\
2.72	-0.0680888401514245\\
2.74	-0.065633007767089\\
2.76	-0.0631956339162238\\
2.78	-0.0607813818710444\\
2.8	-0.0583946148322357\\
2.82	-0.0560393770848221\\
2.84	-0.0537193931115541\\
2.86	-0.0514380482811256\\
2.88	-0.0491983705866802\\
2.9	-0.0470030137360679\\
2.92	-0.0448542418780476\\
2.94	-0.0427540666397078\\
2.96	-0.0407049693714368\\
2.98	-0.0387082922379647\\
3	-0.0367650558351397\\
3.02	-0.0348761856311698\\
3.04	-0.0330425036417416\\
3.06	-0.031264713822707\\
3.08	-0.0295433877437798\\
3.1	-0.0278789507600699\\
3.12	-0.0262716688960584\\
3.14	-0.0247216460385905\\
3.16	-0.0232288055063353\\
3.18	-0.0217928814542315\\
3.2	-0.0204134361587247\\
3.22	-0.019090259453614\\
3.24	-0.017822568715215\\
3.26	-0.0166093199885014\\
3.28	-0.0154494806272358\\
3.3	-0.0143420223534012\\
3.32	-0.0132859090192038\\
3.34	-0.0122800956799673\\
3.36	-0.0113235183052922\\
3.38	-0.0104150837079846\\
3.4	-0.00955366044069893\\
3.42	-0.00873807368891023\\
3.44	-0.00796709671091483\\
3.46	-0.00723944787791807\\
3.48	-0.00655379059058243\\
3.5	-0.00590875395617735\\
3.52	-0.005302852265028\\
3.54	-0.00473462135195002\\
3.56	-0.00420264224801564\\
3.58	-0.00370553614090225\\
3.6	-0.00324195597372908\\
3.62	-0.00281057833158875\\
3.64	-0.0024100975353372\\
3.66	-0.00203922063696847\\
3.68	-0.00169665992829981\\
3.7	-0.00138112634203158\\
3.72	-0.00109132226785978\\
3.74	-0.000825935367320205\\
3.76	-0.000583636463684733\\
3.78	-0.000363074688758012\\
3.8	-0.000162872944192725\\
3.82	1.83402154111407e-05\\
3.84	0.000181581485965083\\
3.86	0.000327721465801468\\
3.88	0.000457628061869586\\
3.9	0.0005721583872225\\
3.92	0.000672163777378883\\
3.94	0.000758495351633315\\
3.96	0.000832005193661446\\
3.98	0.000893551344239594\\
4	0.00094400014432298\\
4.02	0.000984231109097445\\
4.04	0.00101514096321279\\
4.06	0.00103764420141853\\
4.08	0.00105267573975969\\
4.1	0.00106119133768625\\
4.12	0.00106405883717321\\
4.14	0.00106138930257875\\
4.16	0.00105356879807574\\
4.18	0.00104106324956733\\
4.2	0.00102432284466623\\
4.22	0.00100378491343562\\
4.24	0.00097987461596326\\
4.26	0.000953007763457983\\
4.28	0.000923592166666239\\
4.3	0.00089202957825115\\
4.32	0.000858715787191868\\
4.34	0.000824044225740268\\
4.36	0.00078840732773623\\
4.38	0.000752159911163841\\
4.4	0.000715313667542843\\
4.42	0.00067806362021543\\
4.44	0.000640659856320645\\
4.46	0.000603324299516645\\
4.48	0.000566251323536944\\
4.5	0.000529614161860443\\
4.52	0.000493564173469965\\
4.54	0.000458229148052815\\
4.56	0.000423718245639793\\
4.58	0.000390124934203851\\
4.6	0.000357522757504683\\
4.62	0.00032596885015055\\
4.64	0.000295509072326447\\
4.66	0.000266172508677412\\
4.68	0.000238014562829856\\
4.7	0.000211294759330249\\
4.72	0.000186053353719405\\
4.74	0.000162281205267568\\
4.76	0.000139971309564373\\
4.78	0.000119115493829495\\
4.8	9.97181556624467e-05\\
4.82	8.17997043547772e-05\\
4.84	6.53949211126511e-05\\
4.86	5.0563479855397e-05\\
4.88	3.73894969760466e-05\\
4.9	2.59791992336354e-05\\
4.92	1.64583925810301e-05\\
4.94	8.96652281121147e-06\\
4.96	3.64501932840162e-06\\
4.98	6.21435291227781e-07\\
5	0\\
};
%\addlegendentry{OL Nash}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-6.7170142521126\\
0.02	-6.42273632720841\\
0.04	-6.12148423204512\\
0.06	-5.81599115563704\\
0.08	-5.50865566070172\\
0.1	-5.20156412348428\\
0.12	-4.89653743880452\\
0.14	-4.59513979597203\\
0.16	-4.2987223116701\\
0.18	-4.00843171306552\\
0.2	-3.7252374173029\\
0.22	-3.44995250305063\\
0.24	-3.18323931467095\\
0.26	-2.92564037659579\\
0.28	-2.67757879667762\\
0.3	-2.43937471153035\\
0.32	-2.21126329200215\\
0.34	-1.99339159077198\\
0.36	-1.78583853508789\\
0.38	-1.58862523872199\\
0.4	-1.40170992496475\\
0.42	-1.22500624731336\\
0.44	-1.05838893085751\\
0.46	-0.901689945687349\\
0.48	-0.754712001409495\\
0.5	-0.617234546570506\\
0.52	-0.489009691901111\\
0.54	-0.369769771187422\\
0.56	-0.259236482366496\\
0.58	-0.157118259203203\\
0.6	-0.0631091587367065\\
0.62	0.0231011044461309\\
0.64	0.101825510018999\\
0.66	0.17338264169089\\
0.68	0.238095282002047\\
0.7	0.29628326445106\\
0.72	0.348262599048607\\
0.74	0.394348585033715\\
0.76	0.434855108396149\\
0.78	0.470089006899107\\
0.8	0.500349902289336\\
0.82	0.525931279221879\\
0.84	0.547122976661102\\
0.86	0.56420651224361\\
0.88	0.577453660584052\\
0.9	0.587127023488365\\
0.92	0.593481330852918\\
0.94	0.596764810990957\\
0.96	0.597215944212803\\
0.98	0.595063160577115\\
1	0.590524934656869\\
1.02	0.58381019464746\\
1.04	0.575120586840158\\
1.06	0.564648783797222\\
1.08	0.552577752788258\\
1.1	0.539080968826193\\
1.12	0.524322613140356\\
1.14	0.508457873526373\\
1.16	0.491634685076568\\
1.18	0.473992470456856\\
1.2	0.455662240217015\\
1.22	0.436766958246855\\
1.24	0.417421719817205\\
1.26	0.397733918001531\\
1.28	0.377803553822844\\
1.3	0.357724612870565\\
1.32	0.337583107422568\\
1.34	0.317458483913585\\
1.36	0.297424186955007\\
1.38	0.277547806945239\\
1.4	0.257891219708756\\
1.42	0.238510715747658\\
1.44	0.219457580439193\\
1.46	0.20077764583775\\
1.48	0.182510729048496\\
1.5	0.164692566503942\\
1.52	0.147354977165649\\
1.54	0.130525982749326\\
1.56	0.114229921245258\\
1.58	0.0984875518132042\\
1.6	0.0833163265064485\\
1.62	0.0687295540102787\\
1.64	0.0547367476537355\\
1.66	0.0413449723853984\\
1.68	0.0285591763950208\\
1.7	0.0163821675111697\\
1.72	0.0048146968328977\\
1.74	-0.00614446079295472\\
1.76	-0.0164984166800916\\
1.78	-0.0262532524650547\\
1.8	-0.0354170564918459\\
1.82	-0.0439989902217651\\
1.84	-0.0520091513267495\\
1.86	-0.0594585434831358\\
1.88	-0.0663590088336555\\
1.9	-0.0727231651836433\\
1.92	-0.0785643850323642\\
1.94	-0.0838977208986743\\
1.96	-0.0887395023935171\\
1.98	-0.0931062518296125\\
2	-0.0970146303392584\\
2.02	-0.100481382262024\\
2.04	-0.103523281169509\\
2.06	-0.106157079209364\\
2.08	-0.108399466508915\\
2.1	-0.110267310423952\\
2.12	-0.111778505046078\\
2.14	-0.112951065556387\\
2.16	-0.113802698244376\\
2.18	-0.114350756128933\\
2.2	-0.114612195496149\\
2.22	-0.114603534063002\\
2.24	-0.114340827252285\\
2.26	-0.113839667585997\\
2.28	-0.113115112673164\\
2.3	-0.112182432352165\\
2.32	-0.111057154114243\\
2.34	-0.109754146355315\\
2.36	-0.108287794503197\\
2.38	-0.106671968691322\\
2.4	-0.104920004853642\\
2.42	-0.103044704999032\\
2.44	-0.101058269938376\\
2.46	-0.0989722882009905\\
2.48	-0.0967977074582888\\
2.5	-0.0945449025467531\\
2.52	-0.0922248283181532\\
2.54	-0.0898475700664787\\
2.56	-0.0874225305199109\\
2.58	-0.0849587244965492\\
2.6	-0.0824647305851707\\
2.62	-0.0799486719634635\\
2.64	-0.0774181993250565\\
2.66	-0.0748804664693714\\
2.68	-0.0723421071479506\\
2.7	-0.0698092135488023\\
2.72	-0.0672873167795448\\
2.74	-0.064782174048192\\
2.76	-0.0622991796060992\\
2.78	-0.059842664484153\\
2.8	-0.0574167361240596\\
2.82	-0.0550252605239309\\
2.84	-0.0526718432436113\\
2.86	-0.0503598104939555\\
2.88	-0.0480921906010222\\
2.9	-0.0458716961266162\\
2.92	-0.0437007105249245\\
2.94	-0.0415812962295508\\
2.96	-0.0395151440326857\\
2.98	-0.0375036375744098\\
3	-0.0355486468023426\\
3.02	-0.0336510627199208\\
3.04	-0.031811344819368\\
3.06	-0.0300298816841773\\
3.08	-0.0283069784271719\\
3.1	-0.0266428478858592\\
3.12	-0.0250376084208664\\
3.14	-0.0234912541606813\\
3.16	-0.0220036578919702\\
3.18	-0.0205745592828129\\
3.2	-0.0192035521276634\\
3.22	-0.0178900727044658\\
3.24	-0.0166333894342308\\
3.26	-0.0154329019257\\
3.28	-0.0142876885583873\\
3.3	-0.0131964181957335\\
3.32	-0.0121577933023997\\
3.34	-0.0111705400551227\\
3.36	-0.0102333985556173\\
3.38	-0.0093451135473951\\
3.4	-0.00850443011625026\\
3.42	-0.00771008259733588\\
3.44	-0.00696078973405831\\
3.46	-0.006255246625824\\
3.48	-0.00559211562544249\\
3.5	-0.00497001852193622\\
3.52	-0.00438753352488211\\
3.54	-0.00384318219566334\\
3.56	-0.00333542581885932\\
3.58	-0.00286275544561736\\
3.6	-0.00242371126112778\\
3.62	-0.00201687764144272\\
3.64	-0.00164087936012394\\
3.66	-0.00129437392014028\\
3.68	-0.000976043660410243\\
3.7	-0.00068458792751646\\
3.72	-0.000418715807544035\\
3.74	-0.000177143662341435\\
3.76	4.14107435756858e-05\\
3.78	0.00023823689257803\\
3.8	0.000414637659150348\\
3.82	0.000571935078962671\\
3.84	0.0007114728039518\\
3.86	0.000834600203943556\\
3.88	0.000942266440750575\\
3.9	0.00103528109101998\\
3.92	0.00111450391380718\\
3.94	0.00118077685247709\\
3.96	0.0012349245239147\\
3.98	0.00127776046200581\\
4	0.00131009011031519\\
4.02	0.00133271682093208\\
4.04	0.00134644333127574\\
4.06	0.00135207508784326\\
4.08	0.00135042148553203\\
4.1	0.00134229946339462\\
4.12	0.00132853801412757\\
4.14	0.00130997721951152\\
4.16	0.00128719531003401\\
4.18	0.00126035982768965\\
4.2	0.00122991683899855\\
4.22	0.00119629673879622\\
4.24	0.00115990839764979\\
4.26	0.00112114223609888\\
4.28	0.00108037206243807\\
4.3	0.00103795735410795\\
4.32	0.000994243073523186\\
4.34	0.000949563672279929\\
4.36	0.000904245416927851\\
4.38	0.000858605225828859\\
4.4	0.000812951796852042\\
4.42	0.000767540581470994\\
4.44	0.000722373290215879\\
4.46	0.000677631243513086\\
4.48	0.000633512092916082\\
4.5	0.000590191852763089\\
4.52	0.000547827727356629\\
4.54	0.000506555753994897\\
4.56	0.00046649105187946\\
4.58	0.000427734434030024\\
4.6	0.000390370148962743\\
4.62	0.000354462398995487\\
4.64	0.00032006265292692\\
4.66	0.000287208204613031\\
4.68	0.00025591753309926\\
4.7	0.000226199036315671\\
4.72	0.00019804977197198\\
4.74	0.000171491164228247\\
4.76	0.000146684472302058\\
4.78	0.000123672132805061\\
4.8	0.000102473429210609\\
4.82	8.31129715443992e-05\\
4.84	6.56201815078789e-05\\
4.86	5.00295796623774e-05\\
4.88	3.63899196921624e-05\\
4.9	2.4764814099238e-05\\
4.92	1.52326590134268e-05\\
4.94	7.88351097906618e-06\\
4.96	2.82024043106083e-06\\
4.98	1.5473861824672e-07\\
5	0\\
};
%\addlegendentry{OL Nash Model}
\end{axis}
\end{tikzpicture}%

==> tikz/bob_nonlinear_global-openloop_x-u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-0.0207397458164183,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ in m},
axis background/.style={fill=white},
name=plot1,
legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.500001768361788\\
0.04	0.500012015923893\\
0.06	0.500033813571874\\
0.08	0.500065185105081\\
0.1	0.500099949925723\\
0.12	0.500128471432521\\
0.14	0.500138321167119\\
0.16	0.5001148676509\\
0.18	0.500041797845916\\
0.2	0.499901578278805\\
0.22	0.499675862075113\\
0.24	0.49934584745385\\
0.26	0.498892592617613\\
0.28	0.498297291431481\\
0.3	0.497541513804528\\
0.32	0.496607414262536\\
0.34	0.495477911822243\\
0.36	0.494136843940247\\
0.38	0.492569097008594\\
0.4	0.490760715600197\\
0.42	0.48869899242734\\
0.44	0.486372540762962\\
0.46	0.483771350885082\\
0.48	0.480886831937627\\
0.5	0.477711840454571\\
0.52	0.474240696666994\\
0.54	0.47046918960318\\
0.56	0.466394571898629\\
0.58	0.462015545154621\\
0.6	0.457332236619181\\
0.62	0.452346167911727\\
0.64	0.447060216470668\\
0.66	0.441478570370486\\
0.68	0.435606677129862\\
0.7	0.429451187113717\\
0.72	0.423019892118329\\
0.74	0.416321659718491\\
0.76	0.409366363947893\\
0.78	0.402164812877212\\
0.8	0.394728673647844\\
0.82	0.387070395511863\\
0.84	0.379203131419872\\
0.86	0.371140658687264\\
0.88	0.362897299255676\\
0.9	0.354487840049618\\
0.92	0.345927453908401\\
0.94	0.337231621550423\\
0.96	0.328416055000741\\
0.98	0.319496622883918\\
1	0.310489277952587\\
1.02	0.301409987188558\\
1.04	0.292274664777883\\
1.06	0.283099108224723\\
1.08	0.273898937831522\\
1.1	0.264689539735432\\
1.12	0.255486012653691\\
1.14	0.246303118454046\\
1.16	0.237155236630992\\
1.18	0.228056322734711\\
1.2	0.219019870767624\\
1.22	0.210058879533671\\
1.24	0.201185822897908\\
1.26	0.192412623889095\\
1.28	0.183750632555572\\
1.3	0.175210607465027\\
1.32	0.166802700721727\\
1.34	0.158536446360368\\
1.36	0.150420751963756\\
1.38	0.142463893342111\\
1.4	0.1346735121045\\
1.42	0.127056615947862\\
1.44	0.119619581485915\\
1.46	0.112368159438838\\
1.48	0.105307482004808\\
1.5	0.0984420722360735\\
1.52	0.0917758552450144\\
1.54	0.0853121710694867\\
1.56	0.0790537890314532\\
1.58	0.0730029234283349\\
1.6	0.0671612504025182\\
1.62	0.0615299258409094\\
1.64	0.0561096041632097\\
1.66	0.0509004578645942\\
1.68	0.0459021976856197\\
1.7	0.0411140932893848\\
1.72	0.0365349943331508\\
1.74	0.0321633518287416\\
1.76	0.027997239693034\\
1.78	0.0240343763967177\\
1.8	0.0202721466260691\\
1.82	0.0167076228790327\\
1.84	0.0133375869230293\\
1.86	0.0101585510479024\\
1.88	0.00716677905313109\\
1.9	0.00435830691388969\\
1.92	0.00172896307574261\\
1.94	-0.000725611667244361\\
1.96	-0.00300994475164\\
1.98	-0.00512871291702293\\
2	-0.00708672380354886\\
2.02	-0.00888889810260893\\
2.04	-0.0105402522847345\\
2.06	-0.0120458819253666\\
2.08	-0.0134109456457784\\
2.1	-0.0146406496833138\\
2.12	-0.0157402331021699\\
2.14	-0.0167149536532041\\
2.16	-0.0175700742886758\\
2.18	-0.0183108503354321\\
2.2	-0.0189425173278109\\
2.22	-0.0194702794994533\\
2.24	-0.0198992989312841\\
2.26	-0.0202346853511334\\
2.28	-0.0204814865788146\\
2.3	-0.0206446796089579\\
2.32	-0.0207291623224955\\
2.34	-0.0207397458164183\\
2.36	-0.0206811473402597\\
2.38	-0.020557983826702\\
2.4	-0.02037476600275\\
2.42	-0.0201358930670583\\
2.44	-0.0198456479182379\\
2.46	-0.0195081929182938\\
2.48	-0.0191275661747547\\
2.5	-0.0187076783245494\\
2.52	-0.018252309802248\\
2.54	-0.0177651085749256\\
2.56	-0.017249588325614\\
2.58	-0.0167091270670726\\
2.6	-0.0161469661674464\\
2.62	-0.0155662097692619\\
2.64	-0.0149698245831555\\
2.66	-0.0143606400377209\\
2.68	-0.0137413487669013\\
2.7	-0.0131145074164345\\
2.72	-0.0124825377509884\\
2.74	-0.0118477280437846\\
2.76	-0.0112122347307116\\
2.78	-0.0105780843111634\\
2.8	-0.009947175478105\\
2.82	-0.00932128146016378\\
2.84	-0.00870205255886602\\
2.86	-0.0080910188644891\\
2.88	-0.00748959313436822\\
2.9	-0.00689907381789039\\
2.92	-0.00632064821281892\\
2.94	-0.00575539573802133\\
2.96	-0.00520429130811785\\
2.98	-0.00466820879602664\\
3	-0.00414792456985328\\
3.02	-0.00364412109105382\\
3.04	-0.00315739056129269\\
3.06	-0.00268823860591578\\
3.08	-0.00223708798246477\\
3.1	-0.00180428230316988\\
3.12	-0.00139008976087231\\
3.14	-0.000994706848344728\\
3.16	-0.000618262061495309\\
3.18	-0.000260819577459501\\
3.2	7.7617100901645e-05\\
3.22	0.000397101542062856\\
3.24	0.000697740831913442\\
3.26	0.000979692075805312\\
3.28	0.00124315896302386\\
3.3	0.00148838839964234\\
3.32	0.00171566721523683\\
3.34	0.00192531894846234\\
3.36	0.00211770071602554\\
3.38	0.00229320016893576\\
3.4	0.0024522325408852\\
3.42	0.00259523778883327\\
3.44	0.0027226778328626\\
3.46	0.00283503389437593\\
3.48	0.00293280393597182\\
3.5	0.00301650020436625\\
3.52	0.00308664687759386\\
3.54	0.00314377781743169\\
3.56	0.00318843442723794\\
3.58	0.0032211636163009\\
3.6	0.00324251586948228\\
3.62	0.00325304342261796\\
3.64	0.00325329854270684\\
3.66	0.00324383191203705\\
3.68	0.00322519111510262\\
3.7	0.0031979192269356\\
3.72	0.00316255350126617\\
3.74	0.00311962415672549\\
3.76	0.00306965325912341\\
3.78	0.00301315369766547\\
3.8	0.00295062825281989\\
3.82	0.00288256875340591\\
3.84	0.0028094553203494\\
3.86	0.00273175569443918\\
3.88	0.00264992464531845\\
3.9	0.00256440345885927\\
3.92	0.00247561949999321\\
3.94	0.00238398584800928\\
3.96	0.00228990100127813\\
3.98	0.0021937486483217\\
4	0.00209589750211664\\
4.02	0.00199670119449997\\
4.04	0.00189649822753429\\
4.06	0.00179561197868779\\
4.08	0.00169435075669074\\
4.1	0.00159300790494461\\
4.12	0.00149186194938135\\
4.14	0.00139117678769984\\
4.16	0.00129120191694097\\
4.18	0.00119217269640518\\
4.2	0.00109431064296254\\
4.22	0.000997823755858371\\
4.24	0.000902906868173917\\
4.26	0.000809742022163719\\
4.28	0.000718498865756112\\
4.3	0.000629335067572973\\
4.32	0.000542396747896797\\
4.34	0.000457818923088777\\
4.36	0.000375725961039211\\
4.38	0.000296232045311936\\
4.4	0.00021944164572645\\
4.42	0.000145449993205446\\
4.44	7.43435568005759e-05\\
4.46	6.20052089596426e-06\\
4.48	-5.89087393236722e-05\\
4.5	-0.000120921185965168\\
4.52	-0.00017978065181539\\
4.54	-0.000235437380672957\\
4.56	-0.000287847576180755\\
4.58	-0.000336972960627376\\
4.6	-0.000382780345096179\\
4.62	-0.000425241212251629\\
4.64	-0.000464331312963612\\
4.66	-0.000500030277882106\\
4.68	-0.000532321244986525\\
4.7	-0.000561190504046824\\
4.72	-0.000586627158846581\\
4.74	-0.000608622807932344\\
4.76	-0.000627171244568136\\
4.78	-0.000642268176489501\\
4.8	-0.000653910965967728\\
4.82	-0.000662098390624911\\
4.84	-0.000666830425277624\\
4.86	-0.000668108045215221\\
4.88	-0.000665933050949107\\
4.9	-0.000660307914614146\\
4.92	-0.000651235648031999\\
4.94	-0.000638719692384275\\
4.96	-0.00062276382936636\\
4.98	-0.000603372113616668\\
5	-0.000580548826140719\\
};
\addlegendentry{$\zeta_{E,\mathrm{CG}}$}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.500001721692092\\
0.04	0.500011707793205\\
0.06	0.500032972863011\\
0.08	0.500063619259666\\
0.1	0.500097644603198\\
0.12	0.500125661117907\\
0.14	0.500135535951552\\
0.16	0.500112960597246\\
0.18	0.500041956659978\\
0.2	0.499905324417573\\
0.22	0.499685039922156\\
0.24	0.499362605765403\\
0.26	0.498919360080162\\
0.28	0.498336747863539\\
0.3	0.497596558273857\\
0.32	0.496681131168812\\
0.34	0.495573535808367\\
0.36	0.494257724338357\\
0.38	0.492718662395144\\
0.4	0.490942438924637\\
0.42	0.488916357087721\\
0.44	0.486629007926497\\
0.46	0.484070328289745\\
0.48	0.481231644360262\\
0.5	0.478105701989612\\
0.52	0.474686684926268\\
0.54	0.470970221919792\\
0.56	0.4669533835954\\
0.58	0.462634669918841\\
0.6	0.458013989009675\\
0.62	0.453092628010565\\
0.64	0.447873216679729\\
0.66	0.442359684341965\\
0.68	0.436557210809329\\
0.7	0.430472171864243\\
0.72	0.424112079884252\\
0.74	0.417485520177652\\
0.76	0.410602083591425\\
0.78	0.40347229594643\\
0.8	0.396107544848448\\
0.82	0.38852000441669\\
0.84	0.380722558462929\\
0.86	0.372728722643954\\
0.88	0.364552566097068\\
0.9	0.356208633052547\\
0.92	0.347711864898136\\
0.94	0.339077523148835\\
0.96	0.330321113750308\\
0.98	0.321458313116642\\
1	0.312504896272975\\
1.02	0.303476667441172\\
1.04	0.294389393372632\\
1.06	0.285258739696907\\
1.08	0.276100210518587\\
1.1	0.266929091458344\\
1.12	0.257760396297623\\
1.14	0.248608817350608\\
1.16	0.239488679652288\\
1.18	0.230413899018014\\
1.2	0.221397943998234\\
1.22	0.212453801722371\\
1.24	0.203593947598336\\
1.26	0.194830318809057\\
1.28	0.186174291524808\\
1.3	0.177636661730088\\
1.32	0.169227629546324\\
1.34	0.160956786916769\\
1.36	0.152833108507514\\
1.38	0.144864945668468\\
1.4	0.137060023290359\\
1.42	0.1294254393881\\
1.44	0.12196766723711\\
1.46	0.114692559887189\\
1.48	0.10760535687819\\
1.5	0.100710692982723\\
1.52	0.0940126088034766\\
1.54	0.0875145630560351\\
1.56	0.0812194463724071\\
1.58	0.0751295964654771\\
1.6	0.0692468145002723\\
1.62	0.0635723825240712\\
1.64	0.0581070818139025\\
1.66	0.0528512120067607\\
1.68	0.0478046108848169\\
1.7	0.0429666746949415\\
1.72	0.0383363788889141\\
1.74	0.0339122991778884\\
1.76	0.0296926328003311\\
1.78	0.025675219913299\\
1.8	0.0218575650170224\\
1.82	0.0182368583357809\\
1.84	0.0148099970802595\\
1.86	0.0115736065238985\\
1.88	0.00852406083129519\\
1.9	0.00565750358210598\\
1.92	0.00296986793981453\\
1.94	0.000456896417705877\\
1.96	-0.00188583979753091\\
1.98	-0.00406292200296756\\
2	-0.00607906564952753\\
2.02	-0.00793910255378867\\
2.04	-0.00964796367638892\\
2.06	-0.0112106624883431\\
2.08	-0.012632278943207\\
2.1	-0.0139179440698566\\
2.12	-0.0150728251976756\\
2.14	-0.0161021118231604\\
2.16	-0.0170110021243449\\
2.18	-0.0178046901270147\\
2.2	-0.0184883535244115\\
2.22	-0.0190671421500209\\
2.24	-0.0195461671010763\\
2.26	-0.0199304905085994\\
2.28	-0.0202251159481227\\
2.3	-0.0204349794836959\\
2.32	-0.0205649413363624\\
2.34	-0.0206197781669957\\
2.36	-0.0206041759622044\\
2.38	-0.020522723510944\\
2.4	-0.0203799064585058\\
2.42	-0.0201801019236855\\
2.44	-0.0199275736641631\\
2.46	-0.0196264677744387\\
2.48	-0.0192808089000753\\
2.5	-0.0188944969514789\\
2.52	-0.0184713043000076\\
2.54	-0.0180148734388321\\
2.56	-0.0175287150906725\\
2.58	-0.0170162067442986\\
2.6	-0.01648059160151\\
2.62	-0.0159249779161936\\
2.64	-0.0153523387069963\\
2.66	-0.0147655118251382\\
2.68	-0.0141672003589275\\
2.7	-0.0135599733566221\\
2.72	-0.0129462668494047\\
2.74	-0.0123283851563992\\
2.76	-0.0117085024538603\\
2.78	-0.0110886645908951\\
2.8	-0.0104707911343466\\
2.82	-0.00985667762575827\\
2.84	-0.00924799803366408\\
2.86	-0.00864630738479313\\
2.88	-0.00805304455814812\\
2.9	-0.00746953522630784\\
2.92	-0.00689699492871365\\
2.94	-0.00633653226212736\\
2.96	-0.00578915217389071\\
2.98	-0.00525575934407375\\
3	-0.00473716164306856\\
3.02	-0.00423407365166441\\
3.04	-0.00374712023112987\\
3.06	-0.00327684013132364\\
3.08	-0.002823689625359\\
3.1	-0.00238804615985437\\
3.12	-0.00197021201031339\\
3.14	-0.00157041793169133\\
3.16	-0.00118882679471811\\
3.18	-0.000825537199062268\\
3.2	-0.000480587054931242\\
3.22	-0.000153957125213219\\
3.24	0.00015442547923029\\
3.26	0.000444683858010889\\
3.28	0.00071698793979558\\
3.3	0.000971551166933945\\
3.32	0.00120862725156115\\
3.34	0.00142850700813684\\
3.36	0.00163151526692033\\
3.38	0.00181800787243779\\
3.4	0.00198836877052825\\
3.42	0.00214300718718476\\
3.44	0.00228235490195779\\
3.46	0.00240686361825975\\
3.48	0.002517002432575\\
3.5	0.00261325540417483\\
3.52	0.00269611922658317\\
3.54	0.00276610100171652\\
3.56	0.00282371611715037\\
3.58	0.00286948622700696\\
3.6	0.00290393733617359\\
3.62	0.00292759798764601\\
3.64	0.00294099755237152\\
3.66	0.00294466462073781\\
3.68	0.00293912549461459\\
3.7	0.00292490277863191\\
3.72	0.00290251406917037\\
3.74	0.00287247073934498\\
3.76	0.00283527681808577\\
3.78	0.00279142796125365\\
3.8	0.0027414105125803\\
3.82	0.00268570065208398\\
3.84	0.00262476362949093\\
3.86	0.00255905308008202\\
3.88	0.00248901042028745\\
3.9	0.002415064320268\\
3.92	0.00233763025064819\\
3.94	0.00225711010050617\\
3.96	0.00217389186367437\\
3.98	0.0020883493903657\\
4	0.00200084220111051\\
4.02	0.00191171535996943\\
4.04	0.00182129940397645\\
4.06	0.00172991032576459\\
4.08	0.00163784960633206\\
4.1	0.00154540429492101\\
4.12	0.00145284713300137\\
4.14	0.00136043671938014\\
4.16	0.00126841771349031\\
4.18	0.00117702107395341\\
4.2	0.00108646432955456\\
4.22	0.000996951879819532\\
4.24	0.000908675322437303\\
4.26	0.000821813804831086\\
4.28	0.000736534397242916\\
4.3	0.000652992484763237\\
4.32	0.000571332175805686\\
4.34	0.000491686724599277\\
4.36	0.000414178965344097\\
4.38	0.00033892175575301\\
4.4	0.000266018427779661\\
4.42	0.000195563243412732\\
4.44	0.000127641853496933\\
4.46	6.23317576231032e-05\\
4.48	-2.97236787802839e-07\\
4.5	-6.0182557999002e-05\\
4.52	-0.000117268417779106\\
4.54	-0.000171505365155336\\
4.56	-0.000222849847640112\\
4.58	-0.000271263781388869\\
4.6	-0.000316714131663533\\
4.62	-0.000359172504893292\\
4.64	-0.000398614753541632\\
4.66	-0.000435020594906873\\
4.68	-0.000468373244901964\\
4.7	-0.000498659067778906\\
4.72	-0.000525867242683187\\
4.74	-0.000549989447844778\\
4.76	-0.000571019563133957\\
4.78	-0.000588953391633065\\
4.8	-0.000603788400798861\\
4.82	-0.000615523483594912\\
4.84	-0.000624158740770728\\
4.86	-0.000629695282670198\\
4.88	-0.000632135053598027\\
4.9	-0.000631480676788162\\
4.92	-0.00062773532101708\\
4.94	-0.000620902588769002\\
4.96	-0.000610986425949509\\
4.98	-0.000597991053075685\\
5	-0.000581920917828418\\
};
\addlegendentry{$\hat{\zeta}_{\mathrm{CG}}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.500001056415232\\
0.04	0.500007236118008\\
0.06	0.500020536414538\\
0.08	0.500039958472353\\
0.1	0.500061926913867\\
0.12	0.500080672892503\\
0.14	0.500088583419488\\
0.16	0.500076519511284\\
0.18	0.50003410553538\\
0.2	0.499949991949484\\
0.22	0.499812093458187\\
0.24	0.499607804452459\\
0.26	0.499324193450767\\
0.28	0.498948178125662\\
0.3	0.498466682375523\\
0.32	0.497866776786936\\
0.34	0.497135803728041\\
0.36	0.496261488216356\\
0.38	0.49523203561534\\
0.4	0.494036217131703\\
0.42	0.492663444009694\\
0.44	0.491103831248871\\
0.46	0.489348251607794\\
0.48	0.487388380597353\\
0.5	0.485216733113868\\
0.52	0.482826692313248\\
0.54	0.480212531283341\\
0.56	0.477369428031724\\
0.58	0.47429347427049\\
0.6	0.47098167844773\\
0.62	0.467431963447223\\
0.64	0.463643159353001\\
0.66	0.459614991653732\\
0.68	0.455348065242952\\
0.7	0.450843844554747\\
0.72	0.446104630160358\\
0.74	0.441133532138898\\
0.76	0.435934440524746\\
0.78	0.430511993124908\\
0.8	0.424871540991359\\
0.82	0.419019111825935\\
0.84	0.412961371588354\\
0.86	0.406705584571319\\
0.88	0.400259572200053\\
0.9	0.393631670806897\\
0.92	0.386830688624669\\
0.94	0.379865862235089\\
0.96	0.372746812700701\\
0.98	0.365483501600297\\
1	0.35808618717873\\
1.02	0.350565380812313\\
1.04	0.342931803980602\\
1.06	0.335196345924404\\
1.08	0.32737002215825\\
1.1	0.319463933993546\\
1.12	0.311489229216083\\
1.14	0.303457064048747\\
1.16	0.295378566517197\\
1.18	0.287264801323013\\
1.2	0.279126736315567\\
1.22	0.27097521064066\\
1.24	0.262820904630907\\
1.26	0.254674311490106\\
1.28	0.246545710811405\\
1.3	0.23844514395711\\
1.32	0.23038239131652\\
1.34	0.222366951447326\\
1.36	0.214408022095874\\
1.38	0.20651448308203\\
1.4	0.198694881025599\\
1.42	0.190957415883124\\
1.44	0.183309929256582\\
1.46	0.175759894428926\\
1.48	0.168314408075582\\
1.5	0.160980183595962\\
1.52	0.153763546004676\\
1.54	0.146670428318501\\
1.56	0.139706369372139\\
1.58	0.132876512993477\\
1.6	0.126185608467277\\
1.62	0.119638012215038\\
1.64	0.113237690618055\\
1.66	0.106988223910506\\
1.68	0.100892811069588\\
1.7	0.0949542756303011\\
1.72	0.0891750723534498\\
1.74	0.0835572946766373\\
1.76	0.0781026828795391\\
1.78	0.0728126328964829\\
1.8	0.0676882057112754\\
1.82	0.0627301372713091\\
1.84	0.0579388488601979\\
1.86	0.0533144578705129\\
1.88	0.0488567889205912\\
1.9	0.0445653852618494\\
1.92	0.0404395204255258\\
1.94	0.0364782100602891\\
1.96	0.0326802239146653\\
1.98	0.0290440979207362\\
2	0.0255681463380418\\
2.02	0.0222504739190617\\
2.04	0.0190889880600509\\
2.06	0.0160814109033537\\
2.08	0.0132252913596117\\
2.1	0.0105180170205099\\
2.12	0.00795682593486911\\
2.14	0.00553881822298605\\
2.16	0.00326096750614391\\
2.18	0.00112013213016612\\
2.2	-0.000886933836240488\\
2.22	-0.00276356984580599\\
2.24	-0.00451319837540917\\
2.26	-0.00613931470125722\\
2.28	-0.00764547695903219\\
2.3	-0.00903529649999768\\
2.32	-0.0103124285526255\\
2.34	-0.0114805631979379\\
2.36	-0.012543416665466\\
2.38	-0.0135047229554956\\
2.4	-0.0143682257921087\\
2.42	-0.0151376709104295\\
2.44	-0.0158167986804437\\
2.46	-0.0164093370687824\\
2.48	-0.0169189949389398\\
2.5	-0.017349455689531\\
2.52	-0.0177043712293825\\
2.54	-0.0179873562874925\\
2.56	-0.0182019830551863\\
2.58	-0.0183517761571377\\
2.6	-0.0184402079473085\\
2.62	-0.0184706941252969\\
2.64	-0.0184465896680547\\
2.66	-0.0183711850714576\\
2.68	-0.0182477028957631\\
2.7	-0.0180792946085923\\
2.72	-0.0178690377186993\\
2.74	-0.0176199331934637\\
2.76	-0.017334903152739\\
2.78	-0.0170167888314275\\
2.8	-0.0166683488029116\\
2.82	-0.016292257455271\\
2.84	-0.0158911037120323\\
2.86	-0.0154673899890494\\
2.88	-0.0150235313789851\\
2.9	-0.0145618550547672\\
2.92	-0.0140845998833077\\
2.94	-0.0135939162407259\\
2.96	-0.0130918660202734\\
2.98	-0.0125804228241513\\
3	-0.0120614723304076\\
3.02	-0.0115368128261299\\
3.04	-0.011008155898184\\
3.06	-0.0104771272728068\\
3.08	-0.00994526779543013\\
3.1	-0.00941403454219853\\
3.12	-0.00888480205474221\\
3.14	-0.00835886368987688\\
3.16	-0.00783743307606399\\
3.18	-0.00732164566833129\\
3.2	-0.00681256039430742\\
3.22	-0.0063111613828238\\
3.24	-0.00581835976806272\\
3.26	-0.00533499556158274\\
3.28	-0.0048618395850065\\
3.3	-0.00439959545630502\\
3.32	-0.0039489016227742\\
3.34	-0.0035103334342191\\
3.36	-0.00308440524940972\\
3.38	-0.00267157257017381\\
3.4	-0.00227223419661695\\
3.42	-0.00188673439783001\\
3.44	-0.00151536509244788\\
3.46	-0.00115836803367732\\
3.48	-0.000815936993637453\\
3.5	-0.000488219942082685\\
3.52	-0.000175321214805919\\
3.54	0.000122696332751998\\
3.56	0.00040580919093229\\
3.58	0.000674031084345545\\
3.6	0.000927410887207038\\
3.62	0.00116603056908512\\
3.64	0.00139000317440341\\
3.66	0.00159947083881582\\
3.68	0.0017946028453534\\
3.7	0.00197559372302564\\
3.72	0.00214266139034474\\
3.74	0.00229604534603156\\
3.76	0.00243600490895519\\
3.78	0.00256281750915572\\
3.8	0.00267677703160182\\
3.82	0.00277819221414105\\
3.84	0.00286738510091188\\
3.86	0.00294468955230298\\
3.88	0.00301044981236616\\
3.9	0.00306501913441664\\
3.92	0.0031087584653858\\
3.94	0.00314203518933006\\
3.96	0.0031652219303424\\
3.98	0.0031786954149628\\
4	0.00318283539403891\\
4.02	0.00317802362384931\\
4.04	0.00316464290616914\\
4.06	0.00314307618683075\\
4.08	0.00311370571221131\\
4.1	0.00307691224296468\\
4.12	0.00303307432420555\\
4.14	0.00298256761125165\\
4.16	0.00292576424993225\\
4.18	0.00286303231038053\\
4.2	0.00279473527314191\\
4.22	0.00272123156635083\\
4.24	0.00264287415265447\\
4.26	0.00256001016449365\\
4.28	0.00247298058628768\\
4.3	0.00238211998201274\\
4.32	0.00228775626661024\\
4.34	0.0021902105196146\\
4.36	0.00208979683934693\\
4.38	0.00198682223598379\\
4.4	0.00188158656177646\\
4.42	0.0017743824766685\\
4.44	0.00166549544753416\\
4.46	0.00155520377924142\\
4.48	0.00144377867572675\\
4.5	0.0013314843292574\\
4.52	0.00121857803604906\\
4.54	0.00110531033640231\\
4.56	0.0009919251775209\\
4.58	0.000878660097177605\\
4.6	0.000765746426399546\\
4.62	0.000653409509354348\\
4.64	0.000541868938630981\\
4.66	0.000431338804124412\\
4.68	0.000322027953751841\\
4.7	0.000214140264249021\\
4.72	0.000107874920319313\\
4.74	3.42670043411263e-06\\
4.76	-9.90137323875465e-05\\
4.78	-0.000199259536461476\\
4.8	-0.000297127395590294\\
4.82	-0.000392437223056733\\
4.84	-0.000485011866991844\\
4.86	-0.000574676818611781\\
4.88	-0.00066125992477438\\
4.9	-0.000744591106262724\\
4.92	-0.00082450208315644\\
4.94	-0.000900826108603552\\
4.96	-0.000973397712255393\\
4.98	-0.00104205245457539\\
5	-0.00110662669317853\\
};
\addlegendentry{$\zeta_{E,\mathrm{NOLN}}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.500001050600008\\
0.04	0.500007197807375\\
0.06	0.500020432216805\\
0.08	0.500039765266521\\
0.1	0.500061644298212\\
0.12	0.500080331825839\\
0.14	0.500088251690141\\
0.16	0.500076304587606\\
0.18	0.500034155279467\\
0.2	0.499950493611829\\
0.22	0.4998132713144\\
0.24	0.499609916393114\\
0.26	0.499327526791256\\
0.28	0.498953044863942\\
0.3	0.498473414091314\\
0.32	0.497875719345732\\
0.34	0.497147311926794\\
0.36	0.496275920484478\\
0.38	0.49524974886439\\
0.4	0.494057561829411\\
0.42	0.492688759538625\\
0.44	0.491133441596649\\
0.46	0.489382461424295\\
0.48	0.487427471644304\\
0.5	0.485260961123734\\
0.52	0.482876284266945\\
0.54	0.480267683110045\\
0.56	0.477430302728694\\
0.58	0.474360200436291\\
0.6	0.471054349218396\\
0.62	0.467510635821681\\
0.64	0.463727853891377\\
0.66	0.459705692529906\\
0.68	0.4554447206309\\
0.7	0.450946367326717\\
0.72	0.446212898873749\\
0.74	0.441247392287796\\
0.76	0.436053706031438\\
0.78	0.430636448046246\\
0.8	0.425000941414635\\
0.82	0.419153187928875\\
0.84	0.413099829838013\\
0.86	0.406848110036945\\
0.88	0.400405830955447\\
0.9	0.393781312398444\\
0.92	0.38698334858192\\
0.94	0.380021164601678\\
0.96	0.372904372564377\\
0.98	0.365642927601937\\
1	0.358247083981418\\
1.02	0.350727351512848\\
1.04	0.343094452447167\\
1.06	0.335359279045538\\
1.08	0.327532851989748\\
1.1	0.319626279791411\\
1.12	0.311650719345174\\
1.14	0.303617337758309\\
1.16	0.295537275575969\\
1.18	0.287421611508125\\
1.2	0.279281328750918\\
1.22	0.271127282981855\\
1.24	0.262970172095259\\
1.26	0.254820507731478\\
1.28	0.246688588640909\\
1.3	0.238584475911843\\
1.32	0.230517970079569\\
1.34	0.222498590123269\\
1.36	0.214535554346848\\
1.38	0.206637763130267\\
1.4	0.198813783528969\\
1.42	0.191071835690846\\
1.44	0.183419781052731\\
1.46	0.175865112271766\\
1.48	0.168414944841062\\
1.5	0.161076010333924\\
1.52	0.153854651216461\\
1.54	0.146756817164685\\
1.56	0.139788062819121\\
1.58	0.132953546907568\\
1.6	0.126258032664762\\
1.62	0.119705889476517\\
1.64	0.113301095675106\\
1.66	0.107047242412415\\
1.68	0.100947538537572\\
1.7	0.095004816406298\\
1.72	0.0892215385501479\\
1.74	0.083599805135021\\
1.76	0.0781413621398095\\
1.78	0.0728476101877753\\
1.8	0.0677196139651608\\
1.82	0.0627581121636238\\
1.84	0.0579635278853073\\
1.86	0.0533359794516777\\
1.88	0.0488752915596755\\
1.9	0.0445810067311895\\
1.92	0.0404523970043691\\
1.94	0.0364884758178183\\
1.96	0.0326880100412398\\
1.98	0.0290495321086199\\
2	0.0255713522125374\\
2.02	0.0222515705206423\\
2.04	0.0190880893777693\\
2.06	0.0160786254595161\\
2.08	0.013220721845431\\
2.1	0.0105117599821999\\
2.12	0.00794897150940632\\
2.14	0.00552944992255082\\
2.16	0.00325016205005716\\
2.18	0.00110795932295875\\
2.2	-0.000900411182146821\\
2.22	-0.00277829594447109\\
2.24	-0.0045291244605885\\
2.26	-0.00615639898035627\\
2.28	-0.00766368452979203\\
2.3	-0.009054599231981\\
2.32	-0.0103328049356359\\
2.34	-0.0115019981595558\\
2.36	-0.0125659013599198\\
2.38	-0.0135282545261152\\
2.4	-0.0143928071096173\\
2.42	-0.0151633102893362\\
2.44	-0.0158435095757887\\
2.46	-0.016437137755472\\
2.48	-0.0169479081758816\\
2.5	-0.0173795083707452\\
2.52	-0.0177355940242261\\
2.54	-0.018019783272082\\
2.56	-0.0182356513370544\\
2.58	-0.0183867254950945\\
2.6	-0.0184764803684182\\
2.62	-0.0185083335408062\\
2.64	-0.0184856414900405\\
2.66	-0.0184116958318801\\
2.68	-0.0182897198695339\\
2.7	-0.0181228654421823\\
2.72	-0.0179142100657277\\
2.74	-0.0176667543586214\\
2.76	-0.0173834197453556\\
2.78	-0.0170670464296502\\
2.8	-0.0167203916299991\\
2.82	-0.016346128068589\\
2.84	-0.0159468427058628\\
2.86	-0.0155250357119942\\
2.88	-0.0150831196666933\\
2.9	-0.0146234189786293\\
2.92	-0.0141481695156743\\
2.94	-0.0136595184371199\\
2.96	-0.0131595242189414\\
2.98	-0.0126501568634787\\
3	-0.0121332982839833\\
3.02	-0.0116107428560496\\
3.04	-0.0110841981264447\\
3.06	-0.0105552856708366\\
3.08	-0.0100255420916842\\
3.1	-0.00949642014768294\\
3.12	-0.00896929000626512\\
3.14	-0.00844544061076256\\
3.16	-0.00792608115397058\\
3.18	-0.0074123426499871\\
3.2	-0.00690527959634916\\
3.22	-0.00640587171864843\\
3.24	-0.00591502578997279\\
3.26	-0.00543357751769848\\
3.28	-0.0049622934903394\\
3.3	-0.00450187317735202\\
3.32	-0.00405295097499056\\
3.34	-0.00361609829151137\\
3.36	-0.00319182566523258\\
3.38	-0.00278058490916959\\
3.4	-0.00238277127618317\\
3.42	-0.00199872563879836\\
3.44	-0.0016287366780761\\
3.46	-0.00127304307614564\\
3.48	-0.000931835707234305\\
3.5	-0.000605259822260504\\
3.52	-0.000293417222286753\\
3.54	3.6315836397765e-06\\
3.56	0.000285865240500584\\
3.58	0.000553299433184078\\
3.6	0.000805984800010243\\
3.62	0.00104400487745519\\
3.64	0.00126747407940259\\
3.66	0.00147653571402506\\
3.68	0.00167136004117675\\
3.7	0.00185214237295991\\
3.72	0.00201910121991245\\
3.74	0.0021724764850523\\
3.76	0.00231252770780547\\
3.78	0.00243953235964186\\
3.8	0.00255378419304269\\
3.82	0.00265559164522918\\
3.84	0.00274527629789203\\
3.86	0.00282317139397662\\
3.88	0.00288962041239913\\
3.9	0.00294497570139521\\
3.92	0.00298959717103384\\
3.94	0.00302385104526661\\
3.96	0.00304810867372572\\
3.98	0.00306274540333282\\
4	0.00306813950963587\\
4.02	0.00306467118765219\\
4.04	0.003052721601863\\
4.06	0.00303267199487763\\
4.08	0.00300490285416509\\
4.1	0.00296979313613591\\
4.12	0.00292771954674838\\
4.14	0.00287905587771093\\
4.16	0.00282417239725541\\
4.18	0.00276343529436565\\
4.2	0.00269720617526027\\
4.22	0.00262584161085\\
4.24	0.00254969273381567\\
4.26	0.00246910488388553\\
4.28	0.0023844172998275\\
4.3	0.00229596285661511\\
4.32	0.00220406784617336\\
4.34	0.00210905180006421\\
4.36	0.00201122735242881\\
4.38	0.00191090014146684\\
4.4	0.00180836874770018\\
4.42	0.00170392466724062\\
4.44	0.00159785231825706\\
4.46	0.00149042907881855\\
4.48	0.00138192535427419\\
4.5	0.00127260467231921\\
4.52	0.00116272380388934\\
4.54	0.00105253290802144\\
4.56	0.000942275698818421\\
4.58	0.000832189632658912\\
4.6	0.000722506113799498\\
4.62	0.000613450716526009\\
4.64	0.000505243422023683\\
4.66	0.000398098868151153\\
4.68	0.000292226610321979\\
4.7	0.000187831391718267\\
4.72	8.51134210850097e-05\\
4.74	-1.57313436202151e-05\\
4.76	-0.000114510907418507\\
4.78	-0.000211036947983635\\
4.8	-0.00030512452457658\\
4.82	-0.000396591787463178\\
4.84	-0.00048525968988401\\
4.86	-0.000570951703703454\\
4.88	-0.0006534935403752\\
4.9	-0.000732712878630165\\
4.92	-0.000808439100274139\\
4.94	-0.000880503035435106\\
4.96	-0.000948736718550476\\
4.98	-0.00101297315633344\\
5	-0.00107304610890693\\
};
\addlegendentry{$\hat{\zeta}_{\mathrm{NOLN}}$}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot1.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-5,
ymax=8,
ytick = {-3,0,3,6},
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi$ in $^\circ$},
axis background/.style={fill=white},
name = plot2,
legend style={legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0465253485260983\\
0.04	0.175291100453716\\
0.06	0.371453609269963\\
0.08	0.621841307550255\\
0.1	0.91477786458001\\
0.12	1.23992602768678\\
0.14	1.58814949902192\\
0.16	1.9513905585186\\
0.18	2.32256145445636\\
0.2	2.69544785086071\\
0.22	3.06462285095629\\
0.24	3.42537031284154\\
0.26	3.77361634185719\\
0.28	4.10586798779785\\
0.3	4.41915829773356\\
0.32	4.7109969800059\\
0.34	4.97932602471274\\
0.36	5.22247970315455\\
0.38	5.43914843537549\\
0.4	5.62834607287871\\
0.42	5.78938019432942\\
0.44	5.92182505682934\\
0.46	6.02549688518185\\
0.48	6.1004312172991\\
0.5	6.14686205619852\\
0.52	6.16520260841824\\
0.54	6.15602741555268\\
0.56	6.12005571027274\\
0.58	6.05813585087121\\
0.6	5.97123070922193\\
0.62	5.86040390616742\\
0.64	5.72680680581525\\
0.66	5.57166619609171\\
0.68	5.39627259718171\\
0.7	5.20196915220823\\
0.72	4.99014106569077\\
0.74	4.762205564995\\
0.76	4.51960236817966\\
0.78	4.26378464840665\\
0.8	3.996210490465\\
0.82	3.71833483904181\\
0.84	3.43160194123857\\
0.86	3.13743828757878\\
0.88	2.83724605649135\\
0.9	2.53239706710247\\
0.92	2.22422724424902\\
0.94	1.91403159806897\\
0.96	1.60305971845371\\
0.98	1.29251178219183\\
1	0.983535067913158\\
1.02	0.677220971070178\\
1.04	0.374602508275592\\
1.06	0.0766522974444877\\
1.08	-0.215719002551631\\
1.1	-0.501663811553602\\
1.12	-0.780398328227707\\
1.14	-1.05120283373319\\
1.16	-1.31342162371396\\
1.18	-1.56646259469696\\
1.2	-1.80979651193743\\
1.22	-2.04295598635782\\
1.24	-2.26553418849244\\
1.26	-2.47718332729364\\
1.28	-2.67761292130167\\
1.3	-2.86658788905789\\
1.32	-3.04392648478272\\
1.34	-3.2094981042793\\
1.36	-3.36322098479563\\
1.38	-3.50505982121818\\
1.4	-3.63502331951017\\
1.42	-3.75316170678172\\
1.44	-3.85956421581472\\
1.46	-3.95435656029023\\
1.48	-4.03769841540396\\
1.5	-4.10978091702612\\
1.52	-4.17082419108297\\
1.54	-4.22107492342334\\
1.56	-4.26080397909433\\
1.58	-4.29030407869492\\
1.6	-4.3098875383101\\
1.62	-4.31988407845369\\
1.64	-4.32063870646649\\
1.66	-4.31250967592772\\
1.68	-4.29586652583793\\
1.7	-4.27108820161889\\
1.72	-4.23856125934417\\
1.74	-4.19867815405958\\
1.76	-4.15183561256831\\
1.78	-4.09843309063398\\
1.8	-4.03887131419936\\
1.82	-3.9735509039018\\
1.84	-3.90287108191029\\
1.86	-3.82722845988506\\
1.88	-3.74701590667502\\
1.9	-3.66262149421297\\
1.92	-3.57442751993907\\
1.94	-3.48280960397384\\
1.96	-3.38813585917902\\
1.98	-3.29076613216152\\
2	-3.19105131322226\\
2.02	-3.08933271319794\\
2.04	-2.98594150510164\\
2.06	-2.88119822843346\\
2.08	-2.77541235400249\\
2.1	-2.66888190707718\\
2.12	-2.56189314666058\\
2.14	-2.45472029867053\\
2.16	-2.34762534079159\\
2.18	-2.24085783675609\\
2.2	-2.13465481780477\\
2.22	-2.02924070907488\\
2.24	-1.92482729866372\\
2.26	-1.82161374711955\\
2.28	-1.71978663511986\\
2.3	-1.61952004710797\\
2.32	-1.52097568867525\\
2.34	-1.42430303549529\\
2.36	-1.32963951164067\\
2.38	-1.23711069514084\\
2.4	-1.14683054867192\\
2.42	-1.05890167330569\\
2.44	-0.973415583285221\\
2.46	-0.890452999839393\\
2.48	-0.810084162095941\\
2.5	-0.732369153204773\\
2.52	-0.65735823983777\\
2.54	-0.585092223289166\\
2.56	-0.515602800461133\\
2.58	-0.448912933082023\\
2.6	-0.385037223569771\\
2.62	-0.323982296019647\\
2.64	-0.265747180863756\\
2.66	-0.210323701818962\\
2.68	-0.157696863810011\\
2.7	-0.107845240625171\\
2.72	-0.0607413611324923\\
2.74	-0.0163520929554585\\
2.76	0.0253609774229514\\
2.78	0.0644411690890244\\
2.8	0.100936336552344\\
2.82	0.134898505849742\\
2.84	0.166383517657322\\
2.86	0.1954506781036\\
2.88	0.222162417913337\\
2.9	0.246583960449828\\
2.92	0.268782999163515\\
2.94	0.288829384896763\\
2.96	0.306794823438698\\
2.98	0.322752583670119\\
3	0.336777216586772\\
3.02	0.348944285439757\\
3.04	0.359330107184494\\
3.06	0.368011505384608\\
3.08	0.375065574674239\\
3.1	0.380569456841693\\
3.12	0.384600128558927\\
3.14	0.387234200745228\\
3.16	0.388547729519423\\
3.18	0.38861603866312\\
3.2	0.38751355348774\\
3.22	0.385313645970452\\
3.24	0.382088490998481\\
3.26	0.377908933537616\\
3.28	0.372844366519018\\
3.3	0.366962619218601\\
3.32	0.360329855885209\\
3.34	0.353010484357614\\
3.36	0.345067074395747\\
3.38	0.336560285455081\\
3.4	0.327548803507933\\
3.42	0.318089286845351\\
3.44	0.308236320222027\\
3.46	0.298042377259276\\
3.48	0.287557790682078\\
3.5	0.276830730072277\\
3.52	0.26590718680136\\
3.54	0.254830965786708\\
3.56	0.243643683837676\\
3.58	0.232384773988697\\
3.6	0.2210914958332\\
3.62	0.209798951259086\\
3.64	0.19854010535865\\
3.66	0.187345812166557\\
3.68	0.176244844901651\\
3.7	0.165263930393607\\
3.72	0.154427787381337\\
3.74	0.143759168376486\\
3.76	0.133278904792371\\
3.78	0.123005955046157\\
3.8	0.11295745534993\\
3.82	0.103148772914596\\
3.84	0.093593561299126\\
3.86	0.0843038176464658\\
3.88	0.0752899415566099\\
3.9	0.0665607953565431\\
3.92	0.0581237655362435\\
3.94	0.0499848251294679\\
3.96	0.0421485968276709\\
3.98	0.0346184166250721\\
4	0.0273963978025554\\
4.02	0.0204834950677242\\
4.04	0.0138795686780213\\
4.06	0.0075834483833243\\
4.08	0.00159299703380366\\
4.1	-0.00409482629190645\\
4.12	-0.00948390377410216\\
4.14	-0.0145788970819228\\
4.16	-0.0193851864640474\\
4.18	-0.0239088108099354\\
4.2	-0.0281564087831354\\
4.22	-0.0321351611201672\\
4.24	-0.0358527341807525\\
4.26	-0.0393172248276906\\
4.28	-0.0425371067074946\\
4.3	-0.0455211779960015\\
4.32	-0.0482785106665748\\
4.34	-0.0508184013322129\\
4.36	-0.0531503237068913\\
4.38	-0.0552838827257744\\
4.4	-0.0572287703585657\\
4.42	-0.05899472314519\\
4.44	-0.0605914814782497\\
4.46	-0.0620287506522421\\
4.48	-0.0633161636953718\\
4.5	-0.0644632459959436\\
4.52	-0.0654793817317552\\
4.54	-0.0663737821076364\\
4.56	-0.0671554554032851\\
4.58	-0.0678331788308199\\
4.6	-0.0684154721990065\\
4.62	-0.0689105733789011\\
4.64	-0.0693264155636783\\
4.66	-0.0696706063136721\\
4.68	-0.0699504083761308\\
4.7	-0.0701727222678722\\
4.72	-0.0703440706078979\\
4.74	-0.0704705841860841\\
4.76	-0.0705579897532853\\
4.78	-0.0706115995175669\\
4.8	-0.0706363023307879\\
4.82	-0.0706365565496089\\
4.84	-0.0706163845532475\\
4.86	-0.0705793689044308\\
4.88	-0.0705286501334284\\
4.9	-0.0704669261304504\\
4.92	-0.0703964531293099\\
4.94	-0.0703190482657332\\
4.96	-0.0702360936937561\\
4.98	-0.0701485422436949\\
5	-0.0700569246052132\\
};
%\addlegendentry{Global}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0453078472117019\\
0.04	0.170866093738174\\
0.06	0.362409606344291\\
0.08	0.607241404806864\\
0.1	0.894071927971716\\
0.12	1.21287658616351\\
0.14	1.55476930813439\\
0.16	1.9118900955368\\
0.18	2.27730486270601\\
0.2	2.64491606854144\\
0.22	3.00938284454257\\
0.24	3.3660494924302\\
0.26	3.71088136988223\\
0.28	4.04040730701928\\
0.3	4.35166780242176\\
0.32	4.6421683383187\\
0.34	4.90983723254242\\
0.36	5.15298751197084\\
0.38	5.37028235027802\\
0.4	5.56070366341554\\
0.42	5.72352350065045\\
0.44	5.8582779082697\\
0.46	5.96474297811601\\
0.48	6.0429128246687\\
0.5	6.09297926300072\\
0.52	6.11531298608139\\
0.54	6.11044606389811\\
0.56	6.0790556089974\\
0.58	6.02194847347669\\
0.6	5.94004686133384\\
0.62	5.83437475746191\\
0.64	5.70604509053535\\
0.66	5.55624756158706\\
0.68	5.38623708323706\\
0.7	5.19732278631541\\
0.72	4.99085756102895\\
0.74	4.76822810886808\\
0.76	4.53084548915561\\
0.78	4.28013615053964\\
0.8	4.01753344286936\\
0.82	3.7444696088279\\
0.84	3.46236825750094\\
0.86	3.17263732381872\\
0.88	2.87666251861904\\
0.9	2.57580127404297\\
0.92	2.27137718820644\\
0.94	1.96467497170348\\
0.96	1.65693589660946\\
0.98	1.34935374637922\\
1	1.04307126249009\\
1.02	0.739177080968274\\
1.04	0.438703149159701\\
1.06	0.142622610351434\\
1.08	-0.148151858802212\\
1.1	-0.432769275577131\\
1.12	-0.710441162984766\\
1.14	-0.980441967855916\\
1.16	-1.24210910865793\\
1.18	-1.49484267786187\\
1.2	-1.7381048247048\\
1.22	-1.97141884488763\\
1.24	-2.19436800411814\\
1.26	-2.40659412246714\\
1.28	-2.60779594627434\\
1.3	-2.79772733384462\\
1.32	-2.97619528044386\\
1.34	-3.14305780716859\\
1.36	-3.29822173715578\\
1.38	-3.44164038135337\\
1.4	-3.57331115471764\\
1.42	-3.69327314227313\\
1.44	-3.80160463299144\\
1.46	-3.89842063794414\\
1.48	-3.98387040768456\\
1.5	-4.05813496233516\\
1.52	-4.12142464641797\\
1.54	-4.17397671908071\\
1.56	-4.21605298905157\\
1.58	-4.24793750241083\\
1.6	-4.26993429010365\\
1.62	-4.28236518103939\\
1.64	-4.28556768563066\\
1.66	-4.27989295372078\\
1.68	-4.26570381002896\\
1.7	-4.24337286950644\\
1.72	-4.21328073434025\\
1.74	-4.17581427375784\\
1.76	-4.13136498728556\\
1.78	-4.08032745162787\\
1.8	-4.02309785101565\\
1.82	-3.96007259046025\\
1.84	-3.89164699111138\\
1.86	-3.81821406665359\\
1.88	-3.74016337947023\\
1.9	-3.65787997512443\\
1.92	-3.57174339358069\\
1.94	-3.48212675539895\\
1.96	-3.38939592114252\\
1.98	-3.29390872203992\\
2	-3.19601425993812\\
2.02	-3.09605227450082\\
2.04	-2.99435257555911\\
2.06	-2.89123453848003\\
2.08	-2.78700666038447\\
2.1	-2.6819661750174\\
2.12	-2.57639872405041\\
2.14	-2.47057808257855\\
2.16	-2.36476593655913\\
2.18	-2.25921170993034\\
2.2	-2.15415243914155\\
2.22	-2.04981269282446\\
2.24	-1.94640453433605\\
2.26	-1.84412752490953\\
2.28	-1.74316876515827\\
2.3	-1.64370297269147\\
2.32	-1.54589259361681\\
2.34	-1.44988794572717\\
2.36	-1.3558273911934\\
2.38	-1.26383753661486\\
2.4	-1.17403345831304\\
2.42	-1.08651895079087\\
2.44	-1.00138679632201\\
2.46	-0.91871905367975\\
2.48	-0.838587364063469\\
2.5	-0.761053272333394\\
2.52	-0.686168561719242\\
2.54	-0.613975600226803\\
2.56	-0.544507697027195\\
2.58	-0.477789467176724\\
2.6	-0.413837203080361\\
2.62	-0.352659251178696\\
2.64	-0.294256392406461\\
2.66	-0.238622225039958\\
2.68	-0.185743548620835\\
2.7	-0.135600747714134\\
2.72	-0.0881681743292426\\
2.74	-0.0434145279030073\\
2.76	-0.00130323181444532\\
2.78	0.0382071945298283\\
2.8	0.0751627689315847\\
2.82	0.109613685782755\\
2.84	0.141613962350881\\
2.86	0.17122109266105\\
2.88	0.198495709603621\\
2.9	0.223501255835246\\
2.92	0.246303663980749\\
2.94	0.266971046585362\\
2.96	0.285573396210853\\
2.98	0.30218229601511\\
3	0.316870641103034\\
3.02	0.329712370886952\\
3.04	0.340782212647462\\
3.06	0.350155436440451\\
3.08	0.357907621453193\\
3.1	0.364114433871799\\
3.12	0.368851416283893\\
3.14	0.372193788604242\\
3.16	0.374216260477089\\
3.18	0.374992855077135\\
3.2	0.374596744201429\\
3.22	0.373100094516869\\
3.24	0.370573924802447\\
3.26	0.367087974001842\\
3.28	0.362710579880354\\
3.3	0.357508568060496\\
3.32	0.351547151192639\\
3.34	0.344889838001077\\
3.36	0.337598351931445\\
3.38	0.329732559112865\\
3.4	0.321350405336469\\
3.42	0.312507861743579\\
3.44	0.303258878907766\\
3.46	0.293655348988082\\
3.48	0.283747075626367\\
3.5	0.273581751256811\\
3.52	0.263204941493319\\
3.54	0.252660076258399\\
3.56	0.24198844731709\\
3.58	0.231229211879384\\
3.6	0.220419401936201\\
3.62	0.209593938996561\\
3.64	0.198785653896515\\
3.66	0.18802531135448\\
3.68	0.177341638952307\\
3.7	0.166761360226839\\
3.72	0.156309231562739\\
3.74	0.146008082583916\\
3.76	0.135878859748046\\
3.78	0.125940672856205\\
3.8	0.116210844197639\\
3.82	0.106704960058024\\
3.84	0.0974369243282562\\
3.86	0.0884190139597177\\
3.88	0.0796619360211404\\
3.9	0.0711748861215326\\
3.92	0.0629656079731093\\
3.94	0.0550404538777676\\
3.96	0.0474044459303\\
3.98	0.0400613377412301\\
4	0.0330136764918397\\
4.02	0.0262628651436109\\
4.04	0.0198092246338923\\
4.06	0.0136520558991044\\
4.08	0.00778970157616251\\
4.1	0.00221960724205426\\
4.12	-0.00306161793944343\\
4.14	-0.00805814128601513\\
4.16	-0.0127748474934714\\
4.18	-0.0172172804657981\\
4.2	-0.0213915861753564\\
4.22	-0.0253044566420196\\
4.24	-0.0289630751123411\\
4.26	-0.0323750625124097\\
4.28	-0.0355484252409198\\
4.3	-0.0384915043621205\\
4.32	-0.0412129262517732\\
4.34	-0.04372155474299\\
4.36	-0.0460264448128981\\
4.38	-0.0481367978454435\\
4.4	-0.0500619185003389\\
4.42	-0.0518111732131544\\
4.44	-0.0533939503468638\\
4.46	-0.0548196220107728\\
4.48	-0.0560975075586829\\
4.5	-0.0572368387743674\\
4.52	-0.058246726748957\\
4.54	-0.0591361304516435\\
4.56	-0.0599138269922036\\
4.58	-0.0605883835712147\\
4.6	-0.0611681311114667\\
4.62	-0.061661139561972\\
4.64	-0.0620751948641112\\
4.66	-0.0624177775678343\\
4.68	-0.0626960430844348\\
4.7	-0.0629168035612388\\
4.72	-0.0630865113625635\\
4.74	-0.0632112441405145\\
4.76	-0.0632966914785714\\
4.78	-0.0633481430904627\\
4.8	-0.0633704785565258\\
4.82	-0.0633681586354065\\
4.84	-0.0633452177988386\\
4.86	-0.0633052588049387\\
4.88	-0.0632514481844506\\
4.9	-0.0631865134501744\\
4.92	-0.0631127416824897\\
4.94	-0.063031979528698\\
4.96	-0.0629456345995561\\
4.98	-0.0628546782467384\\
5	-0.0627596496517121\\
};
%\addlegendentry{Global-Model}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0278601825218459\\
0.04	0.106018216996783\\
0.06	0.226875538965991\\
0.08	0.383503379722712\\
0.1	0.569591869135829\\
0.12	0.779403387894625\\
0.14	1.007729755802\\
0.16	1.24985288699968\\
0.18	1.50150858269679\\
0.2	1.75885316737313\\
0.22	2.01843270585838\\
0.24	2.2771545664879\\
0.26	2.53226112005055\\
0.28	2.7813053858172\\
0.3	3.02212845490121\\
0.32	3.25283853786898\\
0.34	3.47179149818175\\
0.36	3.67757274597749\\
0.38	3.86898037813781\\
0.4	4.04500946074518\\
0.42	4.20483735911291\\
0.44	4.34781002872972\\
0.46	4.47342918784675\\
0.48	4.58134029916646\\
0.5	4.67132129427472\\
0.52	4.74327198017076\\
0.54	4.7972040725553\\
0.56	4.83323180550195\\
0.58	4.85156307178602\\
0.6	4.85249105251665\\
0.62	4.83638629883124\\
0.64	4.80368923227894\\
0.66	4.75490303415234\\
0.68	4.69058689742575\\
0.7	4.61134961812731\\
0.72	4.51784350590906\\
0.74	4.4107585962825\\
0.76	4.29081714945542\\
0.78	4.15876842293754\\
0.8	4.01538370707746\\
0.82	3.86145161445323\\
0.84	3.69777361556568\\
0.86	3.52515981458384\\
0.88	3.34442495997096\\
0.9	3.15638468568821\\
0.92	2.96185197934057\\
0.94	2.76163387410949\\
0.96	2.55652836162557\\
0.98	2.34732152308283\\
1	2.13478487590635\\
1.02	1.91967293317072\\
1.04	1.70272097274824\\
1.06	1.48464301285922\\
1.08	1.26612999032212\\
1.1	1.04784813737371\\
1.12	0.830437552467778\\
1.14	0.614510959979528\\
1.16	0.400652653256392\\
1.18	0.189417614978612\\
1.2	-0.0186691916647756\\
1.22	-0.223113367905919\\
1.24	-0.423451467743521\\
1.26	-0.619251237355005\\
1.28	-0.810111713517411\\
1.3	-0.995663189214142\\
1.32	-1.17556705478203\\
1.34	-1.34951552307185\\
1.36	-1.51723124715512\\
1.38	-1.67846683911295\\
1.4	-1.83300429838971\\
1.42	-1.98065435809006\\
1.44	-2.12125575744494\\
1.46	-2.25467444847535\\
1.48	-2.3808027446465\\
1.5	-2.49955841903458\\
1.52	-2.61088375922843\\
1.54	-2.71474458586417\\
1.56	-2.81112924134746\\
1.58	-2.90004755495994\\
1.6	-2.98152979017886\\
1.62	-3.05562557966505\\
1.64	-3.12240285299935\\
1.66	-3.18194676187444\\
1.68	-3.23435860708071\\
1.7	-3.27975477126433\\
1.72	-3.31826566108582\\
1.74	-3.35003466206935\\
1.76	-3.37521710910884\\
1.78	-3.39397927528795\\
1.8	-3.40649738137794\\
1.82	-3.4129566281007\\
1.84	-3.41355025298462\\
1.86	-3.40847861339811\\
1.88	-3.39794829711951\\
1.9	-3.38217126159272\\
1.92	-3.36136400282393\\
1.94	-3.33574675469696\\
1.96	-3.30554271932072\\
1.98	-3.27097732887272\\
2	-3.23227753926591\\
2.02	-3.18967115584136\\
2.04	-3.14338619117643\\
2.06	-3.093650254995\\
2.08	-3.04068997607356\\
2.1	-2.9847304559525\\
2.12	-2.92599475418588\\
2.14	-2.86470340479401\\
2.16	-2.80107396352092\\
2.18	-2.73532058544301\\
2.2	-2.66765363242381\\
2.22	-2.59827930986485\\
2.24	-2.52739933216077\\
2.26	-2.45521061622999\\
2.28	-2.38190500245887\\
2.3	-2.30766900236718\\
2.32	-2.23268357227593\\
2.34	-2.15712391223474\\
2.36	-2.08115928944484\\
2.38	-2.00495288539491\\
2.4	-1.92866166591102\\
2.42	-1.852436273308\\
2.44	-1.77642093981783\\
2.46	-1.70075342146108\\
2.48	-1.62556495152002\\
2.5	-1.55098021276644\\
2.52	-1.47711732759377\\
2.54	-1.40408786520125\\
2.56	-1.33199686497836\\
2.58	-1.26094287523938\\
2.6	-1.19101800646202\\
2.62	-1.12230799818929\\
2.64	-1.05489229876089\\
2.66	-0.988844157049192\\
2.68	-0.924230725385009\\
2.7	-0.86111317287002\\
2.72	-0.799546808285846\\
2.74	-0.739581211824152\\
2.76	-0.681260374877748\\
2.78	-0.624622847149528\\
2.8	-0.569701890353939\\
2.82	-0.516525637804561\\
2.84	-0.465117259201174\\
2.86	-0.415495129950284\\
2.88	-0.367673004374434\\
2.9	-0.321660192187578\\
2.92	-0.277461737636353\\
2.94	-0.235078600730035\\
2.96	-0.194507840005357\\
2.98	-0.155742796296005\\
3	-0.118773277000467\\
3.02	-0.0835857403659132\\
3.04	-0.0501634793298212\\
3.06	-0.018486804485078\\
3.08	0.0114667742417535\\
3.1	0.0397223675855479\\
3.12	0.0663075289740832\\
3.14	0.0912520789355153\\
3.16	0.114587932197723\\
3.18	0.136348927778851\\
3.2	0.156570662327504\\
3.22	0.17529032698114\\
3.24	0.192546547957518\\
3.26	0.20837923109317\\
3.28	0.222829410516037\\
3.3	0.235939101620739\\
3.32	0.24775115849639\\
3.34	0.258309135936171\\
3.36	0.267657156146979\\
3.38	0.275839780249247\\
3.4	0.282901884651643\\
3.42	0.288888542363094\\
3.44	0.293844909291678\\
3.46	0.297816115565233\\
3.48	0.300847161894825\\
3.5	0.302982820989163\\
3.52	0.304267544015698\\
3.54	0.304745372092449\\
3.56	0.304459852783507\\
3.58	0.303453961560851\\
3.6	0.301770028185274\\
3.62	0.299449667950169\\
3.64	0.296533717723375\\
3.66	0.293062176714417\\
3.68	0.28907415188716\\
3.7	0.284607807931191\\
3.72	0.279700321699076\\
3.74	0.274387841011055\\
3.76	0.268705447723642\\
3.78	0.262687124954079\\
3.8	0.256365728348515\\
3.82	0.249772961278228\\
3.84	0.24293935384511\\
3.86	0.235894245574966\\
3.88	0.22866577167499\\
3.9	0.221280852729915\\
3.92	0.213765187709983\\
3.94	0.206143250162784\\
3.96	0.198438287460356\\
3.98	0.190672322972576\\
4	0.182866161037863\\
4.02	0.175039394602449\\
4.04	0.167210415400066\\
4.06	0.1593964265447\\
4.08	0.151613457410113\\
4.1	0.143876380671148\\
4.12	0.13619893138333\\
4.14	0.128593727978963\\
4.16	0.121072295059802\\
4.18	0.113645087868421\\
4.2	0.106321518322555\\
4.22	0.0991099824990116\\
4.24	0.0920178894561637\\
4.26	0.0850516912865338\\
4.28	0.07821691429359\\
4.3	0.0715181911895284\\
4.32	0.0649592942135278\\
4.34	0.0585431690727333\\
4.36	0.0522719696109936\\
4.38	0.0461470931131943\\
4.4	0.0401692161558214\\
4.42	0.0343383309171992\\
4.44	0.028653781863618\\
4.46	0.023114302730332\\
4.48	0.0177180537191188\\
4.5	0.0124626588367651\\
4.52	0.00734524330146736\\
4.54	0.00236247094669063\\
4.56	-0.00248941844547871\\
4.58	-0.00721457194703795\\
4.6	-0.0118174864860376\\
4.62	-0.0163029721087842\\
4.64	-0.0206761155610688\\
4.66	-0.024942244245163\\
4.68	-0.0291068906073368\\
4.7	-0.0331757570087996\\
4.72	-0.037154681131182\\
4.74	-0.0410496019660268\\
4.76	-0.0448665264361854\\
4.78	-0.0486114966955739\\
4.8	-0.0522905581523855\\
4.82	-0.0559097282596221\\
4.84	-0.0594749661156575\\
4.86	-0.0629921429165213\\
4.88	-0.0664670133006405\\
4.9	-0.0699051876259491\\
4.92	-0.0733121052185198\\
4.94	-0.0766930086312248\\
4.96	-0.0800529189503554\\
4.98	-0.0833966121876525\\
5	-0.0867285967947785\\
};
%\addlegendentry{Nash}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0277085583861881\\
0.04	0.105468815656797\\
0.06	0.225757370218185\\
0.08	0.381708059669777\\
0.1	0.567062666723985\\
0.12	0.776125692541507\\
0.14	1.00372280435197\\
0.16	1.24516260614547\\
0.18	1.49620141884833\\
0.2	1.75301078998667\\
0.22	2.01214748268206\\
0.24	2.27052572022892\\
0.26	2.52539148579316\\
0.28	2.77429869726855\\
0.3	3.01508709534299\\
0.32	3.24586169865792\\
0.34	3.46497369386863\\
0.36	3.67100264068681\\
0.38	3.86273988284029\\
0.4	4.0391730655271\\
0.42	4.19947166855392\\
0.44	4.34297347209282\\
0.46	4.4691718790022\\
0.48	4.57770402405158\\
0.5	4.66833960627151\\
0.52	4.74097038608212\\
0.54	4.79560029391754\\
0.56	4.83233610179991\\
0.58	4.85137861376389\\
0.6	4.85301433522111\\
0.62	4.83760758530164\\
0.64	4.80559301992961\\
0.66	4.75746853688876\\
0.68	4.69378853741468\\
0.7	4.61515752191366\\
0.72	4.52222400025131\\
0.74	4.41567469967548\\
0.76	4.29622905583401\\
0.78	4.16463397451714\\
0.8	4.02165885369486\\
0.82	3.868090857133\\
0.84	3.70473043235905\\
0.86	3.53238706701498\\
0.88	3.3518752786855\\
0.9	3.16401083413459\\
0.92	2.96960719453129\\
0.94	2.76947218370926\\
0.96	2.56440487679862\\
0.98	2.35519270670589\\
1	2.14260878591792\\
1.02	1.9274094409823\\
1.04	1.71033195678995\\
1.06	1.49209252747204\\
1.08	1.27338441034067\\
1.1	1.05487627886839\\
1.12	0.837210770232253\\
1.14	0.621003222458618\\
1.16	0.40684059571087\\
1.18	0.195280571775651\\
1.2	-0.0131491746629944\\
1.22	-0.217951539809192\\
1.24	-0.41866039684517\\
1.26	-0.614840851922741\\
1.28	-0.80608935795389\\
1.3	-0.992033694343465\\
1.32	-1.17233282099444\\
1.34	-1.3466766150448\\
1.36	-1.5147854988648\\
1.38	-1.67640996785497\\
1.4	-1.83133002654212\\
1.42	-1.97935454137394\\
1.44	-2.12032051846796\\
1.46	-2.25409231438081\\
1.48	-2.38056078773429\\
1.5	-2.49964239926942\\
1.52	-2.611278267605\\
1.54	-2.71543318765716\\
1.56	-2.81209461833593\\
1.58	-2.90127164578\\
1.6	-2.98299392802435\\
1.62	-3.05731062662349\\
1.64	-3.1242893303783\\
1.66	-3.18401497594092\\
1.68	-3.23658876970372\\
1.7	-3.28212711501635\\
1.72	-3.32076054842375\\
1.74	-3.35263268827754\\
1.76	-3.37789919874708\\
1.78	-3.3967267719449\\
1.8	-3.40929213058481\\
1.82	-3.41578105331175\\
1.84	-3.41638742457938\\
1.86	-3.41131231070536\\
1.88	-3.40076306350472\\
1.9	-3.38495245268902\\
1.92	-3.36409782802186\\
1.94	-3.33842031203967\\
1.96	-3.30814402397991\\
1.98	-3.27349533540582\\
2	-3.23470215787699\\
2.02	-3.19199326288779\\
2.04	-3.14559763417925\\
2.06	-3.09574385242502\\
2.08	-3.04265951219608\\
2.1	-2.98657067102233\\
2.12	-2.9277013302908\\
2.14	-2.86627294764916\\
2.16	-2.80250398051911\\
2.18	-2.73660946026632\\
2.2	-2.66880059652119\\
2.22	-2.59928441109751\\
2.24	-2.52826340091353\\
2.26	-2.4559352292815\\
2.28	-2.38249244489737\\
2.3	-2.30812222783118\\
2.32	-2.23300616179131\\
2.34	-2.15732003191065\\
2.36	-2.08123364728137\\
2.38	-2.00491068744544\\
2.4	-1.92850857203164\\
2.42	-1.85217835271536\\
2.44	-1.7760646266656\\
2.46	-1.70030547063369\\
2.48	-1.62503239483086\\
2.5	-1.55037031573571\\
2.52	-1.47643754696961\\
2.54	-1.40334580737587\\
2.56	-1.33120024543925\\
2.58	-1.26009947918405\\
2.6	-1.19013565069321\\
2.62	-1.12139449439627\\
2.64	-1.05395541828154\\
2.66	-0.987891597196562\\
2.68	-0.92327007741147\\
2.7	-0.860151891632001\\
2.72	-0.79859218366203\\
2.74	-0.738640341930445\\
2.76	-0.680340141115695\\
2.78	-0.623729891099871\\
2.8	-0.568842592558917\\
2.82	-0.515706098420055\\
2.84	-0.464343280533083\\
2.86	-0.41477220086561\\
2.88	-0.367006286573368\\
2.9	-0.321054508316306\\
2.92	-0.276921561214166\\
2.94	-0.234608047858561\\
2.96	-0.19411066282064\\
2.98	-0.15542237812979\\
3	-0.118532629186165\\
3.02	-0.0834275006555686\\
3.04	-0.0500899118585208\\
3.06	-0.0184998012262687\\
3.08	0.011365690591289\\
3.1	0.0395320393549447\\
3.12	0.0660271579680388\\
3.14	0.0908812196524186\\
3.16	0.114126483886813\\
3.18	0.135797125402955\\
3.2	0.155929066512348\\
3.22	0.174559813014486\\
3.24	0.191728293915865\\
3.26	0.207474705168099\\
3.28	0.221840357613082\\
3.3	0.234867529303276\\
3.32	0.246599322346061\\
3.34	0.257079524402446\\
3.36	0.2663524749526\\
3.38	0.274462936423359\\
3.4	0.281455970256317\\
3.42	0.287376817979201\\
3.44	0.29227078732804\\
3.46	0.296183143453089\\
3.48	0.299159005227669\\
3.5	0.301243246665913\\
3.52	0.302480403442971\\
3.54	0.302914584499419\\
3.56	0.302589388700523\\
3.58	0.301547826510555\\
3.6	0.299832246632565\\
3.62	0.297484267554841\\
3.64	0.294544713936814\\
3.66	0.2910535577592\\
3.68	0.287049864155921\\
3.7	0.282571741838622\\
3.72	0.277656298018449\\
3.74	0.272339597724208\\
3.76	0.266656627410976\\
3.78	0.260641262748713\\
3.8	0.254326240476455\\
3.82	0.247743134204136\\
3.84	0.240922334041046\\
3.86	0.233893029927376\\
3.88	0.226683198543108\\
3.9	0.219319593666822\\
3.92	0.211827739855615\\
3.94	0.204231929316404\\
3.96	0.196555221838256\\
3.98	0.188819447655154\\
4	0.18104521310867\\
4.02	0.17325190898035\\
4.04	0.165457721364316\\
4.06	0.157679644951467\\
4.08	0.149933498597826\\
4.1	0.142233943050994\\
4.12	0.134594500710238\\
4.14	0.127027577297555\\
4.16	0.11954448531902\\
4.18	0.112155469197841\\
4.2	0.104869731962824\\
4.22	0.097695463378339\\
4.24	0.0906398694043874\\
4.26	0.0837092028779591\\
4.28	0.0769087953095565\\
4.3	0.0702430896915051\\
4.32	0.0637156742174548\\
4.34	0.0573293168153249\\
4.36	0.0510860003987875\\
4.38	0.0449869587452726\\
4.4	0.0390327129113324\\
4.42	0.0332231080990852\\
4.44	0.0275573508902821\\
4.46	0.0220340467673691\\
4.48	0.0166512378436818\\
4.5	0.0114064407276322\\
4.52	0.00629668444842477\\
4.54	0.00131854837343536\\
4.56	-0.00353179995007369\\
4.58	-0.00825856709377937\\
4.6	-0.0128662962501558\\
4.62	-0.0173598299975819\\
4.64	-0.0217442733867089\\
4.66	-0.0260249574040108\\
4.68	-0.0302074028664286\\
4.7	-0.0342972847991344\\
4.72	-0.0383003973466315\\
4.74	-0.0422226192657328\\
4.76	-0.0460698800473599\\
4.78	-0.0498481267131373\\
4.8	-0.053563291328283\\
4.82	-0.0572212592791546\\
4.84	-0.0608278383510514\\
4.86	-0.0643887286504427\\
4.88	-0.0679094934102357\\
4.9	-0.0713955307169654\\
4.92	-0.0748520461978981\\
4.94	-0.0782840267053668\\
4.96	-0.081696215035039\\
4.98	-0.0850930857143047\\
5	-0.0884788218937909\\
};
%\addlegendentry{Nash-Model}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot2.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xtick = {0,1,2,3,4},
xticklabels = {},
ymin=-4,
ymax=7,
ytick = {-3,0,3,6},
ylabel style={font=\color{white!15!black}},
ylabel={$M_1$ in Nm},
axis background/.style={fill=white},
name = plot3,
legend style={legend cell align=left, legend columns=2,align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0.997796899504424\\
0.02	0.834664461581299\\
0.04	0.689806832453615\\
0.06	0.56126693543324\\
0.08	0.447318475931178\\
0.1	0.346436533791037\\
0.12	0.257272025135337\\
0.14	0.178629552737867\\
0.16	0.109448207097945\\
0.18	0.0487849240842589\\
0.2	-0.00419995181502228\\
0.22	-0.0502552079453278\\
0.24	-0.0900496776153688\\
0.26	-0.124181761431911\\
0.28	-0.153187756166729\\
0.3	-0.177549161689659\\
0.32	-0.197699110128617\\
0.34	-0.214028038367013\\
0.36	-0.226888705083331\\
0.38	-0.236600636549354\\
0.4	-0.243454071076089\\
0.42	-0.247713460060995\\
0.44	-0.249620573776952\\
0.46	-0.249397252090081\\
0.48	-0.247247833949957\\
0.5	-0.243361294527383\\
0.52	-0.237913115064379\\
0.54	-0.231066907648931\\
0.56	-0.222975815051908\\
0.58	-0.213783704301852\\
0.6	-0.20362617167891\\
0.62	-0.192631376152973\\
0.64	-0.180920717861182\\
0.66	-0.168609377919313\\
0.68	-0.155806735610763\\
0.7	-0.142616678730055\\
0.72	-0.129137822524767\\
0.74	-0.115463652243616\\
0.76	-0.101682603735339\\
0.78	-0.0878780958408456\\
0.8	-0.0741285274784028\\
0.82	-0.060507251345758\\
0.84	-0.047082535069321\\
0.86	-0.0339175194397601\\
0.88	-0.0210701821110121\\
0.9	-0.00859331383381096\\
0.92	0.00346548702536388\\
0.94	0.0150637972345056\\
0.96	0.0261643255332848\\
0.98	0.0367348415709696\\
1	0.0467480760656409\\
1.02	0.0561815923052534\\
1.04	0.0650176299906061\\
1.06	0.0732429231702308\\
1.08	0.0808484946327913\\
1.1	0.0878294296032069\\
1.12	0.094184631937525\\
1.14	0.0999165662350436\\
1.16	0.105030989393557\\
1.18	0.109536675136268\\
1.2	0.113445134949855\\
1.22	0.116770338706313\\
1.24	0.119528438010961\\
1.26	0.121737495039563\\
1.28	0.123417219312857\\
1.3	0.124588714519632\\
1.32	0.125274237151813\\
1.34	0.125496968367155\\
1.36	0.125280800156132\\
1.38	0.124650136566921\\
1.4	0.123629710441908\\
1.42	0.122244415845406\\
1.44	0.120519156118283\\
1.46	0.118478707282842\\
1.48	0.116147596341184\\
1.5	0.113549993862214\\
1.52	0.110709620135296\\
1.54	0.107649664080609\\
1.56	0.104392714045304\\
1.58	0.100960699577989\\
1.6	0.0973748432591653\\
1.62	0.0936556216689686\\
1.64	0.0898227345931906\\
1.66	0.0858950816010326\\
1.68	0.0818907451708252\\
1.7	0.0778269795903972\\
1.72	0.0737202049146315\\
1.74	0.0695860053219306\\
1.76	0.0654391312720078\\
1.78	0.0612935049280788\\
1.8	0.0571622283658773\\
1.82	0.0530575941488254\\
1.84	0.0489910979024606\\
1.86	0.0449734525711282\\
1.88	0.0410146040856401\\
1.9	0.0371237482118043\\
1.92	0.033309348386353\\
1.94	0.0295791543788909\\
1.96	0.025940221646015\\
1.98	0.0223989312673006\\
2	0.0189610103722005\\
2.02	0.0156315529827724\\
2.04	0.0124150412096934\\
2.06	0.00931536674866596\\
2.08	0.0063358526314391\\
2.1	0.00347927519062273\\
2.12	0.000747886200639755\\
2.14	-0.00185656484113635\\
2.16	-0.00433280832844177\\
2.18	-0.0066800320910452\\
2.2	-0.00889785890706772\\
2.22	-0.0109863240204642\\
2.24	-0.0129458527028242\\
2.26	-0.0147772379000407\\
2.28	-0.0164816180056494\\
2.3	-0.0180604548036495\\
2.32	-0.0195155116243007\\
2.34	-0.0208488317566951\\
2.36	-0.0220627171617906\\
2.38	-0.0231597075290488\\
2.4	-0.0241425597188516\\
2.42	-0.0250142276314785\\
2.44	-0.0257778425416572\\
2.46	-0.0264366939355659\\
2.48	-0.0269942108847237\\
2.5	-0.0274539439884973\\
2.52	-0.0278195479140185\\
2.54	-0.0280947645592113\\
2.56	-0.0282834068614037\\
2.58	-0.0283893432707031\\
2.6	-0.0284164829039935\\
2.62	-0.0283687613920946\\
2.64	-0.028250127429364\\
2.66	-0.0280645300318409\\
2.68	-0.0278159065069643\\
2.7	-0.0275081711349642\\
2.72	-0.0271452045592537\\
2.74	-0.0267308438805454\\
2.76	-0.0262688734470004\\
2.78	-0.0257630163304919\\
2.8	-0.0252169264770368\\
2.82	-0.0246341815176223\\
2.84	-0.0240182762240152\\
2.86	-0.0233726165927046\\
2.88	-0.0227005145388748\\
2.9	-0.0220051831812268\\
2.92	-0.0212897326975663\\
2.94	-0.0205571667303309\\
2.96	-0.0198103793206352\\
2.98	-0.01905215234896\\
3	-0.018285153460288\\
3.02	-0.0175119344512769\\
3.04	-0.0167349300969664\\
3.06	-0.0159564573945053\\
3.08	-0.0151787152014751\\
3.1	-0.0144037842465391\\
3.12	-0.0136336274903821\\
3.14	-0.0128700908151908\\
3.16	-0.0121149040212684\\
3.18	-0.0113696821097686\\
3.2	-0.0106359268309575\\
3.22	-0.00991502847788348\\
3.24	-0.00920826790581983\\
3.26	-0.00851681875837133\\
3.28	-0.00784174988167074\\
3.3	-0.00718402790865281\\
3.32	-0.00654451999596427\\
3.34	-0.00592399669665628\\
3.36	-0.00532313495239905\\
3.38	-0.00474252119023839\\
3.4	-0.00418265450476296\\
3.42	-0.00364394992156645\\
3.44	-0.0031267417143022\\
3.46	-0.00263128677265218\\
3.48	-0.00215776800438874\\
3.5	-0.00170629776028613\\
3.52	-0.00127692127054144\\
3.54	-0.000869620081493809\\
3.56	-0.000484315485416386\\
3.58	-0.000120871926668073\\
3.6	0.000220899615153005\\
3.62	0.000541238280515059\\
3.64	0.000840430028617002\\
3.66	0.00111880438705119\\
3.68	0.00137673125906805\\
3.7	0.00161461779449377\\
3.72	0.00183290532981021\\
3.74	0.00203206640237783\\
3.76	0.00221260184326653\\
3.78	0.00237503795265799\\
3.8	0.00251992376129621\\
3.82	0.00264782838099166\\
3.84	0.00275933844672899\\
3.86	0.00285505565248924\\
3.88	0.00293559438247569\\
3.9	0.00300157943902785\\
3.92	0.00305364386812113\\
3.94	0.00309242688298097\\
3.96	0.0031185718859895\\
3.98	0.00313272458873053\\
4	0.00313553122970473\\
4.02	0.00312763688895176\\
4.04	0.00310968389853882\\
4.06	0.00308231034761723\\
4.08	0.00304614868050768\\
4.1	0.00300182438605352\\
4.12	0.00294995477627642\\
4.14	0.0028911478521829\\
4.16	0.00282600125440013\\
4.18	0.00275510129616791\\
4.2	0.00267902207607733\\
4.22	0.00259832466782775\\
4.24	0.00251355638416962\\
4.26	0.00242525011211287\\
4.28	0.00233392371640692\\
4.3	0.00224007950823984\\
4.32	0.00214420377605914\\
4.34	0.00204676637538549\\
4.36	0.00194822037447229\\
4.38	0.00184900175265838\\
4.4	0.00174952914826717\\
4.42	0.00165020365292367\\
4.44	0.00155140864918917\\
4.46	0.0014535096884533\\
4.48	0.00135685440607205\\
4.5	0.0012617724707996\\
4.52	0.00116857556562985\\
4.54	0.0010775573972401\\
4.56	0.000988993731314093\\
4.58	0.000903142451114431\\
4.6	0.000820243636773763\\
4.62	0.000740519662880952\\
4.64	0.00066417531205136\\
4.66	0.000591397902289182\\
4.68	0.000522357426074458\\
4.7	0.000457206699236843\\
4.72	0.000396081517812849\\
4.74	0.000339100821221925\\
4.76	0.000286366860239854\\
4.78	0.000237965368394276\\
4.8	0.000193965735557298\\
4.82	0.000154421182650751\\
4.84	0.00011936893660832\\
4.86	8.88304047139089e-05\\
4.88	6.28113478397259e-05\\
4.9	4.13020520860731e-05\\
4.92	2.42774985613933e-05\\
4.94	1.16975311932636e-05\\
4.96	3.50702262639693e-06\\
4.98	-3.63961570400244e-07\\
5	-0\\
};
%\addlegendentry{u1-global-GT}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.972109998101323\\
0.02	0.815733001737436\\
0.04	0.676441814867498\\
0.06	0.552462992950482\\
0.08	0.442226536483205\\
0.1	0.344340542739086\\
0.12	0.257569118422802\\
0.14	0.18081316144192\\
0.16	0.113093651644247\\
0.18	0.0535371235958381\\
0.2	0.00136302819509926\\
0.22	-0.0441272768739204\\
0.24	-0.0835601359781274\\
0.26	-0.11749800187772\\
0.28	-0.146446810243839\\
0.3	-0.170862468076063\\
0.32	-0.191156579492868\\
0.34	-0.207701512792579\\
0.36	-0.22083489568496\\
0.38	-0.23086361102247\\
0.4	-0.238067353028599\\
0.42	-0.242701793722896\\
0.44	-0.245001400764726\\
0.46	-0.245181941067445\\
0.48	-0.243442699064374\\
0.5	-0.239968434240363\\
0.52	-0.234931099292335\\
0.54	-0.22849133787693\\
0.56	-0.220799779184966\\
0.58	-0.211998145407313\\
0.6	-0.202220187394966\\
0.62	-0.191592463353374\\
0.64	-0.180234975145805\\
0.66	-0.168261676626317\\
0.68	-0.155780868306789\\
0.7	-0.142895492524897\\
0.72	-0.12970334307439\\
0.74	-0.116297202951549\\
0.76	-0.102764923439808\\
0.78	-0.0891894571865554\\
0.8	-0.0756488572199638\\
0.82	-0.0622162530157714\\
0.84	-0.0489598137675066\\
0.86	-0.0359427079577987\\
0.88	-0.0232230671962504\\
0.9	-0.0108539611067229\\
0.92	0.00111661115902412\\
0.94	0.0126457084064047\\
0.96	0.0236954106788908\\
0.98	0.0342327562498809\\
1	0.044229651283743\\
1.02	0.0536627520745601\\
1.04	0.0625133206149504\\
1.06	0.0707670549749526\\
1.08	0.0784138965765932\\
1.1	0.0854478169315385\\
1.12	0.0918665867688734\\
1.14	0.0976715307224149\\
1.16	0.102867270879637\\
1.18	0.107461462526975\\
1.2	0.111464525370389\\
1.22	0.114889373377957\\
1.24	0.117751146196113\\
1.26	0.120066944845836\\
1.28	0.121855574122688\\
1.3	0.123137293817019\\
1.32	0.1239335805493\\
1.34	0.124266901690295\\
1.36	0.124160502515578\\
1.38	0.123638207436026\\
1.4	0.122724235856426\\
1.42	0.121443032947897\\
1.44	0.119819115379742\\
1.46	0.117876931844836\\
1.48	0.115640738030726\\
1.5	0.113134485536457\\
1.52	0.110381724112039\\
1.54	0.107405516502153\\
1.56	0.104228365106278\\
1.58	0.100872149621722\\
1.6	0.0973580748115754\\
1.62	0.0937066275337841\\
1.64	0.0899375421775956\\
1.66	0.0860697736770653\\
1.68	0.0821214773054219\\
1.7	0.0781099944965778\\
1.72	0.0740518439886605\\
1.74	0.0699627176375491\\
1.76	0.0658574803005291\\
1.78	0.0617501732546576\\
1.8	0.0576540206552223\\
1.82	0.0535814386077848\\
1.84	0.0495440464697882\\
1.86	0.0455526800486076\\
1.88	0.0416174064068984\\
1.9	0.0377475400261864\\
1.92	0.033951660118508\\
1.94	0.0302376289005341\\
1.96	0.0266126106853318\\
1.98	0.023083091658458\\
2	0.0196549002330986\\
2.02	0.0163332278934135\\
2.04	0.0131226504494351\\
2.06	0.0100271496378556\\
2.08	0.0070501350115379\\
2.1	0.00419446606692511\\
2.12	0.00146247456304165\\
2.14	-0.00114401301121356\\
2.16	-0.00362365286297803\\
2.18	-0.00597556125517085\\
2.2	-0.00819929184051837\\
2.22	-0.0102948130105858\\
2.24	-0.0122624853010883\\
2.26	-0.0141030388954081\\
2.28	-0.015817551268864\\
2.3	-0.0174074250167556\\
2.32	-0.0188743659094567\\
2.34	-0.0202203612177831\\
2.36	-0.0214476583514916\\
2.38	-0.0225587438530285\\
2.4	-0.0235563227875534\\
2.42	-0.0244432985688089\\
2.44	-0.025222753258611\\
2.46	-0.0258979283756294\\
2.48	-0.0264722062467343\\
2.5	-0.0269490919315572\\
2.52	-0.0273321957480789\\
2.54	-0.0276252164240679\\
2.56	-0.0278319248960866\\
2.58	-0.0279561487746079\\
2.6	-0.0280017574905727\\
2.62	-0.0279726481355226\\
2.64	-0.0278727320042787\\
2.66	-0.027705921846057\\
2.68	-0.0274761198269229\\
2.7	-0.0271872062036325\\
2.72	-0.0268430287061911\\
2.74	-0.0264473926239108\\
2.76	-0.0260040515873646\\
2.78	-0.0255166990364385\\
2.8	-0.0249889603626678\\
2.82	-0.0244243857122246\\
2.84	-0.0238264434342822\\
2.86	-0.0231985141580372\\
2.88	-0.0225438854804\\
2.9	-0.0218657472452683\\
2.92	-0.021167187394375\\
2.94	-0.0204511883689308\\
2.96	-0.0197206240406618\\
2.98	-0.0189782571503657\\
3	-0.0182267372317542\\
3.02	-0.0174685989981204\\
3.04	-0.0167062611692446\\
3.06	-0.0159420257159268\\
3.08	-0.0151780774995992\\
3.1	-0.0144164842846161\\
3.12	-0.0136591971010356\\
3.14	-0.0129080509359852\\
3.16	-0.0121647657320422\\
3.18	-0.0114309476714432\\
3.2	-0.0107080907253659\\
3.22	-0.00999757844799192\\
3.24	-0.00930068599555819\\
3.26	-0.00861858235112913\\
3.28	-0.00795233273637088\\
3.3	-0.00730290119217867\\
3.32	-0.00667115331059204\\
3.34	-0.00605785910103324\\
3.36	-0.00546369597451173\\
3.38	-0.00488925183005093\\
3.4	-0.00433502822825139\\
3.42	-0.00380144363747274\\
3.44	-0.00328883673878026\\
3.46	-0.00279746977647438\\
3.48	-0.00232753194158935\\
3.5	-0.00187914277641435\\
3.52	-0.00145235558871243\\
3.54	-0.00104716086489813\\
3.56	-0.000663489672292343\\
3.58	-0.000301217040590521\\
3.6	3.98346859161719e-05\\
3.62	0.000359892533827455\\
3.64	0.000659229631459809\\
3.66	0.000938161992104317\\
3.68	0.00119704535624021\\
3.7	0.0014362720986722\\
3.72	0.00165626820601511\\
3.74	0.00185749032941944\\
3.76	0.00204042291691474\\
3.78	0.00220557542924645\\
3.8	0.00235347964259542\\
3.82	0.00248468704109957\\
3.84	0.00259976630164296\\
3.86	0.00269930087294151\\
3.88	0.00278388665053465\\
3.9	0.00285412974889114\\
3.92	0.00291064437145307\\
3.94	0.00295405077907719\\
3.96	0.00298497335698515\\
3.98	0.00300403878000586\\
4	0.00301187427558291\\
4.02	0.00300910598372847\\
4.04	0.00299635741283169\\
4.06	0.00297424798997476\\
4.08	0.0029433917041731\\
4.1	0.00290439584073715\\
4.12	0.0028578598047521\\
4.14	0.0028043740314882\\
4.16	0.00274451898138756\\
4.18	0.00267886421712329\\
4.2	0.00260796756009343\\
4.22	0.00253237432359426\\
4.24	0.00245261661981531\\
4.26	0.00236921273771183\\
4.28	0.00228266658873708\\
4.3	0.00219346721735949\\
4.32	0.00210208837324411\\
4.34	0.00200898814194695\\
4.36	0.00191460863095139\\
4.38	0.00181937570786952\\
4.4	0.00172369878763609\\
4.42	0.00162797066553886\\
4.44	0.00153256739295596\\
4.46	0.00143784819270808\\
4.48	0.00134415541097966\\
4.5	0.00125181450281948\\
4.52	0.00116113404829554\\
4.54	0.00107240579645214\\
4.56	0.000985904734297897\\
4.58	0.000901889178141305\\
4.6	0.000820600884686013\\
4.62	0.000742265179399055\\
4.64	0.00066709109977341\\
4.66	0.000595271551219331\\
4.68	0.000526983473437809\\
4.7	0.000462388015252891\\
4.72	0.000401630716007945\\
4.74	0.000344841691763007\\
4.76	0.000292135824666691\\
4.78	0.000243612954015545\\
4.8	0.000199358067656614\\
4.82	0.000159441494362042\\
4.84	0.000123919085123432\\
4.86	9.28324100602526e-05\\
4.88	6.62089332785775e-05\\
4.9	4.40621928648977e-05\\
4.92	2.63919744264598e-05\\
4.94	1.31844797592059e-05\\
4.96	4.4124905169124e-06\\
4.98	3.55269124973936e-08\\
5	-0\\
};
%\addlegendentry{u1-global-model}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	5.26828084577907\\
0.02	4.91793720587556\\
0.04	4.58847640716994\\
0.06	4.27849247419117\\
0.08	3.98670350340276\\
0.1	3.71193911060308\\
0.12	3.45312914509203\\
0.14	3.20929356765892\\
0.16	2.9795333885409\\
0.18	2.76302256356951\\
0.2	2.55900075098616\\
0.22	2.36676683720871\\
0.24	2.18567314662412\\
0.26	2.01512025782402\\
0.28	1.85455235624241\\
0.3	1.70345306062915\\
0.32	1.56134166799924\\
0.34	1.42776976849516\\
0.36	1.30231818789189\\
0.38	1.18459422120488\\
0.4	1.07422912600294\\
0.42	0.970875848576719\\
0.44	0.87420696008272\\
0.46	0.783912783198697\\
0.48	0.699699692724726\\
0.5	0.621288575986125\\
0.52	0.548413440885374\\
0.54	0.48082016105648\\
0.56	0.418265348844552\\
0.58	0.360515347811361\\
0.6	0.307345337199104\\
0.62	0.258538541311506\\
0.64	0.213885537132993\\
0.66	0.173183653739064\\
0.68	0.13623645718695\\
0.7	0.10285331464421\\
0.72	0.0728490315399206\\
0.74	0.046043555530456\\
0.76	0.0222617410782154\\
0.78	0.00133316846217148\\
0.8	-0.0169079889142656\\
0.82	-0.0326230549709712\\
0.84	-0.0459689050847044\\
0.86	-0.0570979896718135\\
0.88	-0.0661583327706861\\
0.9	-0.0732935109173892\\
0.92	-0.0786426173089022\\
0.94	-0.0823402159116364\\
0.96	-0.0845162898036677\\
0.98	-0.0852961876438531\\
1	-0.0848005717461161\\
1.02	-0.0831453708099294\\
1.04	-0.0804417399254572\\
1.06	-0.0767960300408808\\
1.08	-0.0723097686567273\\
1.1	-0.0670796531036303\\
1.12	-0.0611975573713056\\
1.14	-0.0547505530923242\\
1.16	-0.0478209449483998\\
1.18	-0.0404863204624119\\
1.2	-0.032819613868472\\
1.22	-0.0248891835163439\\
1.24	-0.016758902066041\\
1.26	-0.00848825856323636\\
1.28	-0.000132471355420748\\
1.3	0.00825738928892671\\
1.32	0.016634270062442\\
1.34	0.0249549962443137\\
1.36	0.0331801273227491\\
1.38	0.041273807856522\\
1.4	0.0492036147857307\\
1.42	0.0569404023527351\\
1.44	0.0644581457308658\\
1.46	0.0717337843838546\\
1.48	0.0787470660958099\\
1.5	0.085480392522597\\
1.52	0.0919186670230834\\
1.54	0.0980491454349513\\
1.56	0.103861290366738\\
1.58	0.109346629486911\\
1.6	0.114498618203583\\
1.62	0.119312507046029\\
1.64	0.123785213982336\\
1.66	0.127915201836919\\
1.68	0.13170236090778\\
1.7	0.13514789682636\\
1.72	0.138254223652847\\
1.74	0.141024862156653\\
1.76	0.143464343195333\\
1.78	0.145578116075101\\
1.8	0.147372461751977\\
1.82	0.148854410713993\\
1.84	0.150031665371257\\
1.86	0.150912526771598\\
1.88	0.151505825454366\\
1.9	0.151820856253264\\
1.92	0.151867316860298\\
1.94	0.15165524996658\\
1.96	0.151194988801314\\
1.98	0.150497105897402\\
2	0.149572364920363\\
2.02	0.148431675406266\\
2.04	0.14708605026383\\
2.06	0.145546565905509\\
2.08	0.143824324881957\\
2.1	0.141930420903608\\
2.12	0.139875906142049\\
2.14	0.137671760712261\\
2.16	0.135328864244581\\
2.18	0.132857969462354\\
2.2	0.130269677687593\\
2.22	0.127574416202639\\
2.24	0.124782417400679\\
2.26	0.121903699662211\\
2.28	0.118948049898052\\
2.3	0.115925007702338\\
2.32	0.112843851061316\\
2.34	0.109713583565454\\
2.36	0.106542923073721\\
2.38	0.103340291779808\\
2.4	0.100113807630615\\
2.42	0.0968712770476103\\
2.44	0.0936201889017691\\
2.46	0.0903677096926827\\
2.48	0.0871206798822353\\
2.5	0.0838856113329849\\
2.52	0.0806686858010902\\
2.54	0.0774757544333598\\
2.56	0.0743123382177715\\
2.58	0.0711836293366623\\
2.6	0.0680944933717344\\
2.62	0.0650494723100831\\
2.64	0.0620527883006354\\
2.66	0.0591083481107099\\
2.68	0.0562197482328622\\
2.7	0.0533902805927805\\
2.72	0.0506229388097292\\
2.74	0.0479204249619075\\
2.76	0.0452851568100864\\
2.78	0.0427192754340015\\
2.8	0.0402246532372027\\
2.82	0.037802902277386\\
2.84	0.0354553828806397\\
2.86	0.033183212499524\\
2.88	0.0309872747764498\\
2.9	0.0288682287754224\\
2.92	0.0268265183468527\\
2.94	0.0248623815918077\\
2.96	0.0229758603937548\\
2.98	0.0211668099875456\\
3	0.0194349085370754\\
3.02	0.017779666694735\\
3.04	0.0162004371174289\\
3.06	0.0146964239155735\\
3.08	0.0132666920130928\\
3.1	0.0119101763979966\\
3.12	0.0106256912446579\\
3.14	0.00941193889038553\\
3.16	0.0082675186503726\\
3.18	0.00719093545618542\\
3.2	0.00618060830521434\\
3.22	0.00523487850823153\\
3.24	0.00435201772502582\\
3.26	0.00353023577829026\\
3.28	0.00276768823739495\\
3.3	0.00206248376470655\\
3.32	0.00141269121812173\\
3.34	0.000816346504564284\\
3.36	0.000271459179800485\\
3.38	-0.000223981208674038\\
3.4	-0.000671999038608125\\
3.42	-0.00107462679167399\\
3.44	-0.00143389949505532\\
3.46	-0.00175184942643696\\
3.48	-0.00203050108223229\\
3.5	-0.00227186640826718\\
3.52	-0.00247794029156088\\
3.54	-0.00265069631130241\\
3.56	-0.00279208274661489\\
3.58	-0.00290401883822835\\
3.6	-0.00298839130074339\\
3.62	-0.00304705108176145\\
3.64	-0.00308181036378208\\
3.66	-0.00309443980442258\\
3.68	-0.0030866660101987\\
3.7	-0.00306016923881717\\
3.72	-0.00301658132466958\\
3.74	-0.00295748382198232\\
3.76	-0.00288440635986797\\
3.78	-0.00279882520333834\\
3.8	-0.00270216201417847\\
3.82	-0.0025957828054421\\
3.84	-0.00248099708321303\\
3.86	-0.00235905716918128\\
3.88	-0.00223115769750814\\
3.9	-0.00209843527939885\\
3.92	-0.00196196832876456\\
3.94	-0.00182277704233648\\
3.96	-0.00168182352759281\\
3.98	-0.00154001207187302\\
4	-0.00139818954608326\\
4.02	-0.0012571459364399\\
4.04	-0.00111761499775519\\
4.06	-0.000980275021838234\\
4.08	-0.000845749714665531\\
4.1	-0.000714609176067046\\
4.12	-0.000587370975775301\\
4.14	-0.000464501319795778\\
4.16	-0.000346416301175319\\
4.18	-0.000233483229371579\\
4.2	-0.00012602203255864\\
4.22	-2.4306727342258e-05\\
4.24	7.1433049499333e-05\\
4.26	0.000161010452485998\\
4.28	0.000244279787204912\\
4.3	0.000321134823312883\\
4.32	0.000391507065552282\\
4.34	0.000455363987405581\\
4.36	0.000512707231858025\\
4.38	0.000563570783582395\\
4.4	0.000608019116705464\\
4.42	0.000646145322162518\\
4.44	0.00067806921849542\\
4.46	0.000703935449801044\\
4.48	0.000723911574391486\\
4.5	0.000738186147585426\\
4.52	0.000746966801911851\\
4.54	0.000750478327873588\\
4.56	0.000748960758288895\\
4.58	0.00074266745910521\\
4.6	0.00073186322946025\\
4.62	0.000716822413652345\\
4.64	0.000697827027574374\\
4.66	0.000675164902064086\\
4.68	0.000649127845528328\\
4.7	0.000620009828109613\\
4.72	0.000588105189580954\\
4.74	0.000553706873078843\\
4.76	0.000517104686714905\\
4.78	0.000478583595043963\\
4.8	0.000438422042310264\\
4.82	0.000396890309344116\\
4.84	0.000354248905938549\\
4.86	0.000310747000499292\\
4.88	0.000266620888731778\\
4.9	0.000222092503105498\\
4.92	0.000177367964819092\\
4.94	0.00013263617997858\\
4.96	8.80674816963252e-05\\
4.98	4.38123198190745e-05\\
5	-0\\
};
%\addlegendentry{u1-Nash-GT}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	5.21159885663996\\
0.02	4.86552653468347\\
0.04	4.53980989839017\\
0.06	4.23310405167861\\
0.08	3.94418157827252\\
0.1	3.67192070029927\\
0.12	3.41529462421749\\
0.14	3.17336197986156\\
0.16	2.94525825673851\\
0.18	2.73018814302743\\
0.2	2.52741867625934\\
0.22	2.33627311975148\\
0.24	2.15612548500126\\
0.26	1.98639562697534\\
0.28	1.82654484621465\\
0.3	1.6760719386489\\
0.32	1.53450964077386\\
0.34	1.40142142424824\\
0.36	1.27639859991462\\
0.38	1.15905769668083\\
0.4	1.04903808558232\\
0.42	0.945999823674177\\
0.44	0.849621696182633\\
0.46	0.759599438602783\\
0.48	0.67564412319245\\
0.5	0.597480696620835\\
0.52	0.524846657425357\\
0.54	0.457490863455813\\
0.56	0.395172460685667\\
0.58	0.337659925690033\\
0.6	0.28473021477125\\
0.62	0.236168013196329\\
0.64	0.19176507833377\\
0.66	0.151319670675331\\
0.68	0.114636066832975\\
0.7	0.0815241486408291\\
0.72	0.0517990624917384\\
0.74	0.0252809430193414\\
0.76	0.00179469521790631\\
0.78	-0.0188301709116305\\
0.8	-0.0367596590780697\\
0.82	-0.0521553646089963\\
0.84	-0.06517451728263\\
0.86	-0.0759699946675384\\
0.88	-0.0846903113639079\\
0.9	-0.091479589303289\\
0.92	-0.0964775139841224\\
0.94	-0.0998192812019457\\
0.96	-0.101635538481178\\
0.98	-0.102052325035834\\
1	-0.101191013686095\\
1.02	-0.0991682577433284\\
1.04	-0.096095945454972\\
1.06	-0.092081164179602\\
1.08	-0.0872261760481035\\
1.1	-0.0816284064652395\\
1.12	-0.0753804464225946\\
1.14	-0.0685700692336091\\
1.16	-0.0612802619682033\\
1.18	-0.0535892715614976\\
1.2	-0.0455706653005976\\
1.22	-0.0372934051571049\\
1.24	-0.0288219352310848\\
1.26	-0.0202162814053332\\
1.28	-0.0115321621756658\\
1.3	-0.00282110952259543\\
1.32	0.00586940137971938\\
1.34	0.0144958148621845\\
1.36	0.0230183511267535\\
1.38	0.0314008575305868\\
1.4	0.0396106560102231\\
1.42	0.0476183878209343\\
1.44	0.0553978567053752\\
1.46	0.0629258715329657\\
1.48	0.070182089369944\\
1.5	0.0771488598523314\\
1.52	0.0838110716425488\\
1.54	0.0901560016572837\\
1.56	0.0961731676613496\\
1.58	0.101854184731366\\
1.6	0.107192626005517\\
1.62	0.112183888052582\\
1.64	0.11682506111573\\
1.66	0.121114804414977\\
1.68	0.125053226627096\\
1.7	0.128641771603476\\
1.72	0.131883109334978\\
1.74	0.134781032128263\\
1.76	0.137340355920078\\
1.78	0.139566826624388\\
1.8	0.141467031381625\\
1.82	0.143048314559212\\
1.84	0.144318698337564\\
1.86	0.145286807705275\\
1.88	0.145961799680819\\
1.9	0.146353296575224\\
1.92	0.146471323110269\\
1.94	0.146326247209434\\
1.96	0.14592872428352\\
1.98	0.145289644839148\\
2	0.144420085245928\\
2.02	0.14333126150642\\
2.04	0.142034485882018\\
2.06	0.140541126237004\\
2.08	0.138862567972329\\
2.1	0.137010178429626\\
2.12	0.134995273654755\\
2.14	0.132829087418329\\
2.16	0.130522742398395\\
2.18	0.128087223437432\\
2.2	0.125533352792186\\
2.22	0.122871767300506\\
2.24	0.12011289739429\\
2.26	0.117266947891885\\
2.28	0.114343880506925\\
2.3	0.111353398013511\\
2.32	0.108304930010105\\
2.34	0.105207620226356\\
2.36	0.102070315318558\\
2.38	0.0989015551004268\\
2.4	0.0957095641566333\\
2.42	0.0925022447869235\\
2.44	0.0892871712288755\\
2.46	0.0860715851073787\\
2.48	0.082862392058845\\
2.5	0.0796661594780246\\
2.52	0.0764891153351246\\
2.54	0.0733371480107742\\
2.56	0.0702158070962639\\
2.58	0.0671303051064396\\
2.6	0.064085520052677\\
2.62	0.0610859988235148\\
2.64	0.0581359613207992\\
2.66	0.0552393052995936\\
2.68	0.0523996118606493\\
2.7	0.0496201515449009\\
2.72	0.0469038909802638\\
2.74	0.0442535000319469\\
2.76	0.0416713594086937\\
2.78	0.0391595686775846\\
2.8	0.0367199546442214\\
2.82	0.0343540800516284\\
2.84	0.0320632525575757\\
2.86	0.0298485339486127\\
2.88	0.0277107495516953\\
2.9	0.025650497805805\\
2.92	0.0236681599576477\\
2.94	0.0217639098472416\\
2.96	0.0199377237508512\\
2.98	0.0181893902510888\\
3	0.0165185201038846\\
3.02	0.0149245560768465\\
3.04	0.0134067827321586\\
3.06	0.0119643361306956\\
3.08	0.0105962134350667\\
3.1	0.00930128239100648\\
3.12	0.00807829066810126\\
3.14	0.00692587504236757\\
3.16	0.00584257040467638\\
3.18	0.00482681858044696\\
3.2	0.00387697694740678\\
3.22	0.00299132683953844\\
3.24	0.00216808172659965\\
3.26	0.00140539515981716\\
3.28	0.000701368475512208\\
3.3	5.40582495212701e-05\\
3.32	-0.000538516503674831\\
3.34	-0.00107836739219969\\
3.36	-0.00156752997254853\\
3.38	-0.00200805734311535\\
3.4	-0.00240201400787386\\
3.42	-0.00275147001180389\\
3.44	-0.00305849534889968\\
3.46	-0.00332515464288483\\
3.48	-0.0035535021000907\\
3.5	-0.00374557673332793\\
3.52	-0.003903397854994\\
3.54	-0.00402896083711157\\
3.56	-0.00412423313548163\\
3.58	-0.00419115057466056\\
3.6	-0.00423161389003025\\
3.62	-0.00424748552282427\\
3.64	-0.00424058666359873\\
3.66	-0.00421269453929417\\
3.68	-0.00416553993872239\\
3.7	-0.00410080497102898\\
3.72	-0.00402012105142729\\
3.74	-0.00392506710827214\\
3.76	-0.00381716800533995\\
3.78	-0.00369789317300607\\
3.8	-0.00356865544185834\\
3.82	-0.00343081007215782\\
3.84	-0.00328565397245204\\
3.86	-0.00313442510056219\\
3.88	-0.00297830204010248\\
3.9	-0.00281840374564674\\
3.92	-0.00265578944963262\\
3.94	-0.00249145872408776\\
3.96	-0.00232635169027261\\
3.98	-0.00216134936936161\\
4	-0.00199727416732652\\
4.02	-0.00183489048724194\\
4.04	-0.0016749054623027\\
4.06	-0.00151796980292517\\
4.08	-0.00136467875139774\\
4.1	-0.0012155731376503\\
4.12	-0.00107114052982596\\
4.14	-0.000931816473461067\\
4.16	-0.000797985813209687\\
4.18	-0.000669984091186179\\
4.2	-0.000548099016142646\\
4.22	-0.00043257199784681\\
4.24	-0.0003235997411785\\
4.26	-0.000221335894619713\\
4.28	-0.00012589274797213\\
4.3	-3.73429742975238e-05\\
4.32	4.42785887613449e-05\\
4.34	0.000118973122958392\\
4.36	0.000186775983236882\\
4.38	0.000247754825691183\\
4.4	0.000302007713891218\\
4.42	0.00034966120760433\\
4.44	0.000390868437793327\\
4.46	0.000425807171616283\\
4.48	0.000454677871004289\\
4.5	0.00047770174824791\\
4.52	0.000495118821882101\\
4.54	0.000507185976023257\\
4.56	0.000514175026181171\\
4.58	0.000516370794443318\\
4.6	0.000514069196809379\\
4.62	0.000507575345340482\\
4.64	0.000497201667680586\\
4.66	0.000483266046406847\\
4.68	0.000466089980571984\\
4.7	0.000445996771714618\\
4.72	0.000423309736533531\\
4.74	0.0003983504483487\\
4.76	0.000371437009406106\\
4.78	0.000342882356098425\\
4.8	0.000312992598623116\\
4.82	0.000282065397992693\\
4.84	0.000250388380977075\\
4.86	0.00021823759572417\\
4.88	0.000185876009523793\\
4.9	0.000153552050561517\\
4.92	0.00012149819544467\\
4.94	8.99296042785833e-05\\
4.96	5.90428050734786e-05\\
4.98	2.90144292705079e-05\\
5	-0\\
};
%\addlegendentry{u1-Nash-model}

\end{axis}

\begin{axis}[%
width=\globalwidth,
height=0.55*\globalheight,
at=(plot3.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t=k\Delta T$ in s},
ymin=-4,
ymax=7,
ytick = {-3,0,3,6},
ylabel style={font=\color{white!15!black}},
ylabel={$M_2$ in Nm},
axis background/.style={fill=white},
name = plot4,
legend style={legend cell align=left, legend columns=2,align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	1.99559379900885\\
0.02	1.6693289231626\\
0.04	1.37961366490723\\
0.06	1.12253387086648\\
0.08	0.894636951862356\\
0.1	0.692873067582074\\
0.12	0.514544050270675\\
0.14	0.357259105475734\\
0.16	0.21889641419589\\
0.18	0.0975698481685178\\
0.2	-0.00839990363004457\\
0.22	-0.100510415890656\\
0.24	-0.180099355230738\\
0.26	-0.248363522863823\\
0.28	-0.306375512333459\\
0.3	-0.355098323379317\\
0.32	-0.395398220257234\\
0.34	-0.428056076734027\\
0.36	-0.453777410166663\\
0.38	-0.473201273098708\\
0.4	-0.486908142152178\\
0.42	-0.495426920121991\\
0.44	-0.499241147553904\\
0.46	-0.498794504180161\\
0.48	-0.494495667899914\\
0.5	-0.486722589054767\\
0.52	-0.475826230128757\\
0.54	-0.462133815297861\\
0.56	-0.445951630103816\\
0.58	-0.427567408603704\\
0.6	-0.407252343357819\\
0.62	-0.385262752305947\\
0.64	-0.361841435722363\\
0.66	-0.337218755838625\\
0.68	-0.311613471221525\\
0.7	-0.285233357460109\\
0.72	-0.258275645049533\\
0.74	-0.230927304487232\\
0.76	-0.203365207470678\\
0.78	-0.175756191681691\\
0.8	-0.148257054956806\\
0.82	-0.121014502691516\\
0.84	-0.0941650701386421\\
0.86	-0.0678350388795201\\
0.88	-0.0421403642220243\\
0.9	-0.0171866276676219\\
0.92	0.00693097405072777\\
0.94	0.0301275944690112\\
0.96	0.0523286510665696\\
0.98	0.0734696831419391\\
1	0.0934961521312818\\
1.02	0.112363184610507\\
1.04	0.130035259981212\\
1.06	0.146485846340462\\
1.08	0.161696989265583\\
1.1	0.175658859206414\\
1.12	0.18836926387505\\
1.14	0.199833132470087\\
1.16	0.210061978787114\\
1.18	0.219073350272537\\
1.2	0.226890269899709\\
1.22	0.233540677412626\\
1.24	0.239056876021922\\
1.26	0.243474990079126\\
1.28	0.246834438625714\\
1.3	0.249177429039263\\
1.32	0.250548474303626\\
1.34	0.25099393673431\\
1.36	0.250561600312264\\
1.38	0.249300273133841\\
1.4	0.247259420883815\\
1.42	0.244488831690812\\
1.44	0.241038312236566\\
1.46	0.236957414565685\\
1.48	0.232295192682368\\
1.5	0.227099987724428\\
1.52	0.221419240270591\\
1.54	0.215299328161218\\
1.56	0.208785428090608\\
1.58	0.201921399155979\\
1.6	0.194749686518331\\
1.62	0.187311243337937\\
1.64	0.179645469186381\\
1.66	0.171790163202065\\
1.68	0.16378149034165\\
1.7	0.155653959180794\\
1.72	0.147440409829263\\
1.74	0.139172010643861\\
1.76	0.130878262544016\\
1.78	0.122587009856158\\
1.8	0.114324456731755\\
1.82	0.106115188297651\\
1.84	0.0979821958049212\\
1.86	0.0899469051422565\\
1.88	0.0820292081712803\\
1.9	0.0742474964236086\\
1.92	0.066618696772706\\
1.94	0.0591583087577819\\
1.96	0.0518804432920301\\
1.98	0.0447978625346012\\
2	0.0379220207444009\\
2.02	0.0312631059655448\\
2.04	0.0248300824193867\\
2.06	0.0186307334973319\\
2.08	0.0126717052628782\\
2.1	0.00695855038124547\\
2.12	0.00149577240127951\\
2.14	-0.0037131296822727\\
2.16	-0.00866561665688354\\
2.18	-0.0133600641820904\\
2.2	-0.0177957178141354\\
2.22	-0.0219726480409284\\
2.24	-0.0258917054056484\\
2.26	-0.0295544758000813\\
2.28	-0.0329632360112987\\
2.3	-0.036120909607299\\
2.32	-0.0390310232486014\\
2.34	-0.0416976635133903\\
2.36	-0.0441254343235811\\
2.38	-0.0463194150580976\\
2.4	-0.0482851194377032\\
2.42	-0.050028455262957\\
2.44	-0.0515556850833144\\
2.46	-0.0528733878711318\\
2.48	-0.0539884217694475\\
2.5	-0.0549078879769946\\
2.52	-0.0556390958280369\\
2.54	-0.0561895291184227\\
2.56	-0.0565668137228074\\
2.58	-0.0567786865414062\\
2.6	-0.056832965807987\\
2.62	-0.0567375227841892\\
2.64	-0.0565002548587279\\
2.66	-0.0561290600636818\\
2.68	-0.0556318130139286\\
2.7	-0.0550163422699284\\
2.72	-0.0542904091185073\\
2.74	-0.0534616877610907\\
2.76	-0.0525377468940009\\
2.78	-0.0515260326609837\\
2.8	-0.0504338529540735\\
2.82	-0.0492683630352447\\
2.84	-0.0480365524480304\\
2.86	-0.0467452331854093\\
2.88	-0.0454010290777496\\
2.9	-0.0440103663624535\\
2.92	-0.0425794653951326\\
2.94	-0.0411143334606619\\
2.96	-0.0396207586412703\\
2.98	-0.0381043046979201\\
3	-0.036570306920576\\
3.02	-0.0350238689025539\\
3.04	-0.0334698601939327\\
3.06	-0.0319129147890106\\
3.08	-0.0303574304029502\\
3.1	-0.0288075684930781\\
3.12	-0.0272672549807642\\
3.14	-0.0257401816303815\\
3.16	-0.0242298080425369\\
3.18	-0.0227393642195371\\
3.2	-0.021271853661915\\
3.22	-0.019830056955767\\
3.24	-0.0184165358116397\\
3.26	-0.0170336375167427\\
3.28	-0.0156834997633415\\
3.3	-0.0143680558173056\\
3.32	-0.0130890399919285\\
3.34	-0.0118479933933126\\
3.36	-0.0106462699047981\\
3.38	-0.00948504238047679\\
3.4	-0.00836530900952591\\
3.42	-0.0072878998431329\\
3.44	-0.0062534834286044\\
3.46	-0.00526257354530436\\
3.48	-0.00431553600877749\\
3.5	-0.00341259552057227\\
3.52	-0.00255384254108287\\
3.54	-0.00173924016298762\\
3.56	-0.000968630970832773\\
3.58	-0.000241743853336147\\
3.6	0.000441799230306009\\
3.62	0.00108247656103012\\
3.64	0.001680860057234\\
3.66	0.00223760877410239\\
3.68	0.0027534625181361\\
3.7	0.00322923558898755\\
3.72	0.00366581065962041\\
3.74	0.00406413280475566\\
3.76	0.00442520368653306\\
3.78	0.00475007590531598\\
3.8	0.00503984752259241\\
3.82	0.00529565676198333\\
3.84	0.00551867689345799\\
3.86	0.00571011130497848\\
3.88	0.00587118876495138\\
3.9	0.0060031588780557\\
3.92	0.00610728773624226\\
3.94	0.00618485376596194\\
3.96	0.00623714377197901\\
3.98	0.00626544917746106\\
4	0.00627106245940947\\
4.02	0.00625527377790351\\
4.04	0.00621936779707765\\
4.06	0.00616462069523446\\
4.08	0.00609229736101537\\
4.1	0.00600364877210703\\
4.12	0.00589990955255284\\
4.14	0.0057822957043658\\
4.16	0.00565200250880026\\
4.18	0.00551020259233581\\
4.2	0.00535804415215466\\
4.22	0.0051966493356555\\
4.24	0.00502711276833924\\
4.26	0.00485050022422574\\
4.28	0.00466784743281384\\
4.3	0.00448015901647969\\
4.32	0.00428840755211829\\
4.34	0.00409353275077098\\
4.36	0.00389644074894458\\
4.38	0.00369800350531675\\
4.4	0.00349905829653434\\
4.42	0.00330040730584733\\
4.44	0.00310281729837834\\
4.46	0.00290701937690661\\
4.48	0.0027137088121441\\
4.5	0.00252354494159919\\
4.52	0.00233715113125971\\
4.54	0.0021551147944802\\
4.56	0.00197798746262819\\
4.58	0.00180628490222886\\
4.6	0.00164048727354753\\
4.62	0.0014810393257619\\
4.64	0.00132835062410272\\
4.66	0.00118279580457836\\
4.68	0.00104471485214892\\
4.7	0.000914413398473687\\
4.72	0.000792163035625697\\
4.74	0.000678201642443851\\
4.76	0.000572733720479709\\
4.78	0.000475930736788552\\
4.8	0.000387931471114596\\
4.82	0.000308842365301502\\
4.84	0.000238737873216641\\
4.86	0.000177660809427818\\
4.88	0.000125622695679452\\
4.9	8.26041041721462e-05\\
4.92	4.85549971227865e-05\\
4.94	2.33950623865273e-05\\
4.96	7.01404525279386e-06\\
4.98	-7.27923140800489e-07\\
5	-0\\
};
%\addlegendentry{u2-global-GT}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.9427500611037\\
0.02	1.63023252725\\
0.04	1.35186077679859\\
0.06	1.10409060230673\\
0.08	0.883784378776524\\
0.1	0.688160405461763\\
0.12	0.514748764575683\\
0.14	0.361352913894247\\
0.16	0.226016293497067\\
0.18	0.106993293290139\\
0.2	0.00272399534464942\\
0.22	-0.0881878285488156\\
0.24	-0.166993920023874\\
0.26	-0.234818334111724\\
0.28	-0.292672177125378\\
0.3	-0.341466573683466\\
0.32	-0.382024109633152\\
0.34	-0.41508895851008\\
0.36	-0.441335865204288\\
0.38	-0.461378131380742\\
0.4	-0.47577472255861\\
0.42	-0.485036596173337\\
0.44	-0.48963233300328\\
0.46	-0.48999314061232\\
0.48	-0.486517286527555\\
0.5	-0.479574010342431\\
0.52	-0.469506957439781\\
0.54	-0.456637172222361\\
0.56	-0.441265685304232\\
0.58	-0.423675726767909\\
0.6	-0.404134596069676\\
0.62	-0.382895218250784\\
0.64	-0.360197415582019\\
0.66	-0.336268923460982\\
0.68	-0.311326179149387\\
0.7	-0.285574911662674\\
0.72	-0.259210560713586\\
0.74	-0.232418551996789\\
0.76	-0.205374455238547\\
0.78	-0.178244050300289\\
0.8	-0.15118332521377\\
0.82	-0.124338428350816\\
0.84	-0.0978455950193152\\
0.86	-0.0718310666669718\\
0.88	-0.0464110186117316\\
0.9	-0.0216915098543253\\
0.92	0.00223153388161849\\
0.94	0.0252722951386429\\
0.96	0.0473549913427537\\
0.98	0.0684137488824309\\
1	0.0883924225673183\\
1.02	0.107244360283781\\
1.04	0.124932114350944\\
1.06	0.141427102534942\\
1.08	0.156709222889484\\
1.1	0.170766427553625\\
1.12	0.183594261356434\\
1.14	0.195195371562556\\
1.16	0.205578995357843\\
1.18	0.214760431739551\\
1.2	0.222760504363876\\
1.22	0.229605021639668\\
1.24	0.235324239967014\\
1.26	0.239952335529287\\
1.28	0.24352688948273\\
1.3	0.246088390773061\\
1.32	0.247679760166254\\
1.34	0.248345898430751\\
1.36	0.248133260968338\\
1.38	0.24708946057569\\
1.4	0.245262899440034\\
1.42	0.242702430939872\\
1.44	0.239457051341964\\
1.46	0.235575621063001\\
1.48	0.231106614800864\\
1.5	0.226097899536241\\
1.52	0.220596539159392\\
1.54	0.214648624286326\\
1.56	0.208299125689946\\
1.58	0.201591769680406\\
1.6	0.194568933720001\\
1.62	0.187271560546285\\
1.64	0.179739089097229\\
1.66	0.17200940057904\\
1.68	0.164118778085446\\
1.7	0.156101878262155\\
1.72	0.147991713607308\\
1.74	0.139819644104887\\
1.76	0.131615376992196\\
1.78	0.123406973591425\\
1.8	0.115220862216801\\
1.82	0.107081856304957\\
1.84	0.0990131770010593\\
1.86	0.0910364795349484\\
1.88	0.0831718828094515\\
1.9	0.0754380017031205\\
1.92	0.0678519816673346\\
1.94	0.0604295352469164\\
1.96	0.0531849802347866\\
1.98	0.0461312791942476\\
2	0.0392800801384818\\
2.02	0.0326417581857258\\
2.04	0.0262254580369261\\
2.06	0.0200391371446522\\
2.08	0.0140896094590182\\
2.1	0.00838258964904384\\
2.12	0.00292273770690675\\
2.14	-0.00228629615144327\\
2.16	-0.00724182637224087\\
2.18	-0.01194208681763\\
2.2	-0.0163861854679884\\
2.22	-0.020574059154242\\
2.24	-0.0245064284026523\\
2.26	-0.0281847524758677\\
2.28	-0.0316111846952668\\
2.3	-0.034788528130574\\
2.32	-0.0377201917432276\\
2.34	-0.0404101470698921\\
2.36	-0.042862885531755\\
2.38	-0.0450833764537888\\
2.4	-0.0470770258759626\\
2.42	-0.048849636235487\\
2.44	-0.0504073669955843\\
2.46	-0.0517566962920684\\
2.48	-0.0529043836642368\\
2.5	-0.0538574339313246\\
2.52	-0.0546230622701034\\
2.54	-0.055208660543235\\
2.56	-0.0556217649217821\\
2.58	-0.0558700248389305\\
2.6	-0.0559611733055656\\
2.62	-0.0559029986119479\\
2.64	-0.0557033174334202\\
2.66	-0.0553699493519161\\
2.68	-0.0549106927990709\\
2.7	-0.0543333024210299\\
2.72	-0.0536454678596214\\
2.74	-0.052854793939462\\
2.76	-0.0519687822458039\\
2.78	-0.0509948140735393\\
2.8	-0.0499401347237566\\
2.82	-0.0488118391205961\\
2.84	-0.0476168587178865\\
2.86	-0.0463619496621455\\
2.88	-0.0450536821759928\\
2.9	-0.043698431123836\\
2.92	-0.0423023677198405\\
2.94	-0.0408714523366546\\
2.96	-0.0394114283721271\\
2.98	-0.0379278171302912\\
3	-0.03642591367219\\
3.02	-0.0349107835916499\\
3.04	-0.0333872606708665\\
3.06	-0.0318599453706118\\
3.08	-0.030333204110004\\
3.1	-0.0288111692910696\\
3.12	-0.0272977400237566\\
3.14	-0.0257965835076219\\
3.16	-0.0243111370270814\\
3.18	-0.0228446105178879\\
3.2	-0.0213999896633511\\
3.22	-0.0199800394797513\\
3.24	-0.0185873083513885\\
3.26	-0.0172241324767634\\
3.28	-0.0158926406884781\\
3.3	-0.0145947596105895\\
3.32	-0.013332219118308\\
3.34	-0.0121065580661411\\
3.36	-0.010919130251789\\
3.38	-0.00977111058433202\\
3.4	-0.00866350142655754\\
3.42	-0.00759713908241553\\
3.44	-0.00657270040191427\\
3.46	-0.00559070947711299\\
3.48	-0.00465154440400295\\
3.5	-0.00375544408640167\\
3.52	-0.00290251505922818\\
3.54	-0.00209273830969713\\
3.56	-0.00132597607668394\\
3.58	-0.000601978608548079\\
3.6	7.96091374935366e-05\\
3.62	0.000719240871351657\\
3.64	0.00131746243665979\\
3.66	0.00187490538215395\\
3.68	0.00239228065087463\\
3.7	0.00287037239911828\\
3.72	0.00331003195597685\\
3.74	0.00371217193324559\\
3.76	0.00407776049444595\\
3.78	0.00440781579070926\\
3.8	0.00470340057029432\\
3.82	0.00496561696757349\\
3.84	0.00519560147641417\\
3.86	0.00539452011201082\\
3.88	0.00556356376438406\\
3.9	0.00570394374596095\\
3.92	0.00581688753488389\\
3.94	0.00590363471496512\\
3.96	0.00596543311251016\\
3.98	0.00600353512957694\\
4	0.00601919427261716\\
4.02	0.00601366187486397\\
4.04	0.00598818401028374\\
4.06	0.00594399859640036\\
4.08	0.00588233268282711\\
4.1	0.00580439992190401\\
4.12	0.00571139821743635\\
4.14	0.00560450754716286\\
4.16	0.00548488795424898\\
4.18	0.00535367770280081\\
4.2	0.00521199159212834\\
4.22	0.00506091942425162\\
4.24	0.00490152461893877\\
4.26	0.00473484297039148\\
4.28	0.00456188153954787\\
4.3	0.00438361767585683\\
4.32	0.00420099816228792\\
4.34	0.00401493847727842\\
4.36	0.0038263221672809\\
4.38	0.00363600032356183\\
4.4	0.0034447911569112\\
4.42	0.00325347966395569\\
4.44	0.00306281737882136\\
4.46	0.00287352220396597\\
4.48	0.00268627831409407\\
4.5	0.0025017361271801\\
4.52	0.00232051233675372\\
4.54	0.00214318999974755\\
4.56	0.00197031867436881\\
4.58	0.00180241460263241\\
4.6	0.00163996093238343\\
4.62	0.00148340797383956\\
4.64	0.00133317348589953\\
4.66	0.00118964298769008\\
4.68	0.00105317009106127\\
4.7	0.000924076849986829\\
4.72	0.000802654123082305\\
4.74	0.000689161945718263\\
4.76	0.000583829908477743\\
4.78	0.000486857538986059\\
4.8	0.000398414684426518\\
4.82	0.000318641895998724\\
4.84	0.000247650791233165\\
4.86	0.000185524447510272\\
4.88	0.000132317751513508\\
4.9	8.80577589448069e-05\\
4.92	5.27440413428481e-05\\
4.94	2.6349023163887e-05\\
4.96	8.8183088725496e-06\\
4.98	7.10001044737154e-08\\
5	-0\\
};
%\addlegendentry{u2-global-model}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	-3.45389987184004\\
0.02	-3.34738211131976\\
0.04	-3.24049680302653\\
0.06	-3.13346661994155\\
0.08	-3.02650152879079\\
0.1	-2.91979930301907\\
0.12	-2.81354599630752\\
0.14	-2.70791638540572\\
0.16	-2.60307438920287\\
0.18	-2.49917346940918\\
0.2	-2.39635701691129\\
0.22	-2.29475872676941\\
0.24	-2.1945029639082\\
0.26	-2.09570512079472\\
0.28	-1.99847196777733\\
0.3	-1.90290199626239\\
0.32	-1.80908575451904\\
0.34	-1.71710617561454\\
0.36	-1.62703889678373\\
0.38	-1.53895256941668\\
0.4	-1.45290915879953\\
0.42	-1.36896423275611\\
0.44	-1.28716723840343\\
0.46	-1.20756176634428\\
0.48	-1.13018580176561\\
0.5	-1.05507196208489\\
0.52	-0.982247720978613\\
0.54	-0.911735618831339\\
0.56	-0.843553459850911\\
0.58	-0.777714496300415\\
0.6	-0.714227600492498\\
0.62	-0.653097425372007\\
0.64	-0.594324554673226\\
0.66	-0.537905643774507\\
0.68	-0.483833552482501\\
0.7	-0.432097471058335\\
0.72	-0.382683040847545\\
0.74	-0.335572470893881\\
0.76	-0.29074465190469\\
0.78	-0.248175268893464\\
0.8	-0.207836913755378\\
0.82	-0.169699198936602\\
0.84	-0.133728873240982\\
0.86	-0.0998899406818016\\
0.88	-0.0681437831355729\\
0.9	-0.03844928739313\\
0.92	-0.0107629770348605\\
0.94	0.0149608506142513\\
0.96	0.038769982364178\\
0.98	0.0607141419534183\\
1	0.0808448379928304\\
1.02	0.0992152074414614\\
1.04	0.115879855127682\\
1.06	0.130894689944533\\
1.08	0.144316758446175\\
1.1	0.156204076651624\\
1.12	0.166615460921952\\
1.14	0.175610358817737\\
1.16	0.183248680865084\\
1.18	0.189590634161745\\
1.2	0.194696558740917\\
1.22	0.198626767580487\\
1.24	0.2014413911016\\
1.26	0.203200226944199\\
1.28	0.203962595740631\\
1.3	0.203787203533537\\
1.32	0.202732011403082\\
1.34	0.200854112783146\\
1.36	0.198209618858249\\
1.38	0.194853552344592\\
1.4	0.190839749871204\\
1.42	0.186220773092323\\
1.44	0.18104782858106\\
1.46	0.175370696478162\\
1.48	0.169237667799151\\
1.5	0.16269549023901\\
1.52	0.155789322256298\\
1.54	0.148562695168435\\
1.56	0.141057482947053\\
1.58	0.133313879366657\\
1.6	0.125370382131307\\
1.62	0.117263783582219\\
1.64	0.109029167573871\\
1.66	0.100699912096769\\
1.68	0.0923076972211265\\
1.7	0.0838825179366567\\
1.72	0.0754527014690334\\
1.74	0.0670449286626479\\
1.76	0.0586842590315825\\
1.78	0.0503941590956496\\
1.8	0.0421965336353729\\
1.82	0.0341117595184268\\
1.84	0.0261587217698276\\
1.86	0.0183548515786677\\
1.88	0.0107161659550217\\
1.9	0.00325730877150522\\
1.92	-0.00400840705546649\\
1.94	-0.0110689564696233\\
1.96	-0.0179135584695618\\
1.98	-0.0245326317813711\\
2	-0.0309177501788401\\
2.02	-0.0370615976045649\\
2.04	-0.042957923230051\\
2.06	-0.0486014965788598\\
2.08	-0.0539880628239643\\
2.1	-0.0591142983587544\\
2.12	-0.063977766730522\\
2.14	-0.0685768750157151\\
2.16	-0.0729108307077161\\
2.18	-0.0769795991802997\\
2.2	-0.0807838617831983\\
2.22	-0.084324974620248\\
2.24	-0.0876049280553534\\
2.26	-0.0906263069868855\\
2.28	-0.0933922519270677\\
2.3	-0.0959064209193109\\
2.32	-0.0981729523232701\\
2.34	-0.100196428494554\\
2.36	-0.101981840383448\\
2.38	-0.10353455307467\\
2.4	-0.104860272288026\\
2.42	-0.105965011857783\\
2.44	-0.106855062206682\\
2.46	-0.107536959828614\\
2.48	-0.10801745779221\\
2.5	-0.108303497275775\\
2.52	-0.108402180142227\\
2.54	-0.108320742560927\\
2.56	-0.108066529681487\\
2.58	-0.107646971362846\\
2.6	-0.107069558959108\\
2.62	-0.106341823161797\\
2.64	-0.105471312896374\\
2.66	-0.104465575269049\\
2.68	-0.103332136558092\\
2.7	-0.102078484242071\\
2.72	-0.100712050055677\\
2.74	-0.0992401940620507\\
2.76	-0.0976701897288681\\
2.78	-0.0960092099937883\\
2.8	-0.0942643143033026\\
2.82	-0.0924424366075282\\
2.84	-0.0905503742920649\\
2.86	-0.0885947780266888\\
2.88	-0.0865821425094103\\
2.9	-0.084518798083261\\
2.92	-0.0824109032021138\\
2.94	-0.0802644377208746\\
2.96	-0.0780851969845224\\
2.98	-0.0758787866897146\\
3	-0.073650618492011\\
3.02	-0.0714059063312149\\
3.04	-0.0691496634468678\\
3.06	-0.066886700055574\\
3.08	-0.0646216216615612\\
3.1	-0.062358827971711\\
3.12	-0.0601025123862008\\
3.14	-0.0578566620358991\\
3.16	-0.0556250583378277\\
3.18	-0.053411278039449\\
3.2	-0.0512186947248971\\
3.22	-0.0490504807529814\\
3.24	-0.0469096096007265\\
3.26	-0.0447988585844653\\
3.28	-0.0427208119316759\\
3.3	-0.0406778641771614\\
3.32	-0.0386722238576235\\
3.34	-0.0367059174799103\\
3.36	-0.0347807937369327\\
3.38	-0.0328985279490682\\
3.4	-0.0310606267063836\\
3.42	-0.0292684326896124\\
3.44	-0.0275231296479086\\
3.46	-0.0258257475122317\\
3.48	-0.0241771676239716\\
3.5	-0.0225781280591818\\
3.52	-0.0210292290295674\\
3.54	-0.019530938342147\\
3.56	-0.0180835969002916\\
3.58	-0.0166874242296262\\
3.6	-0.0153425240130609\\
3.62	-0.0140488896199983\\
3.64	-0.0128064096155411\\
3.66	-0.0116148732362906\\
3.68	-0.0104739758200943\\
3.7	-0.00938332417785256\\
3.72	-0.00834244189624114\\
3.74	-0.00735077456094143\\
3.76	-0.00640769489069484\\
3.78	-0.00551250777320716\\
3.8	-0.00466445519462954\\
3.82	-0.00386272105502454\\
3.84	-0.00310643586289812\\
3.86	-0.00239468130253012\\
3.88	-0.00172649466847743\\
3.9	-0.00110087316224435\\
3.92	-0.00051677804672174\\
3.94	2.68613454152126e-05\\
3.96	0.000531143752589479\\
3.98	0.000997192277170281\\
4	0.00142615083243679\\
4.02	0.00181918074529025\\
4.04	0.0021774575158486\\
4.06	0.0025021677345775\\
4.08	0.00279450615715039\\
4.1	0.00305567293678705\\
4.12	0.00328687101339687\\
4.14	0.00348930365844704\\
4.16	0.00366417217409034\\
4.18	0.00381267374471845\\
4.2	0.00393599943875853\\
4.22	0.00403533235819918\\
4.24	0.00411184593302002\\
4.26	0.00416670235740437\\
4.28	0.00420105116433849\\
4.3	0.00421602793494144\\
4.32	0.00421275313862903\\
4.34	0.00419233109999046\\
4.36	0.00415584908804945\\
4.38	0.00410437652339071\\
4.4	0.00403896429845829\\
4.42	0.00396064420617377\\
4.44	0.00387042847187953\\
4.46	0.00376930938348476\\
4.48	0.00365825901457914\\
4.5	0.00353822903518121\\
4.52	0.00341015060470454\\
4.54	0.003274934341655\\
4.56	0.00313347036451585\\
4.58	0.00298662839823422\\
4.6	0.00283525794069218\\
4.62	0.00268018848352732\\
4.64	0.0025222297816624\\
4.66	0.00236217216590893\\
4.68	0.00220078689302757\\
4.7	0.00203882652765607\\
4.72	0.00187702535055557\\
4.74	0.001716099787675\\
4.76	0.00155674885459435\\
4.78	0.00139965461097673\\
4.8	0.0012454826197394\\
4.82	0.00109488240574261\\
4.84	0.000948487908893693\\
4.86	0.000806917926670453\\
4.88	0.000670776541184361\\
4.9	0.000540653526027664\\
4.92	0.000417124728281661\\
4.94	0.000300752421203472\\
4.96	0.000192085623257568\\
4.98	9.16603793140788e-05\\
5	-0\\
};
%\addlegendentry{u2-Nash-GT}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-3.40701666251514\\
0.02	-3.30215115364596\\
0.04	-3.19681141338668\\
0.06	-3.09122826062794\\
0.08	-2.9856192064753\\
0.1	-2.88018901414378\\
0.12	-2.77513021513175\\
0.14	-2.67062359077264\\
0.16	-2.56683862643579\\
0.18	-2.46393394409667\\
0.2	-2.36205771768148\\
0.22	-2.26134807447776\\
0.24	-2.16193348496377\\
0.26	-2.06393314262528\\
0.28	-1.96745733468017\\
0.3	-1.87260780410565\\
0.32	-1.77947810294844\\
0.34	-1.68815393658312\\
0.36	-1.59871349835987\\
0.38	-1.51122779394025\\
0.4	-1.42576095454984\\
0.42	-1.34237053837093\\
0.44	-1.26110781934815\\
0.46	-1.18201806277695\\
0.48	-1.10514078717927\\
0.5	-1.03051001213538\\
0.52	-0.958154491926938\\
0.54	-0.888097935044721\\
0.56	-0.820359209819605\\
0.58	-0.754952536637928\\
0.6	-0.691887667397266\\
0.62	-0.631170053039343\\
0.64	-0.572801000158433\\
0.66	-0.516777817821897\\
0.68	-0.463093955851143\\
0.7	-0.411739135893803\\
0.72	-0.362699476669858\\
0.74	-0.315957614795064\\
0.76	-0.271492822574793\\
0.78	-0.229281124121103\\
0.8	-0.189295411077569\\
0.82	-0.151505559142365\\
0.84	-0.115878546463472\\
0.86	-0.0823785748440756\\
0.88	-0.0509671945450207\\
0.9	-0.0216034333086661\\
0.92	0.005756069941295\\
0.94	0.0311569264423855\\
0.96	0.0546468538686485\\
0.98	0.076275527596516\\
1	0.0960944271783976\\
1.02	0.114156678389329\\
1.04	0.130516891346386\\
1.06	0.145230995318963\\
1.08	0.158356070948747\\
1.1	0.169950180680163\\
1.12	0.18007219826455\\
1.14	0.188781638244218\\
1.16	0.196138486346126\\
1.18	0.202203031719928\\
1.2	0.207035701942682\\
1.22	0.210696901683875\\
1.24	0.213246855881528\\
1.26	0.214745458224455\\
1.28	0.215252125669574\\
1.3	0.214825659648364\\
1.32	0.213524114535245\\
1.34	0.211404673864839\\
1.36	0.208523534696678\\
1.38	0.204935800436817\\
1.4	0.200695382337584\\
1.42	0.195854909810941\\
1.44	0.190465649608836\\
1.46	0.184577433846699\\
1.48	0.178238596774714\\
1.5	0.171495920136345\\
1.52	0.164394586895388\\
1.54	0.156978143061797\\
1.56	0.149288467302827\\
1.58	0.141365747989683\\
1.6	0.133248467300668\\
1.62	0.124973391979468\\
1.64	0.116575570331435\\
1.66	0.108088335030961\\
1.68	0.0995433113088556\\
1.7	0.0909704300894302\\
1.72	0.0823979456522558\\
1.74	0.0738524574026207\\
1.76	0.0653589353470777\\
1.78	0.0569407488855117\\
1.8	0.0486196985483666\\
1.82	0.0404160503265233\\
1.84	0.0323485722613539\\
1.86	0.0244345729832524\\
1.88	0.0166899419080855\\
1.9	0.0091291908221632\\
1.92	0.00176549660722144\\
1.94	-0.00538925512272401\\
1.96	-0.0123244256811481\\
1.98	-0.0190305784551521\\
2	-0.0254994337099576\\
2.02	-0.0317238232071103\\
2.04	-0.0376976447762571\\
2.06	-0.0434158169660584\\
2.08	-0.0488742338866886\\
2.1	-0.0540697203444327\\
2.12	-0.0589999873580875\\
2.14	-0.0636635881371536\\
2.16	-0.0680598745931106\\
2.18	-0.0721889544473296\\
2.2	-0.0760516489923145\\
2.22	-0.0796494515569019\\
2.24	-0.0829844867207073\\
2.26	-0.0860594703184003\\
2.28	-0.088877670270248\\
2.3	-0.0914428682717048\\
2.32	-0.0937593223715816\\
2.34	-0.0958317304654264\\
2.36	-0.0976651947281376\\
2.38	-0.0992651870074471\\
2.4	-0.100637515197713\\
2.42	-0.101788290611395\\
2.44	-0.102723896363647\\
2.46	-0.103450956783541\\
2.48	-0.103976307863641\\
2.5	-0.104306968757798\\
2.52	-0.104450114335258\\
2.54	-0.104413048797362\\
2.56	-0.104203180361324\\
2.58	-0.103827997013747\\
2.6	-0.103295043334719\\
2.62	-0.102611898391512\\
2.64	-0.10178615469904\\
2.66	-0.100825398242449\\
2.68	-0.0997371895553558\\
2.7	-0.0985290458454796\\
2.72	-0.0972084241576174\\
2.74	-0.0957827055622096\\
2.76	-0.0942591803560898\\
2.78	-0.092645034259987\\
2.8	-0.0909473355969824\\
2.82	-0.0891730234326644\\
2.84	-0.0873288966582242\\
2.86	-0.0854216039952821\\
2.88	-0.0834576349003587\\
2.9	-0.0814433113457025\\
2.92	-0.0793847804521429\\
2.94	-0.077288007948681\\
2.96	-0.0751587724325946\\
2.98	-0.073002660403774\\
3	-0.0708250620442925\\
3.02	-0.0686311677171435\\
3.04	-0.0664259651541626\\
3.06	-0.0642142373049039\\
3.08	-0.0620005608172981\\
3.1	-0.059789305120864\\
3.12	-0.0575846320831863\\
3.14	-0.0553904962103902\\
3.16	-0.053210645362443\\
3.18	-0.0510486219542942\\
3.2	-0.0489077646141051\\
3.22	-0.0467912102701418\\
3.24	-0.0447018966382699\\
3.26	-0.0426425650824302\\
3.28	-0.0406157638209488\\
3.3	-0.0386238514520743\\
3.32	-0.0366690007726981\\
3.34	-0.0347532028648348\\
3.36	-0.0328782714250763\\
3.38	-0.0310458473129153\\
3.4	-0.0292574032945303\\
3.42	-0.0275142489593526\\
3.44	-0.0258175357874752\\
3.46	-0.0241682623467258\\
3.48	-0.0225672795989944\\
3.5	-0.0210152962961925\\
3.52	-0.0195128844470055\\
3.54	-0.0180604848363969\\
3.56	-0.0166584125806181\\
3.58	-0.0153068627012776\\
3.6	-0.0140059157028139\\
3.62	-0.0127555431385159\\
3.64	-0.0115556131510166\\
3.66	-0.010405895973971\\
3.68	-0.00930606938240068\\
3.7	-0.00825572407995437\\
3.72	-0.00725436901208635\\
3.74	-0.00630143659489896\\
3.76	-0.00539628785012725\\
3.78	-0.00453821743746007\\
3.8	-0.00372645857609858\\
3.82	-0.00296018784814015\\
3.84	-0.00223852987705262\\
3.86	-0.00156056187515995\\
3.88	-0.000925318054704374\\
3.9	-0.000331793897673938\\
3.92	0.000221049719806967\\
3.94	0.000734282552136642\\
3.96	0.00120900116098498\\
3.98	0.00164632524661868\\
4	0.00204739413575381\\
4.02	0.00241336342737035\\
4.04	0.00274540179742549\\
4.06	0.00304468796292363\\
4.08	0.003312407805342\\
4.1	0.00354975165296944\\
4.12	0.00375791172129547\\
4.14	0.00393807971018376\\
4.16	0.00409144455618143\\
4.18	0.00421919033795107\\
4.2	0.00432249433246701\\
4.22	0.00440252521929069\\
4.24	0.00446044142993165\\
4.26	0.00449738963901068\\
4.28	0.00451450339366997\\
4.3	0.00451290187742076\\
4.32	0.00449368880438283\\
4.34	0.00445795143965075\\
4.36	0.00440675974131968\\
4.38	0.00434116561951781\\
4.4	0.00426220230762357\\
4.42	0.00417088384069233\\
4.44	0.00406820463597964\\
4.46	0.00395513917032615\\
4.48	0.00383264174906163\\
4.5	0.00370164636099304\\
4.52	0.0035630666139629\\
4.54	0.0034177957453997\\
4.56	0.0032667067022307\\
4.58	0.00311065228448952\\
4.6	0.00295046534692569\\
4.62	0.00278695905291015\\
4.64	0.00262092717493032\\
4.66	0.00245314443597881\\
4.68	0.00228436688616249\\
4.7	0.00211533230889175\\
4.72	0.00194676065105433\\
4.74	0.00177935447163201\\
4.76	0.00161379940328416\\
4.78	0.00145076462161876\\
4.8	0.0012909033160904\\
4.82	0.00113485315917369\\
4.84	0.000983236766174872\\
4.86	0.000836662142573716\\
4.88	0.000695723113240116\\
4.9	0.000560999728893403\\
4.92	0.000433058645181109\\
4.94	0.000312453469898561\\
4.96	0.000199725074024047\\
4.98	9.54018624045529e-05\\
5	-0\\
};
%\addlegendentry{u2-Nash-model}


\end{axis}
\end{tikzpicture}%

==> tikz/wippe.tex <==
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc} 
\usetikzlibrary{positioning}
%\usetikzlibrary{arrows}
%\usepackage{helvet} % Schriftart für Powerpoint
%\renewcommand\familydefault{phv}
% Defines a `datastore' shape for use in DFDs.  This inherits from a
% rectangle and only draws two horizontal lines.
\makeatletter
\pgfdeclareshape{datastore}{
  \inheritsavedanchors[from=rectangle]
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{south east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{north west}
  \backgroundpath{
    %  store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yb}}
 }
}
\makeatother
\newcommand\DrawLongitudeCircle[2][1]{
	\LongitudePlane{\angEl}{#2}
	\tikzset{current plane/.prefix style={scale=#1}}
	% angle of "visibility"
	\pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
	\draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
	\draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
	\LatitudePlane{\angEl}{#2}
	\tikzset{current plane/.prefix style={scale=#1}}
	\pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
	% angle of "visibility"
	\pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
	\draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
	\draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=1.1cm,minimum height=0.2cm]
	\begin{tikzpicture}[thick,>=latex',align=center, scale = 0.6]
	\node (ground1) [ground,yshift=-1.5cm,xshift=-1.25cm,anchor=north] {};
	\draw (ground1.north west) -- (ground1.north east);	
	\node (Boden_rechts) at($(ground1.north east)-(0.4,0)$){};
	\node (Boden_links) at($(ground1.north west)+(0.4,0)$){};
	\node (Lager) at($(ground1.north)+(0,2)$){};		
	\draw (Boden_rechts.center) -- (Lager.center);
	\draw (Boden_links.center) -- (Lager.center);
	\draw[fill=black](Lager.center)circle(3.5pt);
%\draw[-latex] (0.9,-0.132) arc (0:22.5531:2.24cm)nodeat(1.3,0.3){$\alpha_x$};
%\draw[-latex] ($(Lager.center)+(0.5cm,0)$) arc (0:300:2.5cm)nodeat(0,0){$M_i$};
\draw[latex-] (Lager.center) ++(255:.5) arc (255:-75:.5)nodeat($(Lager.center)+(1.85cm, -0.75cm)$){$M = \sum\limits_{i=1}^N M_i$};
\node (Wippe_rechts) at($(Lager.center)+(4,1.5)$){};
\node (Wippe_links) at($(Lager.center)-(4,1.5)$){};
\draw[line width=0.1cm] (Wippe_links.center) -- (Wippe_rechts.center);
\node (Kugel) at($(Lager.center)+(3,1.524)$){};
\node (Achse_X) at($(Lager.center)+(5,0)$){};
\node (Achse_X_links) at($(Lager.center)+(-4,0)$){};
\draw[-latex,thin] (Achse_X_links.center) --  (Achse_X.center)node[anchor=north east]{};
\node (Achse_Z) at($(Lager.center)+(0,3)$){};
\draw[-latex,thin] (Lager.center) --  (Achse_Z.center)node[anchor=north east]{};
\node (achse_x) at($(Lager.center)+(5,1.875)$){};
\draw[-latex,thin] (Lager.center) --  (achse_x.center)node[anchor=north east]{};
\node (achsenbeschriftung_x) at($(achse_x.center)+(-0.3,-0.5)$){$s_x$};
\node (achse_z) at($(Lager.center)+(-1.5*3/4,3)$){};
\draw[-latex,thin] (Lager.center) --  (achse_z.center)node[anchor=north east]{};
\node (achsenbeschriftung_z) at($(achse_z.center)+(-0.2,-0.4)$){};
\draw[-latex] (0.9,-0.5) arc (0.5:22.5:2.5cm)nodeat(1.4,0.2){$\alpha_x$};
\def\R{.3} % sphere radius
\def\angEl{35} % elevation angle
\filldraw[ultra thin,ball color=red] (Kugel) circle (\R);
\end{tikzpicture}




